Numerical investigation of stabilization in the Hybridizable Discontinuous Galerkin method for linear anisotropic elastic equation

This work is concerned with implementing the hybridizable discontinuous Galerkin (HDG) method to solve the linear anisotropic elastic equation in the frequency domain. First-order formulation with the compliance tensor and Voigt notation are employed to provide a compact description of the discretized problem and flexibility with highly heterogeneous media. We further focus on the question of optimal choices of stabilization in the definition of HDG numerical traces. For this purpose, we construct a hybridized Godunov-upwind flux for anisotropic elastic media possessing three distinct wavespeeds. This stabilization removes the need to choose a scaling factor, contrary to the identity and Kelvin-Christoffel based stabilizations which are popular choices in the literature. We carry out comparisons among these families for isotropic and anisotropic material, with constant background and highly heterogeneous ones, in two and three dimensions. These experiments establish the optimality of the Godunov stabilization which can be used as a reference choice for a generic material in which different types of waves propagate.

==> figures/numerics/2D-TTI_solar/data/error-scaled_mean_per-freq_u-and-sigmas.txt <==
freq ux_tau5_p1 uz_tau5_p1 sxx_tau5_p1 szz_tau5_p1 sxz_tau5_p1 sumU_tau5_p1 sumS_tau5_p1 sumUS_tau5_p1 ux_tau5_p2 uz_tau5_p2 sxx_tau5_p2 szz_tau5_p2 sxz_tau5_p2 sumU_tau5_p2 sumS_tau5_p2 sumUS_tau5_p2 ux_tau5_p3 uz_tau5_p3 sxx_tau5_p3 szz_tau5_p3 sxz_tau5_p3 sumU_tau5_p3 sumS_tau5_p3 sumUS_tau5_p3 ux_tau5_p4 uz_tau5_p4 sxx_tau5_p4 szz_tau5_p4 sxz_tau5_p4 sumU_tau5_p4 sumS_tau5_p4 sumUS_tau5_p4 ux_tau5_p5 uz_tau5_p5 sxx_tau5_p5 szz_tau5_p5 sxz_tau5_p5 sumU_tau5_p5 sumS_tau5_p5 sumUS_tau5_p5 ux_tau5_p6 uz_tau5_p6 sxx_tau5_p6 szz_tau5_p6 sxz_tau5_p6 sumU_tau5_p6 sumS_tau5_p6 sumUS_tau5_p6 ux_tau5_p7 uz_tau5_p7 sxx_tau5_p7 szz_tau5_p7 sxz_tau5_p7 sumU_tau5_p7 sumS_tau5_p7 sumUS_tau5_p7 ux_tau6_p1 uz_tau6_p1 sxx_tau6_p1 szz_tau6_p1 sxz_tau6_p1 sumU_tau6_p1 sumS_tau6_p1 sumUS_tau6_p1 ux_tau6_p2 uz_tau6_p2 sxx_tau6_p2 szz_tau6_p2 sxz_tau6_p2 sumU_tau6_p2 sumS_tau6_p2 sumUS_tau6_p2 ux_tau6_p3 uz_tau6_p3 sxx_tau6_p3 szz_tau6_p3 sxz_tau6_p3 sumU_tau6_p3 sumS_tau6_p3 sumUS_tau6_p3 ux_tau6_p4 uz_tau6_p4 sxx_tau6_p4 szz_tau6_p4 sxz_tau6_p4 sumU_tau6_p4 sumS_tau6_p4 sumUS_tau6_p4 ux_tau6_p5 uz_tau6_p5 sxx_tau6_p5 szz_tau6_p5 sxz_tau6_p5 sumU_tau6_p5 sumS_tau6_p5 sumUS_tau6_p5 ux_tau6_p6 uz_tau6_p6 sxx_tau6_p6 szz_tau6_p6 sxz_tau6_p6 sumU_tau6_p6 sumS_tau6_p6 sumUS_tau6_p6 ux_tau6_p7 uz_tau6_p7 sxx_tau6_p7 szz_tau6_p7 sxz_tau6_p7 sumU_tau6_p7 sumS_tau6_p7 sumUS_tau6_p7 ux_tau9_p1 uz_tau9_p1 sxx_tau9_p1 szz_tau9_p1 sxz_tau9_p1 sumU_tau9_p1 sumS_tau9_p1 sumUS_tau9_p1 ux_tau9_p2 uz_tau9_p2 sxx_tau9_p2 szz_tau9_p2 sxz_tau9_p2 sumU_tau9_p2 sumS_tau9_p2 sumUS_tau9_p2 ux_tau9_p3 uz_tau9_p3 sxx_tau9_p3 szz_tau9_p3 sxz_tau9_p3 sumU_tau9_p3 sumS_tau9_p3 sumUS_tau9_p3 ux_tau9_p4 uz_tau9_p4 sxx_tau9_p4 szz_tau9_p4 sxz_tau9_p4 sumU_tau9_p4 sumS_tau9_p4 sumUS_tau9_p4 ux_tau9_p5 uz_tau9_p5 sxx_tau9_p5 szz_tau9_p5 sxz_tau9_p5 sumU_tau9_p5 sumS_tau9_p5 sumUS_tau9_p5 ux_tau9_p6 uz_tau9_p6 sxx_tau9_p6 szz_tau9_p6 sxz_tau9_p6 sumU_tau9_p6 sumS_tau9_p6 sumUS_tau9_p6 ux_tau9_p7 uz_tau9_p7 sxx_tau9_p7 szz_tau9_p7 sxz_tau9_p7 sumU_tau9_p7 sumS_tau9_p7 sumUS_tau9_p7 ux_tau15_p1 uz_tau15_p1 sxx_tau15_p1 szz_tau15_p1 sxz_tau15_p1 sumU_tau15_p1 sumS_tau15_p1 sumUS_tau15_p1 ux_tau15_p2 uz_tau15_p2 sxx_tau15_p2 szz_tau15_p2 sxz_tau15_p2 sumU_tau15_p2 sumS_tau15_p2 sumUS_tau15_p2 ux_tau15_p3 uz_tau15_p3 sxx_tau15_p3 szz_tau15_p3 sxz_tau15_p3 sumU_tau15_p3 sumS_tau15_p3 sumUS_tau15_p3 ux_tau15_p4 uz_tau15_p4 sxx_tau15_p4 szz_tau15_p4 sxz_tau15_p4 sumU_tau15_p4 sumS_tau15_p4 sumUS_tau15_p4 ux_tau15_p5 uz_tau15_p5 sxx_tau15_p5 szz_tau15_p5 sxz_tau15_p5 sumU_tau15_p5 sumS_tau15_p5 sumUS_tau15_p5 ux_tau15_p6 uz_tau15_p6 sxx_tau15_p6 szz_tau15_p6 sxz_tau15_p6 sumU_tau15_p6 sumS_tau15_p6 sumUS_tau15_p6 ux_tau15_p7 uz_tau15_p7 sxx_tau15_p7 szz_tau15_p7 sxz_tau15_p7 sumU_tau15_p7 sumS_tau15_p7 sumUS_tau15_p7 ux_tau17_p1 uz_tau17_p1 sxx_tau17_p1 szz_tau17_p1 sxz_tau17_p1 sumU_tau17_p1 sumS_tau17_p1 sumUS_tau17_p1 ux_tau17_p2 uz_tau17_p2 sxx_tau17_p2 szz_tau17_p2 sxz_tau17_p2 sumU_tau17_p2 sumS_tau17_p2 sumUS_tau17_p2 ux_tau17_p3 uz_tau17_p3 sxx_tau17_p3 szz_tau17_p3 sxz_tau17_p3 sumU_tau17_p3 sumS_tau17_p3 sumUS_tau17_p3 ux_tau17_p4 uz_tau17_p4 sxx_tau17_p4 szz_tau17_p4 sxz_tau17_p4 sumU_tau17_p4 sumS_tau17_p4 sumUS_tau17_p4 ux_tau17_p5 uz_tau17_p5 sxx_tau17_p5 szz_tau17_p5 sxz_tau17_p5 sumU_tau17_p5 sumS_tau17_p5 sumUS_tau17_p5 ux_tau17_p6 uz_tau17_p6 sxx_tau17_p6 szz_tau17_p6 sxz_tau17_p6 sumU_tau17_p6 sumS_tau17_p6 sumUS_tau17_p6 ux_tau17_p7 uz_tau17_p7 sxx_tau17_p7 szz_tau17_p7 sxz_tau17_p7 sumU_tau17_p7 sumS_tau17_p7 sumUS_tau17_p7 ux_tau18_p1 uz_tau18_p1 sxx_tau18_p1 szz_tau18_p1 sxz_tau18_p1 sumU_tau18_p1 sumS_tau18_p1 sumUS_tau18_p1 ux_tau18_p2 uz_tau18_p2 sxx_tau18_p2 szz_tau18_p2 sxz_tau18_p2 sumU_tau18_p2 sumS_tau18_p2 sumUS_tau18_p2 ux_tau18_p3 uz_tau18_p3 sxx_tau18_p3 szz_tau18_p3 sxz_tau18_p3 sumU_tau18_p3 sumS_tau18_p3 sumUS_tau18_p3 ux_tau18_p4 uz_tau18_p4 sxx_tau18_p4 szz_tau18_p4 sxz_tau18_p4 sumU_tau18_p4 sumS_tau18_p4 sumUS_tau18_p4 ux_tau18_p5 uz_tau18_p5 sxx_tau18_p5 szz_tau18_p5 sxz_tau18_p5 sumU_tau18_p5 sumS_tau18_p5 sumUS_tau18_p5 ux_tau18_p6 uz_tau18_p6 sxx_tau18_p6 szz_tau18_p6 sxz_tau18_p6 sumU_tau18_p6 sumS_tau18_p6 sumUS_tau18_p6 ux_tau18_p7 uz_tau18_p7 sxx_tau18_p7 szz_tau18_p7 sxz_tau18_p7 sumU_tau18_p7 sumS_tau18_p7 sumUS_tau18_p7 ux_tau23_p1 uz_tau23_p1 sxx_tau23_p1 szz_tau23_p1 sxz_tau23_p1 sumU_tau23_p1 sumS_tau23_p1 sumUS_tau23_p1 ux_tau23_p2 uz_tau23_p2 sxx_tau23_p2 szz_tau23_p2 sxz_tau23_p2 sumU_tau23_p2 sumS_tau23_p2 sumUS_tau23_p2 ux_tau23_p3 uz_tau23_p3 sxx_tau23_p3 szz_tau23_p3 sxz_tau23_p3 sumU_tau23_p3 sumS_tau23_p3 sumUS_tau23_p3 ux_tau23_p4 uz_tau23_p4 sxx_tau23_p4 szz_tau23_p4 sxz_tau23_p4 sumU_tau23_p4 sumS_tau23_p4 sumUS_tau23_p4 ux_tau23_p5 uz_tau23_p5 sxx_tau23_p5 szz_tau23_p5 sxz_tau23_p5 sumU_tau23_p5 sumS_tau23_p5 sumUS_tau23_p5 ux_tau23_p6 uz_tau23_p6 sxx_tau23_p6 szz_tau23_p6 sxz_tau23_p6 sumU_tau23_p6 sumS_tau23_p6 sumUS_tau23_p6 ux_tau23_p7 uz_tau23_p7 sxx_tau23_p7 szz_tau23_p7 sxz_tau23_p7 sumU_tau23_p7 sumS_tau23_p7 sumUS_tau23_p7
0.0005 2.62050092814743e-05 2.57880400836903e-05 8.15363869549715e-05 7.70121507011531e-05 5.21027169355409e-05 2.59965246825823e-05 7.02170848638885e-05 5.2528860791366e-05 5.94523591081772e-07 5.75660777019567e-07 6.66007015988205e-06 6.72910435381197e-06 4.3282941856993e-06 5.85092184050669e-07 5.90582289979777e-06 3.77753061349893e-06 5.55390436279408e-07 5.44130716135234e-07 1.65101199343554e-06 1.51945126488454e-06 1.01018341809505e-06 5.49760576207321e-07 1.39354889213838e-06 1.05603356576595e-06 5.55478619182717e-07 5.44117401191823e-07 5.03329162724541e-07 4.84877597852496e-07 4.22327284978216e-07 5.4979801018727e-07 4.70178015185084e-07 5.02026013185959e-07 5.5563187667578e-07 5.44233549583713e-07 3.72057430402014e-07 3.70446111383937e-07 3.69132557959034e-07 5.49932713129747e-07 3.70545366581662e-07 4.42300305200896e-07 5.5775036628857e-07 5.46284606681424e-07 3.29107876677108e-07 3.16837359833781e-07 3.22944034249747e-07 5.52017486484997e-07 3.22963090253545e-07 4.14584848746126e-07 2.03695833275295e-07 1.83293682247965e-07 9.69101655428501e-08 1.07315812336151e-07 1.04859952379465e-07 1.9349475776163e-07 1.03028643419489e-07 1.39215089156346e-07 3.05193589111653e-05 2.93582698152562e-05 7.55245126749681e-05 7.09716209669341e-05 5.00233601706735e-05 2.99388143632107e-05 6.55064979375252e-05 5.12794245077994e-05 5.8958832734527e-07 5.70991717340069e-07 6.60376993944996e-06 6.62830016225829e-06 4.31939660060989e-06 5.80290022342669e-07 5.85048890077272e-06 3.7424093494007e-06 5.55307742183985e-07 5.44024008971235e-07 1.65224560793449e-06 1.52098134091575e-06 1.01333699859889e-06 5.4966587557761e-07 1.39552131581638e-06 1.05717913972087e-06 5.55474934031562e-07 5.44110058376926e-07 5.04076669762768e-07 4.85661318568317e-07 4.22786368253769e-07 5.49792496204244e-07 4.70841452194951e-07 5.02421869798668e-07 5.55633720885907e-07 5.44235776050811e-07 3.72478047436706e-07 3.70968017353358e-07 3.69630738925145e-07 5.49934748468359e-07 3.71025601238403e-07 4.42589260130385e-07 5.57751210943214e-07 5.46286058213017e-07 3.29323149661407e-07 3.16986352196257e-07 3.23036708511961e-07 5.52018634578115e-07 3.23115403456542e-07 4.14676695905171e-07 2.03748819644916e-07 1.83329530167708e-07 9.75046026621282e-08 1.07660828755157e-07 1.05271136236831e-07 1.93539174906312e-07 1.03478855884706e-07 1.39502983493348e-07 0.000165411652011524 0.000164534243318974 0.000178929194260889 0.000188819025919886 0.000142371218373884 0.000164972947665249 0.000170039812851553 0.000168013066777032 1.25350343858599e-06 1.0494041437357e-06 7.06306670595716e-06 7.24608874518291e-06 4.79027875602087e-06 1.15145379116085e-06 6.36647806905365e-06 4.28046835789653e-06 5.52263702158623e-07 5.39666268523774e-07 1.64933397094991e-06 1.51692209809577e-06 1.01577817673016e-06 5.45964985341199e-07 1.39401141525861e-06 1.05479284329165e-06 5.54941533591573e-07 5.43323502702795e-07 5.03030311403441e-07 4.8439112434148e-07 4.21843227164126e-07 5.49132518147184e-07 4.69754887636349e-07 5.01505939840683e-07 5.55709667840305e-07 5.44399252743299e-07 3.72014238460464e-07 3.70512578546347e-07 3.6911889215761e-07 5.50054460291802e-07 3.70548569721474e-07 4.42350925949605e-07 9.56470557340161e-07 9.48136219011443e-07 4.80291139549823e-07 4.74048379562819e-07 4.78135194789315e-07 9.52303388175802e-07 4.77491571300652e-07 6.67416298050712e-07 2.5242008925893e-05 2.56585980811921e-05 1.16140960128002e-05 1.11618767556761e-05 1.14452171196329e-05 2.54503035035425e-05 1.14070632960364e-05 1.70243593790389e-05 2.81197863943011e-05 2.7338262969015e-05 8.16108371555462e-05 7.7756709464875e-05 5.30722843084466e-05 2.7729024681658e-05 7.08132769762892e-05 5.35795760584368e-05 5.92162193461656e-07 5.7275180975679e-07 6.64660315500189e-06 6.76008849012394e-06 4.29078409937195e-06 5.82457001609223e-07 5.89915858149926e-06 3.77247794954324e-06 5.55404477609485e-07 5.43986881767232e-07 1.64917178065973e-06 1.53388891929927e-06 1.00643050754589e-06 5.49695679688358e-07 1.3964970691683e-06 1.05777651337632e-06 5.55307918085404e-07 5.44241854739752e-07 4.97901253907825e-07 4.83669599919778e-07 4.19723390365799e-07 5.49774886412578e-07 4.67098081397801e-07 5.00168803403712e-07 5.55540569857975e-07 5.44307646781571e-07 3.69189126298323e-07 3.66035642017893e-07 3.70388453781699e-07 5.49924108319773e-07 3.68537740699305e-07 4.41092287747492e-07 5.57678253439436e-07 5.46345427779089e-07 3.27860989597902e-07 3.15531926107619e-07 3.22457340082042e-07 5.52011840609263e-07 3.21950085262521e-07 4.13974787401218e-07 2.03910711076017e-07 1.82796875272422e-07 9.66107097409666e-08 1.0740414057798e-07 1.04757862641155e-07 1.93353793174219e-07 1.02924237653367e-07 1.39096059861708e-07 0.000209407726597715 0.000199653855283951 0.000180353201480469 0.000181210445688274 0.000151185080194244 0.000204530790940833 0.000170916242454329 0.000184362061848931 5.60259298060106e-06 4.61807849935338e-06 7.99592621915033e-06 8.95234184027461e-06 6.38043328756941e-06 5.11033573997722e-06 7.77623378233145e-06 6.70987456538976e-06 5.62666691801163e-07 5.62657723289733e-07 1.6185370161981e-06 1.53461900466576e-06 1.08580103613114e-06 5.62662207545448e-07 1.412985685665e-06 1.07285629441718e-06 5.57909048516285e-07 5.45276733198029e-07 5.17928339815652e-07 5.00315747369247e-07 4.17481746301422e-07 5.51592890857157e-07 4.78575277828774e-07 5.07782323040127e-07 5.55736664298659e-07 5.44396268274164e-07 3.61576717874401e-07 3.69082981206161e-07 3.5822246065014e-07 5.50066466286412e-07 3.62960719910234e-07 4.37803018460705e-07 5.57685996354881e-07 5.46939146561872e-07 3.24725824243278e-07 3.1786924669008e-07 3.25135851869322e-07 5.52312571458376e-07 3.2257697426756e-07 4.14471213143887e-07 3.40145260217991e-07 3.44790642727606e-07 3.10273243636986e-07 2.87148791131843e-07 2.4677518936341e-07 3.42467951472799e-07 2.81399074710747e-07 3.05826625415567e-07 2.5425752203211e-05 2.52499521775201e-05 8.920216721014e-05 8.75916067326905e-05 5.7261203760657e-05 2.53378521903656e-05 7.80183259011625e-05 5.69461364168437e-05 5.98300692803327e-07 5.78523339836355e-07 6.69502008791961e-06 6.83396870728853e-06 4.28631519417162e-06 5.88412016319841e-07 5.93843466312659e-06 3.79842560440389e-06 5.55482063146174e-07 5.4408754264562e-07 1.64785788584161e-06 1.53311170819182e-06 1.00275333678661e-06 5.49784802895897e-07 1.39457431027335e-06 1.05665850732237e-06 5.55316323742836e-07 5.4424187648752e-07 4.97058807464257e-07 4.83121312656262e-07 4.19137344844203e-07 5.49779100115178e-07 4.6643915498824e-07 4.99775133039016e-07 5.55541874101912e-07 5.44301890253681e-07 3.6872236365722e-07 3.65486681545286e-07 3.69671858601109e-07 5.49921882177796e-07 3.67960301267872e-07 4.40744933631841e-07 5.57679119022699e-07 5.4634051826767e-07 3.27603574853805e-07 3.15435634508663e-07 3.2236114002033e-07 5.52009818645184e-07 3.21800116460933e-07 4.13883997334633e-07 2.0380801224932e-07 1.82759837247499e-07 9.6886630583255e-08 1.07573193806973e-07 1.04847526258874e-07 1.9328392474841e-07 1.03102450216367e-07 1.39175040029184e-07 2.69337101009833e-05 2.63544022571089e-05 8.14589986408074e-05 7.72616904848024e-05 5.24542093970663e-05 2.66440561790461e-05 7.0391632840892e-05 5.28926021761537e-05 5.92592649300894e-07 5.73379271823438e-07 6.6475617511744e-06 6.74064769129227e-06 4.30598730146261e-06 5.82985960562166e-07 5.89806558130976e-06 3.77203373301072e-06 5.55399578930326e-07 5.44064383003987e-07 1.64537118770429e-06 1.52640105754378e-06 1.00796854398329e-06 5.49731980967157e-07 1.39324692974379e-06 1.05584095023314e-06 5.55395865756833e-07 5.44174266084037e-07 5.00072540162387e-07 4.84246877531604e-07 4.20916408116885e-07 5.49785065920435e-07 4.68411941936958e-07 5.00961191530349e-07 5.5558814334458e-07 5.44267894856182e-07 3.70592951319285e-07 3.6811582173395e-07 3.69676532668439e-07 5.49928019100381e-07 3.69461768573891e-07 4.41648268784487e-07 5.57714146864334e-07 5.46311333765114e-07 3.28467755926319e-07 3.16134701536378e-07 3.22698142545105e-07 5.52012740314724e-07 3.22433533335934e-07 4.1426521612745e-07 2.03791054281884e-07 1.83031986118124e-07 9.48258081709575e-08 1.05165373687503e-07 1.02973645728902e-07 1.93411520200004e-07 1.00988275862454e-07 1.37957573597474e-07
0.00075 6.05261037186181e-05 6.05128053926887e-05 9.80067389683844e-05 9.20323143046874e-05 0.000119814241803815 6.05194545556534e-05 0.000103284431692296 8.61784408376388e-05 1.05507588852654e-06 1.04796501569963e-06 8.63622910310551e-06 8.65684595127e-06 9.58362666179776e-06 1.05152045211308e-06 8.95890057205775e-06 5.79594852407989e-06 3.33946109269792e-07 3.21779116837235e-07 1.88934824861162e-06 1.72155544368152e-06 1.86913115160151e-06 3.27862613053514e-07 1.82667828129822e-06 1.22715201400034e-06 3.36280752594015e-07 3.22772251594265e-07 4.21938041519482e-07 3.89006165647364e-07 5.02341290766985e-07 3.2952650209414e-07 4.37761832644611e-07 3.94467700424423e-07 3.41461583040318e-07 3.27671199435138e-07 2.49931342588311e-07 2.3425507898472e-07 3.70528461413109e-07 3.34566391237728e-07 2.8490496099538e-07 3.04769533092319e-07 3.40321410320838e-07 3.26889581694393e-07 1.92170290006714e-07 1.63871038645943e-07 2.63674424573213e-07 3.33605496007616e-07 2.06571917741957e-07 2.5738534904822e-07 6.44511262207922e-07 6.23794534466045e-07 2.96032489385213e-07 2.74225160765279e-07 1.66441960131964e-07 6.34152898336983e-07 2.45566536760818e-07 4.01001081391284e-07 6.80575208094645e-05 6.80105856359913e-05 9.59076010905385e-05 9.12786406110898e-05 0.000124357485126632 6.80340532227279e-05 0.000103847908942754 8.95223666547433e-05 1.00859662669214e-06 9.9927896893448e-07 8.50890834155387e-06 8.43282066229701e-06 9.46781399041473e-06 1.00393779781331e-06 8.80318099808854e-06 5.68348371797845e-06 3.32864864931239e-07 3.20362918279724e-07 1.88868401681212e-06 1.7243489968562e-06 1.87862834586389e-06 3.26613891605481e-07 1.83055378651074e-06 1.22897782854864e-06 3.36180532834524e-07 3.22662957662553e-07 4.22904327506652e-07 3.90074826748379e-07 5.02764972697339e-07 3.29421745248538e-07 4.3858137565079e-07 3.94917523489889e-07 3.41454449521811e-07 3.27688864250482e-07 2.50382472808822e-07 2.34810347902036e-07 3.71251522053787e-07 3.34571656886147e-07 2.85481447588215e-07 3.05117531307388e-07 3.39618645938837e-07 3.25661898532903e-07 1.92042375610964e-07 1.63415420999563e-07 2.63646643297647e-07 3.3264027223587e-07 2.06368146636058e-07 2.56876996875983e-07 6.44550800293006e-07 6.24184533882652e-07 2.96332138295845e-07 2.74521156361242e-07 1.67894890273546e-07 6.34367667087829e-07 2.46249394976877e-07 4.01496703821258e-07 0.000365446575518905 0.000366491395916816 0.000330682132108584 0.000336871132283993 0.000487861257426774 0.00036596898571786 0.000385138173939784 0.000377470498651015 7.05457060233864e-06 7.34728255164405e-06 1.13403365284415e-05 1.1711994472267e-05 1.2551208864963e-05 7.20092657699135e-06 1.18678466218905e-05 1.00010786039309e-05 7.80750434188653e-07 8.42336500930983e-07 2.02877031860739e-06 1.902657687599e-06 1.98308696801747e-06 8.11543467559818e-07 1.97150499140796e-06 1.5075203818687e-06 3.31473121974418e-07 3.1858590496775e-07 4.19908283543273e-07 3.86816319981814e-07 4.98909086631435e-07 3.25029513471084e-07 4.35211230052174e-07 3.91138543419738e-07 3.85283417517136e-07 3.67791598814752e-07 2.64205725978821e-07 2.4549830842136e-07 3.76587132247169e-07 3.76537508165944e-07 2.9543038888245e-07 3.27873236595848e-07 2.63691716816404e-05 2.62934516181605e-05 1.15689187323743e-05 1.16098945552185e-05 6.29129173057773e-06 2.63313116499004e-05 9.82336833939018e-06 1.64265456635943e-05 0.000180294776847131 0.000183640519130414 6.21438667647246e-05 6.27844333973008e-05 8.34204336692066e-05 0.000181967647988773 6.9449577943744e-05 0.000114456805961755 5.97128118593097e-05 5.96858850587034e-05 9.78853588121966e-05 9.26244753223977e-05 0.00012111776939264 5.96993484590065e-05 0.000103875867842412 8.62052600890495e-05 1.14154505269906e-06 1.12981847658479e-06 8.64217014595196e-06 8.70785608853692e-06 9.55926976423079e-06 1.13568176464193e-06 8.96976533290655e-06 5.8361319056007e-06 3.34567271060796e-07 3.21922378445732e-07 1.88735187325774e-06 1.73865269747812e-06 1.86470273731506e-06 3.28244824753264e-07 1.83023576935031e-06 1.22943939151149e-06 3.36488586471852e-07 3.22960570584745e-07 4.1537948919449e-07 3.87558916003846e-07 4.97348529872805e-07 3.29724578528298e-07 4.33428978357047e-07 3.91947218425548e-07 3.41602467799535e-07 3.27809401813782e-07 2.46590022955999e-07 2.29168319415895e-07 3.7326115320574e-07 3.34705934806659e-07 2.83006498525878e-07 3.0368627303819e-07 3.39946653345039e-07 3.26150165590057e-07 1.90396472471086e-07 1.61845025130758e-07 2.62479776305853e-07 3.33048409467548e-07 2.04907091302565e-07 2.56163618568558e-07 6.44015123636067e-07 6.23732997840128e-07 2.94956727550073e-07 2.73450150143747e-07 1.66474832878554e-07 6.33874060738097e-07 2.44960570190791e-07 4.00525966409714e-07 0.00051999558609811 0.000519184321684032 0.000327157928456641 0.00032683105527285 0.000532245730346066 0.000519589953891071 0.000395411571358519 0.00044508292437154 2.87955339005035e-05 2.93380334716875e-05 1.86480111117655e-05 1.93363438836525e-05 1.74892141136157e-05 2.90667836860955e-05 1.84911897030112e-05 2.27214272962449e-05 3.49958645090897e-06 3.72648817091971e-06 2.89683050466639e-06 2.96890280483813e-06 2.68262930924994e-06 3.61303731091434e-06 2.84945420625149e-06 3.15488744811663e-06 3.42243183830009e-07 3.30187689989221e-07 4.4331794518278e-07 4.08742448199645e-07 4.87902614148473e-07 3.36215436909615e-07 4.46654335843633e-07 4.02478776270026e-07 3.42611223954845e-07 3.28772224407116e-07 2.34936782953161e-07 2.32873822834563e-07 3.41887994629955e-07 3.3569172418098e-07 2.6989953347256e-07 2.96216409755928e-07 4.85605518459177e-07 4.74288127949551e-07 2.57164841781256e-07 2.35800894396576e-07 2.96432462192355e-07 4.79946823204364e-07 2.63132732790062e-07 3.49858368955783e-07 1.39721473875425e-05 1.40329024874052e-05 6.81261061461383e-06 6.86821784077821e-06 3.53817392713647e-06 1.40025249374739e-05 5.73966746084284e-06 9.04481045149524e-06 5.78211936438136e-05 5.78473465227862e-05 0.00010343672790048 9.83716215953036e-05 0.00012388636915521 5.78342700832999e-05 0.000108564906216998 8.82726517635186e-05 1.18583094954679e-06 1.17663791569123e-06 8.84286376250947e-06 8.98515813295182e-06 9.7273232000264e-06 1.18123443261901e-06 9.18511503182923e-06 5.98356279214514e-06 3.34847568166851e-07 3.22602085143625e-07 1.8859028271361e-06 1.73665696814233e-06 1.85247282478029e-06 3.28724826655238e-07 1.8250108733529e-06 1.22649645467384e-06 3.36498706783268e-07 3.22980994830945e-07 4.14260888327503e-07 3.86783509211562e-07 4.96281828153225e-07 3.29739850807107e-07 4.32442075230764e-07 3.91361185461301e-07 3.41251764256868e-07 3.27438557780412e-07 2.45852038270835e-07 2.28345275232653e-07 3.71797659341448e-07 3.3434516101864e-07 2.81998324281645e-07 3.02937058976443e-07 3.39764141572197e-07 3.26043160120109e-07 1.89965763993945e-07 1.61626619006085e-07 2.62214692192728e-07 3.32903650846153e-07 2.04602358397586e-07 2.55922875377013e-07 6.43574205299847e-07 6.22917074603447e-07 2.9564386095264e-07 2.73528873548363e-07 1.66874163453514e-07 6.33245639951647e-07 2.45348965984839e-07 4.00507635571562e-07 5.98524652668358e-05 5.98224139166818e-05 9.7806367795964e-05 9.21551485498444e-05 0.000120114166365772 5.98374395917588e-05 0.00010335856090386 8.59501123790195e-05 1.08836149817314e-06 1.07899637998932e-06 8.6277716938064e-06 8.67496112017676e-06 9.55663525086978e-06 1.08367893908123e-06 8.95312268828432e-06 5.80534518860308e-06 3.34146642514533e-07 3.21746991717819e-07 1.88291196366397e-06 1.72950660387129e-06 1.86571889587471e-06 3.27946817116176e-07 1.82604582113666e-06 1.22680621952846e-06 3.36373375284203e-07 3.22855964850217e-07 4.18066180011442e-07 3.88264487513591e-07 4.99527860583858e-07 3.2961467006721e-07 4.35286176036297e-07 3.93017573648662e-07 3.41462285754263e-07 3.27678904871747e-07 2.48189974561666e-07 2.31623641470405e-07 3.71769267617199e-07 3.34570595313005e-07 2.83860961216423e-07 3.04144814855056e-07 3.3973056222668e-07 3.25957165742442e-07 1.91075138440687e-07 1.62543377988477e-07 2.62955417364549e-07 3.32843863984561e-07 2.05524644597904e-07 2.56452332352567e-07 6.44063042815015e-07 6.23549863455767e-07 2.93723520950105e-07 2.72038469947839e-07 1.62209959205811e-07 6.33806453135391e-07 2.42657316701252e-07 3.99116971274908e-07
0.001 0.00165828819853484 0.00165871159183888 0.00170526001314963 0.00170438782606977 0.00171659608098918 0.00165849989518686 0.00170874797340286 0.00168864874211646 7.54705795972538e-05 7.5487868497747e-05 7.99278478137527e-05 7.99368606246652e-05 8.06137946293843e-05 7.54792240475004e-05 8.01595010226007e-05 7.82873902325606e-05 1.07119933584413e-05 1.07149512116472e-05 1.14654294419551e-05 1.13960864173688e-05 1.14520432500214e-05 1.07134722850443e-05 1.14378530364484e-05 1.11481007358868e-05 1.20691308793713e-05 1.20705083919191e-05 1.26125338665502e-05 1.26053277569978e-05 1.27192129674208e-05 1.20698196356452e-05 1.26456915303229e-05 1.24153427724518e-05 1.34741498981127e-05 1.34750284895099e-05 1.40679019882198e-05 1.40670790941083e-05 1.41990009056141e-05 1.34745891938113e-05 1.4111327329314e-05 1.38566320751129e-05 1.35594281072203e-05 1.35603085563371e-05 1.41489232527534e-05 1.4148876150561e-05 1.42726016662426e-05 1.35598683317787e-05 1.41901336898523e-05 1.39380275466229e-05 4.88937521786476e-06 4.88802614455224e-06 5.09468381404711e-06 5.09531823843698e-06 5.13622582027118e-06 4.8887006812085e-06 5.10874262425176e-06 5.02072584703445e-06 0.00167259440425429 0.00167302009727464 0.0017172786249808 0.00171645190067018 0.00172714500396277 0.00167280725076446 0.00172029184320458 0.00170129800622853 8.90996084167949e-05 8.91161090732391e-05 9.41115767357927e-05 9.41023117941053e-05 9.48978232989296e-05 8.9107858745017e-05 9.43705706096092e-05 9.22654858637723e-05 9.64075867919522e-06 9.64393115631345e-06 1.03522856726253e-05 1.028433049591e-05 1.03360941163952e-05 9.64234491775434e-06 1.03242367616435e-05 1.00514800240879e-05 1.19255394814808e-05 1.19269348321298e-05 1.24624317486901e-05 1.24546546164834e-05 1.2567528346108e-05 1.19262371568053e-05 1.24948715704272e-05 1.22674178049784e-05 1.34617405800653e-05 1.34626318806031e-05 1.40543763395893e-05 1.40535178597742e-05 1.41853063660661e-05 1.34621862303342e-05 1.40977335218099e-05 1.38435146052196e-05 1.35578830699053e-05 1.35588125550706e-05 1.41473366226833e-05 1.41474469766346e-05 1.42712782254286e-05 1.35583478124879e-05 1.41886872749155e-05 1.39365514899445e-05 4.90195101417449e-06 4.90062985416617e-06 5.10816070550154e-06 5.10883375108976e-06 5.14975034176231e-06 4.90129043417033e-06 5.12224826611787e-06 5.03386513333886e-06 0.00179210311968968 0.0017918888913567 0.00185497283683047 0.00185593773297888 0.00184381022106234 0.00179199600552319 0.00185157359695723 0.00182774256038361 0.000414033590471086 0.000414108212655221 0.000433458301414175 0.000433666717271255 0.000437984445022886 0.000414070901563153 0.000435036487902772 0.000426650253366925 3.63602598789902e-05 3.6367076034766e-05 3.81755872029433e-05 3.8101010578559e-05 3.84207512912543e-05 3.63636679568781e-05 3.82324496909189e-05 3.74849369973026e-05 1.23005357463457e-05 1.23048728567433e-05 1.28455838286147e-05 1.2834797924107e-05 1.29530358818678e-05 1.23027043015445e-05 1.28778058781965e-05 1.26477652475357e-05 1.5386178280239e-05 1.53865578164751e-05 1.60923964621981e-05 1.60926372215094e-05 1.62444254213908e-05 1.53863680483571e-05 1.61431530350328e-05 1.58404390403625e-05 0.000374743201156892 0.00037479961821731 0.000389008803911848 0.000389267434912794 0.000392259268911442 0.000374771409687101 0.000390178502578695 0.000384015665422057 0.00177116161952378 0.00177208949405979 0.00165599284042075 0.00165457049392609 0.0016368472441502 0.00177162555679179 0.00164913685949901 0.00169813233841612 0.00166106815904087 0.0016614959125834 0.00170642018981329 0.00170563743810071 0.00171782712981212 0.00166128203581214 0.00170996158590871 0.00169048976587008 8.06349260395246e-05 8.06449497308988e-05 8.5284312170662e-05 8.53302215797168e-05 8.60650048619023e-05 8.06399378852117e-05 8.55598462040937e-05 8.35918828765409e-05 1.00198065245505e-05 1.00231561351794e-05 1.07445351350206e-05 1.06773463341314e-05 1.07226647489642e-05 1.0021481329865e-05 1.07148487393721e-05 1.04375017755692e-05 1.19721454285924e-05 1.19735537943196e-05 1.25095273815246e-05 1.25033004716944e-05 1.26147830972692e-05 1.1972849611456e-05 1.2542536983496e-05 1.231466203468e-05 1.34645064311181e-05 1.34653865245861e-05 1.40567289852533e-05 1.40553816689796e-05 1.41886468191507e-05 1.34649464778521e-05 1.41002524911278e-05 1.38461300858175e-05 1.35576422760861e-05 1.355853385044e-05 1.4146970560276e-05 1.41468903027386e-05 1.42705862854551e-05 1.35580880632631e-05 1.41881490494899e-05 1.39361246549992e-05 4.90900340518505e-06 4.90766095028583e-06 5.1154135078281e-06 5.11615760443119e-06 5.15667007557192e-06 4.90833217773544e-06 5.12941372927707e-06 5.04098110866042e-06 0.00180459074009885 0.00180469719935171 0.00187736003032832 0.00187647885576147 0.00186317606946965 0.00180464396972528 0.00187233831851981 0.001845260579002 0.000585277517116275 0.000585372143329894 0.000612501562205726 0.000612508196254237 0.00061796719310857 0.000585324830223084 0.000614325650522844 0.00060272532240294 1.83826643245071e-05 1.83747659025333e-05 1.93077602907956e-05 1.92606413215049e-05 1.94246575775097e-05 1.83787151135202e-05 1.93310197299367e-05 1.89500978833701e-05 1.24059987683076e-05 1.24080392072699e-05 1.29691424217532e-05 1.29626318834074e-05 1.30708964840657e-05 1.24070189877888e-05 1.30008902630754e-05 1.27633417529608e-05 1.35068213120729e-05 1.35077396957303e-05 1.4097530502811e-05 1.40993713233203e-05 1.42242653354673e-05 1.35072805039016e-05 1.41403890538662e-05 1.38871456338804e-05 1.35627336539002e-05 1.3563590860258e-05 1.41514731161863e-05 1.41531868562025e-05 1.42769203007942e-05 1.35631622570791e-05 1.4193860091061e-05 1.39415809574682e-05 4.86494574010964e-06 4.86397689239954e-06 5.07502047235165e-06 5.07517391162991e-06 5.12361355035329e-06 4.86446131625459e-06 5.09126931144495e-06 5.00054611336881e-06 0.00165560834391442 0.00165600283037194 0.0017029864889427 0.00170227867706998 0.00171582822396035 0.00165580558714318 0.00170703112999101 0.00168654091285188 7.27395397170475e-05 7.27529414668404e-05 7.708287468059e-05 7.71404303203336e-05 7.77670440567286e-05 7.27462405919439e-05 7.73301163525507e-05 7.5496566048308e-05 1.08867148980745e-05 1.08898397154524e-05 1.16465417825438e-05 1.15796455669998e-05 1.16282437441009e-05 1.08882773067634e-05 1.16181436978815e-05 1.13261971414343e-05 1.20959562979539e-05 1.20973413721995e-05 1.26388504351798e-05 1.26332234981433e-05 1.27455751036104e-05 1.20966488350767e-05 1.26725496789779e-05 1.24421893414174e-05 1.34762108311394e-05 1.34770880358257e-05 1.40692853887205e-05 1.406800900397e-05 1.42011990112817e-05 1.34766494334825e-05 1.41128311346574e-05 1.38583584541875e-05 1.35592612765063e-05 1.35601475273415e-05 1.41485530019125e-05 1.41484672050261e-05 1.42721168525966e-05 1.35597044019239e-05 1.41897123531784e-05 1.39377091726766e-05 4.892507871334e-06 4.89113107218556e-06 5.09804235317318e-06 5.0987259330472e-06 5.13941421886105e-06 4.89181947175978e-06 5.11206083502714e-06 5.0239642897202e-06 0.00165906651007637 0.00165948765706121 0.00170539827516823 0.00170456503094786 0.00171679272623495 0.00165927708356879 0.00170891867745035 0.00168906203989772 7.72422265417444e-05 7.72570861196517e-05 8.17670938243326e-05 8.17920941189622e-05 8.2484603768428e-05 7.7249656330698e-05 8.20145972372409e-05 8.01086208746238e-05 1.03808084759014e-05 1.03839147587632e-05 1.11193116521849e-05 1.10519766427145e-05 1.11023924384447e-05 1.03823616173323e-05 1.10912269111147e-05 1.08076807936017e-05 1.20241690625472e-05 1.20255593353132e-05 1.2564689627443e-05 1.25579899854967e-05 1.26707547389498e-05 1.20248641989302e-05 1.25978114506298e-05 1.236863254995e-05 1.34693564133744e-05 1.34702330843018e-05 1.40623151911668e-05 1.40612157965453e-05 1.41937444946265e-05 1.34697947488381e-05 1.41057584941129e-05 1.3851372996003e-05 1.35585082205064e-05 1.35593495166253e-05 1.41478587094181e-05 1.41478272953504e-05 1.42715463943748e-05 1.35589288685659e-05 1.41890774663811e-05 1.3937018027255e-05 4.89601098040328e-06 4.89466686279473e-06 5.10167291494436e-06 5.10232971518371e-06 5.14287536609769e-06 4.89533892159901e-06 5.11562599874192e-06 5.02751116788475e-06
0.00125 0.00105272068020121 0.00105097221679568 0.000776460590019912 0.000774616548799204 0.00082087489233607 0.00105184644849845 0.000790650677051728 0.000895128985630417 2.61912748833431e-05 2.63370751740295e-05 2.40754211397381e-05 2.34288839448902e-05 2.06725777924543e-05 2.62641750286863e-05 2.27256276256942e-05 2.4141046586891e-05 1.28936390241143e-06 1.30292600200557e-06 2.48763779501804e-06 2.32992871021713e-06 1.49778243404525e-06 1.2961449522085e-06 2.10511631309347e-06 1.78152776873948e-06 9.27764001845317e-07 9.37623152532245e-07 7.75258940091486e-07 7.42512900998143e-07 6.54146291338167e-07 9.32693577188781e-07 7.23972710809265e-07 8.07461057361071e-07 1.05722785392253e-06 1.06914503927362e-06 7.27536049934068e-07 7.16515238397821e-07 7.17884562783885e-07 1.06318644659808e-06 7.20645283705258e-07 8.57661748862386e-07 1.07025849387991e-06 1.08258726740592e-06 6.9437452872657e-07 6.69817873638463e-07 6.91706781259618e-07 1.07642288064291e-06 6.85299727874884e-07 8.41748988982096e-07 7.92994439253252e-07 8.04286556971452e-07 4.57464291054261e-07 4.52425413286206e-07 4.51099172673124e-07 7.98640498112352e-07 4.5366295900453e-07 5.91653974647659e-07 0.00112922405445867 0.00112731153082469 0.000829812344179197 0.000829514183573238 0.000895751307917909 0.00112826779264168 0.000851692611890114 0.00096232268419074 3.08715447743591e-05 3.10486929968028e-05 2.68486305893566e-05 2.60706917829427e-05 2.36779948630547e-05 3.09601188855809e-05 2.55324390784513e-05 2.77035110013032e-05 1.77054643021059e-06 1.79537932053282e-06 2.75864312384915e-06 2.60143543977046e-06 1.79628465847457e-06 1.7829628753717e-06 2.38545440736473e-06 2.14445779456752e-06 9.2322390207179e-07 9.32558114967338e-07 7.72061140565678e-07 7.40226306309654e-07 6.50923136279616e-07 9.27891008519564e-07 7.21070194384982e-07 8.03798520038815e-07 1.05421197276722e-06 1.06603741264643e-06 7.24995425681823e-07 7.14481698377086e-07 7.15692883267346e-07 1.06012469270683e-06 7.18390002442085e-07 8.55083878547982e-07 1.07003855656287e-06 1.08237705445676e-06 6.94229823980405e-07 6.69615829347005e-07 6.91814653559307e-07 1.07620780550981e-06 6.85220102295572e-07 8.41615183581269e-07 7.9326067753263e-07 8.0454142116224e-07 4.59150047430158e-07 4.53255233262825e-07 4.51791893027967e-07 7.98901049347435e-07 4.54732391240317e-07 5.92399854483164e-07 0.00286192028638525 0.00285383421425666 0.00200509987765936 0.00201213186973309 0.00237360208240433 0.00285787725032095 0.00213027794326559 0.00242131766608774 0.000120515015303777 0.000120505872385515 8.54983545756843e-05 8.45924290710016e-05 8.65827796204691e-05 0.000120510443844646 8.5557854422385e-05 9.95388901912895e-05 1.4039285213961e-05 1.43182229950863e-05 1.07344232789677e-05 1.01928356811792e-05 9.87491743070539e-06 1.41787541045237e-05 1.02673921302841e-05 1.18319369199799e-05 2.46269947004633e-06 2.50868235250877e-06 1.85439519452733e-06 1.76438212455662e-06 1.73179489860772e-06 2.48569091127755e-06 1.78352407256389e-06 2.06439080804935e-06 1.72155339646407e-06 1.74546494880023e-06 1.06387529066241e-06 1.04236646709983e-06 1.05328023649984e-06 1.73350917263215e-06 1.05317399808736e-06 1.32530806790528e-06 0.000139339240293387 0.000138158091075831 7.25576490769425e-05 7.49967388123039e-05 7.58927333309202e-05 0.000138748665684609 7.44823737400555e-05 0.000100188890517877 0.0162406052103948 0.0161021160812578 0.00714200946816034 0.00733379084134876 0.0084950199175528 0.0161713606458263 0.0076569400756873 0.0110627083037429 0.00106454428091776 0.00106293553500582 0.000782676849483599 0.000781422075063879 0.000829612027545452 0.00106373990796179 0.000797903650697643 0.000904238153603301 2.79107015920165e-05 2.80114920094032e-05 2.51280596747626e-05 2.45204697336535e-05 2.15979148098433e-05 2.79610968007099e-05 2.37488147394198e-05 2.54337275639358e-05 1.64114029655975e-06 1.65799302988151e-06 2.693469842869e-06 2.54669568491425e-06 1.7074121736458e-06 1.64956666322063e-06 2.31585923380968e-06 2.04934220557406e-06 9.29034154279178e-07 9.38745759866079e-07 7.69847323918827e-07 7.41245341026612e-07 6.53459690960005e-07 9.33889957072628e-07 7.21517451968481e-07 8.0646645401014e-07 1.05445506427674e-06 1.06639045933878e-06 7.22441672707332e-07 7.09610583347496e-07 7.1683106531278e-07 1.06042276180776e-06 7.16294440455869e-07 8.53945768996626e-07 1.07060903176357e-06 1.0827690207266e-06 6.92994555180891e-07 6.68377414700813e-07 6.91562997293826e-07 1.07668902624509e-06 6.84311655725176e-07 8.41262603933141e-07 7.93808033718196e-07 8.05003127205275e-07 4.58267348067444e-07 4.53238904582959e-07 4.51719136323764e-07 7.99405580461735e-07 4.54408462991388e-07 5.92407309979527e-07 0.00373937440514718 0.00379981208407559 0.00226395143120657 0.00220519877014618 0.00284623629980596 0.00376959324461139 0.0024384621670529 0.00297091459807629 0.000105585646857533 0.000104176922351324 7.33600160621457e-05 7.4355026001948e-05 8.00409010890358e-05 0.000104881284604429 7.59186477177099e-05 8.75037024723975e-05 2.81202181513486e-06 2.77037826209029e-06 2.63303742600795e-06 2.54049601637833e-06 1.8089679482359e-06 2.79120003861257e-06 2.32750046354073e-06 2.51298029356947e-06 9.95777425076107e-07 1.00792046214877e-06 8.35909308570568e-07 7.97529810873628e-07 6.85343655236384e-07 1.00184894361244e-06 7.72927591560193e-07 8.64496132381091e-07 1.06613982570157e-06 1.07844549707415e-06 7.21166537500894e-07 7.22007681136793e-07 7.11296686443127e-07 1.07229266138786e-06 7.18156968360271e-07 8.59811245571307e-07 1.07157305192314e-06 1.0836504568783e-06 6.88551212950377e-07 6.71720269714903e-07 6.94235074890193e-07 1.07761175440072e-06 6.84835519185158e-07 8.41946013271383e-07 9.4603107282215e-07 9.69929094137207e-07 6.38836973287263e-07 5.87486810892855e-07 5.60537777721158e-07 9.57980083479678e-07 5.95620520633758e-07 7.40564345772127e-07 0.00103041428091717 0.00102894679913722 0.000763965487566517 0.000761030381625222 0.00079546641750188 0.0010296805400272 0.000773487428897873 0.000875964673349603 2.43948619603622e-05 2.44737845017092e-05 2.33091609214496e-05 2.2821172779784e-05 1.94821713555001e-05 2.44343232310357e-05 2.18708350189112e-05 2.2896230303761e-05 1.24458088461957e-06 1.25375925204075e-06 2.47527750455877e-06 2.32882667470384e-06 1.46551758462631e-06 1.24917006833016e-06 2.08987392129631e-06 1.75359238010985e-06 9.30105942171446e-07 9.40257486348238e-07 7.708417251714e-07 7.4207293723069e-07 6.54033689332382e-07 9.35181714259842e-07 7.22316117244824e-07 8.07462356050831e-07 1.05691748415392e-06 1.06891217524692e-06 7.24323639565967e-07 7.11005685742217e-07 7.18195285344482e-07 1.06291482970042e-06 7.17841536884222e-07 8.55870854010701e-07 1.06991191477501e-06 1.08178593551483e-06 6.92598919396236e-07 6.6830068315826e-07 6.91448588272686e-07 1.07584892514492e-06 6.84116063609061e-07 8.40809208223405e-07 7.93356926315857e-07 8.04679824445645e-07 4.58489295902196e-07 4.53216189893401e-07 4.52089075977838e-07 7.99018375380751e-07 4.54598187257812e-07 5.92366262506988e-07 0.0010556452535548 0.00105396966081501 0.000777501164928288 0.000775880504362445 0.000822630481828062 0.00105480745718491 0.000792004050372932 0.000897125413097721 2.69841043251793e-05 2.71102570817436e-05 2.45460935682205e-05 2.39218002974208e-05 2.10879723201155e-05 2.70471807034615e-05 2.31852887285856e-05 2.47300455185359e-05 1.44890000785975e-06 1.4641681618251e-06 2.57625283085556e-06 2.42700649467215e-06 1.5915089717796e-06 1.45653408484242e-06 2.19825609910244e-06 1.90156729339843e-06 9.26566017200514e-07 9.36331116406494e-07 7.7076471142626e-07 7.40665907321081e-07 6.52538410557542e-07 9.31448566803504e-07 7.21323009768294e-07 8.05373232582378e-07 1.05575134512386e-06 1.06756018974692e-06 7.24869783953621e-07 7.12959285033851e-07 7.17242682931789e-07 1.06165576743539e-06 7.18357250639753e-07 8.55676657358007e-07 1.06975554377926e-06 1.08198489791981e-06 6.93263470357668e-07 6.68813464260515e-07 6.91520850496282e-07 1.07587022084953e-06 6.84532595038155e-07 8.41067645362707e-07 7.93458914582388e-07 8.04632606716155e-07 4.56109469756159e-07 4.51016564215189e-07 4.50289406499263e-07 7.99045760649271e-07 4.52471813490203e-07 5.91101392353831e-07
0.0015 0.00113850310418007 0.00113296173485034 0.0007375452298032 0.000727778472362384 0.00100193157543055 0.00113573241951521 0.000822418425865378 0.000947744023325311 5.28404024102862e-05 5.33770723229506e-05 3.41897512376444e-05 3.39813689561324e-05 3.57633261158211e-05 5.31087373666184e-05 3.46448154365327e-05 4.2030384208567e-05 3.93523724828939e-06 4.00707821343413e-06 3.18427571428547e-06 3.0561930519748e-06 3.22632729594852e-06 3.97115773086176e-06 3.15559868740293e-06 3.48182230478646e-06 1.63060255818114e-06 1.66215864801515e-06 9.80676054836604e-07 9.51722668105318e-07 1.00832453037827e-06 1.64638060309815e-06 9.80241084440063e-07 1.2466968919033e-06 1.51669691009707e-06 1.53433233447691e-06 8.31063324302031e-07 8.25710850464785e-07 8.53313901699387e-07 1.52551462228699e-06 8.36696025488734e-07 1.11222346420804e-06 1.53757686883175e-06 1.55616725856078e-06 8.28989508463661e-07 8.13402048252024e-07 8.16033700843667e-07 1.54687206369627e-06 8.19475085853117e-07 1.11043387699038e-06 1.37520521070917e-06 1.39407715899648e-06 6.97846859898965e-07 6.94001902387082e-07 6.7807703410321e-07 1.38464118485283e-06 6.89975265463086e-07 9.67841633218982e-07 0.00117399049224505 0.00116900403634341 0.000754916114016923 0.000745015784502327 0.0010376585685948 0.00117149726429423 0.000845863489038015 0.000976116999140501 6.32516283160101e-05 6.40135300524315e-05 4.05295188498526e-05 4.01976269670963e-05 4.23798754546725e-05 6.36325791842208e-05 4.10356737572071e-05 5.00744359280126e-05 5.36310340260098e-06 5.46641013757038e-06 3.94778555133546e-06 3.82441819544813e-06 4.0255677365729e-06 5.41475677008568e-06 3.93259049445216e-06 4.52545700470557e-06 1.71005989397461e-06 1.74228183294028e-06 1.03299835057905e-06 1.00384555852407e-06 1.05812268327339e-06 1.72617086345744e-06 1.03165553079217e-06 1.30946166385828e-06 1.51472971797541e-06 1.53220983503635e-06 8.29101503431993e-07 8.24610886054526e-07 8.5167924732701e-07 1.52346977650588e-06 8.3513054560451e-07 1.11046623796506e-06 1.53761045113806e-06 1.55586604510866e-06 8.28561536441439e-07 8.13361371740971e-07 8.15993063654374e-07 1.54673824812336e-06 8.19305323945595e-07 1.1102784936167e-06 1.37473294534218e-06 1.39350971976119e-06 6.98402774125122e-07 6.9410591414608e-07 6.79205088353977e-07 1.38412133255168e-06 6.9057125887506e-07 9.6799128834571e-07 0.00174782865407364 0.00173723154044977 0.000995960291764918 0.000980757347728099 0.00167640264987441 0.0017425300972617 0.00121770676312248 0.00142763609677817 0.00021243517897491 0.000215913330171781 0.000131897825212397 0.000130343964103807 0.000133431331342669 0.000214174254573346 0.000131891040219624 0.000164804325961113 2.90087360268778e-05 2.9747475266492e-05 1.782700483966e-05 1.74045606610869e-05 1.75875238964388e-05 2.93781056466849e-05 1.76063631323952e-05 2.23150601381111e-05 4.96600941620809e-06 5.07030171153921e-06 2.98509198365613e-06 2.92237490653043e-06 2.98977373344866e-06 5.01815556387365e-06 2.96574687454507e-06 3.78671035027651e-06 2.83166654740236e-06 2.81596772430321e-06 1.31540791404283e-06 1.29511829568541e-06 1.39968364145084e-06 2.82381713585278e-06 1.33673661705969e-06 1.93156882457693e-06 0.000313507293323801 0.000312663013786272 0.000137281157034833 0.000137822733211423 0.00014035716850613 0.000313085153555037 0.000138487019584128 0.000208326273172492 0.00211155518459379 0.00212879977922284 0.00109531251758824 0.00107485642423632 0.00147485134289718 0.00212017748190832 0.00121500676157391 0.00157707504970767 0.00115043375851052 0.00114464882864405 0.000744724553891858 0.000735088326498645 0.00101174765480513 0.00114754129357728 0.000830520178398545 0.00095732862447004 5.64597833726483e-05 5.70402336421948e-05 3.64392757876401e-05 3.62217181705062e-05 3.80567989205407e-05 5.67500085074216e-05 3.69059309595623e-05 4.4843561978706e-05 4.70895677027402e-06 4.78908862852271e-06 3.60089503830072e-06 3.48031149892946e-06 3.64226098978435e-06 4.74902269939837e-06 3.57448917567151e-06 4.04430258516225e-06 1.69241635500973e-06 1.72448069709017e-06 1.01661348945906e-06 9.89512559794869e-07 1.0432550974585e-06 1.70844852604995e-06 1.01646038223748e-06 1.29325563976247e-06 1.51472763822702e-06 1.53231187895322e-06 8.28105896149746e-07 8.2139440776681e-07 8.5339167828507e-07 1.52351975859012e-06 8.34297327400542e-07 1.10998629987637e-06 1.53844946293966e-06 1.55654135623205e-06 8.27904470456002e-07 8.12574674831303e-07 8.15490874834147e-07 1.54749540958585e-06 8.18656673373817e-07 1.11019216785863e-06 1.37502858753712e-06 1.39390989189686e-06 6.97830454267546e-07 6.93855152144143e-07 6.78151490466549e-07 1.38446923971699e-06 6.89945698959413e-07 9.67755115262445e-07 0.00196328835828755 0.00196124731362879 0.00105599934338539 0.00102311959518136 0.00165012946635147 0.00196226783595817 0.00124308280163941 0.00153075681536691 0.000127556891840529 0.000127500109164998 7.79134442824877e-05 7.72848951281852e-05 7.81738804894242e-05 0.000127528500502764 7.7790739966699e-05 9.76858441811248e-05 3.96686634663033e-06 3.98445398802431e-06 2.33951341990592e-06 2.25193451128872e-06 2.56922033775948e-06 3.97566016732732e-06 2.3868894229847e-06 3.02239772072175e-06 1.60644033008696e-06 1.64236146637791e-06 9.58237353997372e-07 9.2708975787163e-07 9.72572207433524e-07 1.62440089823243e-06 9.52633106434175e-07 1.22134022315348e-06 1.53051233847424e-06 1.54889973029495e-06 8.32018466375258e-07 8.33387310803945e-07 8.42728863692854e-07 1.5397060343846e-06 8.36044880290686e-07 1.11750934192825e-06 1.54009286254715e-06 1.55847163805292e-06 8.26225060331643e-07 8.15301539355902e-07 8.1946495513247e-07 1.54928225030003e-06 8.20330518273338e-07 1.11191121108402e-06 1.37595452097978e-06 1.39777200019911e-06 7.05703516037536e-07 7.00015566060822e-07 7.05026427845191e-07 1.38686326058945e-06 7.03581836647849e-07 9.76894406224489e-07 0.00113442756555557 0.00112824581450026 0.00073623282868259 0.000727081660208734 0.00100026719255408 0.00113133669002792 0.000821193893815135 0.000945251012300249 4.90953812505725e-05 4.95091038913962e-05 3.2046571766341e-05 3.19447433073344e-05 3.34682953339539e-05 4.93022425709843e-05 3.24865368025431e-05 3.92128191099196e-05 3.54835055535423e-06 3.60467812228621e-06 2.98962735062651e-06 2.86825392690934e-06 3.0014097205627e-06 3.57651433882022e-06 2.95309699936618e-06 3.2024639351478e-06 1.62163170465921e-06 1.65317809139207e-06 9.70520376891446e-07 9.44191616946823e-07 9.99113514228963e-07 1.63740489802564e-06 9.71275169355744e-07 1.2377270608237e-06 1.51691553954365e-06 1.53461870620695e-06 8.29674563901298e-07 8.22443824670994e-07 8.53963741123988e-07 1.5257671228753e-06 8.3536070989876e-07 1.11152327508938e-06 1.53724950785759e-06 1.55566975916696e-06 8.28127755255196e-07 8.12644475803849e-07 8.1532533162091e-07 1.54645963351227e-06 8.18699187559985e-07 1.1098033659409e-06 1.37544496846763e-06 1.39430470192235e-06 6.98221444517494e-07 6.93966866815487e-07 6.79107268344762e-07 1.38487483519499e-06 6.90431859892581e-07 9.68209050013543e-07 0.00113975218157996 0.0011341828994231 0.000738221592169396 0.000728645610026037 0.00100285991333499 0.00113696754050153 0.000823242371843476 0.000948732439306697 5.45596791363662e-05 5.51192711565861e-05 3.52380761168369e-05 3.50278101404739e-05 3.68213434772411e-05 5.48394751464761e-05 3.56957432448506e-05 4.33532360055008e-05 4.30831831464737e-06 4.38413618565883e-06 3.38065696332561e-06 3.25774622588826e-06 3.42296532491119e-06 4.3462272501531e-06 3.35378950470835e-06 3.75076460288625e-06 1.65672845379494e-06 1.68850501005898e-06 9.9541967675795e-07 9.67747546169291e-07 1.0228496013474e-06 1.67261673192696e-06 9.95338941424879e-07 1.26625005762571e-06 1.5156735877637e-06 1.53336602000039e-06 8.29305206982287e-07 8.23458413261552e-07 8.53158133732437e-07 1.52451980388204e-06 8.35307251325426e-07 1.11099227234807e-06 1.53803489186394e-06 1.55647718148352e-06 8.28451035529922e-07 8.12984393814045e-07 8.15988256946297e-07 1.54725603667373e-06 8.19141228763422e-07 1.11038715192754e-06 1.37508677383673e-06 1.39399525478006e-06 6.97455931380176e-07 6.93628531601625e-07 6.7658354408403e-07 1.38454101430839e-06 6.89222669021944e-07 9.67350007136524e-07
0.00175 0.0012754221639563 0.00128573176503263 0.000873054672390495 0.00088107872666817 0.00109500700283035 0.00128057696449447 0.000949713467296337 0.00108205886617559 5.51037362039108e-05 5.58378111001747e-05 3.0694900302798e-05 3.05514902430942e-05 5.36168425756851e-05 5.54707736520428e-05 3.82877443738591e-05 4.51609560851326e-05 5.90925913378736e-06 5.94766136304423e-06 3.57592756581571e-06 3.54363687136097e-06 6.15275346893532e-06 5.92846024841579e-06 4.424105968704e-06 5.02584768058872e-06 1.83601248315796e-06 1.84545037381043e-06 9.00354641468611e-07 8.95204704019058e-07 1.48172040498256e-06 1.8407314284842e-06 1.09242658349008e-06 1.39174852148773e-06 1.54243320613924e-06 1.54648621826695e-06 6.89103808821367e-07 6.9747535584331e-07 1.09065596058424e-06 1.5444597122031e-06 8.25745041749639e-07 1.11323090993102e-06 1.55719245468346e-06 1.56166461922567e-06 6.86629822424622e-07 6.90061245155077e-07 1.05332022290744e-06 1.55942853695457e-06 8.10003763495713e-07 1.10977367287925e-06 1.42606987451927e-06 1.42849300660561e-06 5.78214010003391e-07 5.87214125799852e-07 9.42831496492503e-07 1.42728144056244e-06 7.02753210765248e-07 9.92564502684126e-07 0.00130623975218884 0.00131612662732688 0.000885895925167357 0.000893831831666747 0.0011260190626902 0.00131118318975786 0.000968582273174768 0.001105622639808 6.82604169065207e-05 6.91791975848706e-05 3.7945314338404e-05 3.77856809518693e-05 6.66793092792151e-05 6.87198072456957e-05 4.74701015231628e-05 5.5969983812176e-05 7.41016016329082e-06 7.47077310613922e-06 4.33702131899868e-06 4.33155252452259e-06 7.56059851415857e-06 7.44046663471502e-06 5.40972411922661e-06 6.22202112542198e-06 1.95827739143407e-06 1.96811049777025e-06 9.68039336909709e-07 9.64070185847524e-07 1.6023588194998e-06 1.96319394460216e-06 1.17815611408568e-06 1.49217124629227e-06 1.54345497730174e-06 1.54740226992645e-06 6.89016069241007e-07 6.97919811831956e-07 1.09025009448027e-06 1.5454286236141e-06 8.25728658517743e-07 1.11360864455629e-06 1.55775746263798e-06 1.56196145908785e-06 6.86528296520817e-07 6.90266851381444e-07 1.05354025537024e-06 1.55985946086291e-06 8.10111801090834e-07 1.11001086499967e-06 1.42527801912413e-06 1.42775359926129e-06 5.78994221258646e-07 5.87363797439598e-07 9.43654098786239e-07 1.42651580919271e-06 7.03337372494827e-07 9.9260874717398e-07 0.00181177926053834 0.00181614674456001 0.00116731543666072 0.00117978426397581 0.00132507356518111 0.00181396300254917 0.00122405775527254 0.0014600198541832 0.000252116963480949 0.000255470773472864 0.000135764237366984 0.000135442194168563 0.000262478316976386 0.000253793868476907 0.000177894916170644 0.000208254497093149 3.17109422837711e-05 3.21671127682457e-05 1.67213018404726e-05 1.65703344438621e-05 2.95282084613183e-05 3.19390275260084e-05 2.0939948248551e-05 2.5339579959534e-05 5.26082376014063e-06 5.30983501686757e-06 2.67871341154037e-06 2.66914921239885e-06 4.69129006879127e-06 5.2853293885041e-06 3.34638423091017e-06 4.12196229394774e-06 2.84083503690113e-06 2.8872551561168e-06 1.2380985953701e-06 1.23490858260442e-06 2.04774996205085e-06 2.86404509650897e-06 1.50691904667512e-06 2.04976946660866e-06 0.000339903960709953 0.000345135514936417 0.000151417607941601 0.000156254869325753 0.000233675781506537 0.000342519737823185 0.000180449419591297 0.000245277546884052 0.00493402491485744 0.00486432526250051 0.00189652802663732 0.00191505609858227 0.00336772908312102 0.00489917508867897 0.0023931044027802 0.00339553267713971 0.00130106901581827 0.00131064725883435 0.000898051724699368 0.000906678492429843 0.00110208982767205 0.00130585813732631 0.000968940014933754 0.00110370726389078 6.24968469008427e-05 6.31943376024145e-05 3.44270151893164e-05 3.43329162347382e-05 6.02055264337885e-05 6.28455922516286e-05 4.29884859526144e-05 5.09313284722201e-05 6.58780128904417e-06 6.63613246941757e-06 3.88483228195177e-06 3.87001120543371e-06 6.80538648923198e-06 6.61196687923087e-06 4.85340999220582e-06 5.55683274701584e-06 1.92565117053346e-06 1.93415827713314e-06 9.40603757354314e-07 9.38283069549902e-07 1.56873448043643e-06 1.9299047238333e-06 1.14920710244688e-06 1.46148615100145e-06 1.54258127661848e-06 1.54659846776194e-06 6.87912932037777e-07 6.95194455310275e-07 1.09181503247242e-06 1.54458987219021e-06 8.24974139940158e-07 1.11282043284018e-06 1.55747878825899e-06 1.56169606617075e-06 6.85982032337301e-07 6.89405450958061e-07 1.0528645719866e-06 1.55958742721487e-06 8.09417351760653e-07 1.10948538194234e-06 1.42611717551578e-06 1.42869984938434e-06 5.78550855120985e-07 5.87419384583545e-07 9.43146486049235e-07 1.42740851245006e-06 7.03038908584588e-07 9.92786750130777e-07 0.00224099108475018 0.00228919082033952 0.00159500255641781 0.00164222589795669 0.00232292472443411 0.00226509095254485 0.0018533843929362 0.00201806701677966 0.00016230555098695 0.000162464213098089 9.29655418820056e-05 9.39386302465259e-05 0.000126238861757597 0.00016238488204252 0.000104381011295376 0.000127582559594234 4.65739344613159e-06 4.67269887552871e-06 2.01986189326629e-06 1.97998851838834e-06 3.33771278598017e-06 4.66504616083015e-06 2.4458543992116e-06 3.33353110385902e-06 1.72541155612241e-06 1.73771264308924e-06 8.17189826034773e-07 8.10422432791978e-07 1.31312347646101e-06 1.73156209960582e-06 9.80245245095919e-07 1.28077198689988e-06 1.54938631153063e-06 1.55330093214445e-06 6.86857156652086e-07 6.9978841535363e-07 1.07824495956328e-06 1.55134362183754e-06 8.21630177189665e-07 1.11351555504882e-06 1.5586235382441e-06 1.56287861938994e-06 6.84498087758574e-07 6.91656568423119e-07 1.05647173527372e-06 1.56075107881702e-06 8.10875463818472e-07 1.11082570981789e-06 1.4320344465845e-06 1.435953756007e-06 5.87412813066391e-07 5.95556035054823e-07 9.7408203191577e-07 1.43399410129575e-06 7.19016960012328e-07 1.0050078165257e-06 0.00127031265321372 0.00128035381026925 0.000878392275898129 0.000887023803444078 0.00107819854887876 0.00127533323174149 0.000947871542740323 0.00107885621834079 5.25947857870196e-05 5.31608989828258e-05 2.9261286975376e-05 2.92342331519713e-05 5.08401718547645e-05 5.28778423849227e-05 3.64452306607039e-05 4.30182753503915e-05 5.3536044644208e-06 5.3861621619082e-06 3.28207389043261e-06 3.24999401770887e-06 5.65673984419507e-06 5.3698833131645e-06 4.06293591744552e-06 4.58571487573311e-06 1.8196970891525e-06 1.82832293016754e-06 8.84451030299391e-07 8.81699223379381e-07 1.46392125717729e-06 1.82401000966002e-06 1.07669050361869e-06 1.37561830603522e-06 1.54148027680602e-06 1.54560825549123e-06 6.87693970581725e-07 6.94611708959469e-07 1.09086852585131e-06 1.54354426614862e-06 8.24391401797501e-07 1.11205254753795e-06 1.55767977556326e-06 1.56190653881518e-06 6.860105241107e-07 6.89307839472047e-07 1.0526679615527e-06 1.55979315718922e-06 8.09328775045149e-07 1.10951452790278e-06 1.42642893593485e-06 1.42891635796152e-06 5.78484591126943e-07 5.87356439399496e-07 9.44419163255808e-07 1.42767264694818e-06 7.03420064594082e-07 9.93121097535723e-07 0.00127970732404926 0.00128973282859207 0.000877901338180252 0.000886083110695657 0.00109439509480107 0.00128472007632066 0.00095279318122566 0.00108556393926366 5.84950856230521e-05 5.92130534499058e-05 3.23693098158122e-05 3.22452675076451e-05 5.66975775309222e-05 5.88540695364789e-05 4.04373849514598e-05 4.78040587854675e-05 6.23363148071213e-06 6.2769412314267e-06 3.7221537286312e-06 3.69931179476241e-06 6.46559692241247e-06 6.25528635606941e-06 4.62902081526869e-06 5.27952703158898e-06 1.87646534516668e-06 1.88551034501506e-06 9.1854827038822e-07 9.14864387784971e-07 1.52059121281451e-06 1.88098784509087e-06 1.11800129032923e-06 1.42319591223389e-06 1.54226116239372e-06 1.54628045968585e-06 6.88144112989114e-07 6.96195868407673e-07 1.09092212638076e-06 1.54427081103979e-06 8.25087369259182e-07 1.11276074597142e-06 1.55731984464643e-06 1.56153788789735e-06 6.86150797759917e-07 6.89600100055159e-07 1.05308120552813e-06 1.55942886627189e-06 8.09610701114402e-07 1.1095379671774e-06 1.42613400531838e-06 1.42863428276552e-06 5.78005202510722e-07 5.87213111305711e-07 9.41391605410884e-07 1.42738414404195e-06 7.02203306409106e-07 9.92275641462243e-07
0.002 0.00144434278826127 0.00146258492669022 0.000840867884728165 0.000846809179829088 0.0010558345527882 0.00145346385747574 0.000914503872448484 0.00113008786645939 0.000190255943766718 0.00019428100829915 0.000120260095193491 0.000122748326440242 0.000143417112011925 0.000192268476032934 0.000128808511215219 0.000154192497142305 2.57153080264324e-05 2.62807036089406e-05 1.72287500943418e-05 1.73570215970579e-05 1.97630370017451e-05 2.59980058176865e-05 1.81162695643816e-05 2.12689640657036e-05 5.20313067403315e-06 5.18755489397772e-06 3.00180079873174e-06 3.04224073455183e-06 3.53913024804773e-06 5.19534278400543e-06 3.1943905937771e-06 3.99477146986843e-06 4.09896127946479e-06 4.07594114319794e-06 2.21917105004958e-06 2.24071579870736e-06 2.66701266364969e-06 4.08745121133136e-06 2.37563317080221e-06 3.06036038701387e-06 4.12525553850171e-06 4.10761119958511e-06 2.22559736242141e-06 2.24694228539357e-06 2.66338304333691e-06 4.11643336904341e-06 2.37864089705063e-06 3.07375788584774e-06 4.03953268997641e-06 4.02150263044721e-06 2.15637329780323e-06 2.1858199690376e-06 2.57152200448206e-06 4.03051766021181e-06 2.30457175710763e-06 2.9949501183493e-06 0.00148580508740015 0.00150315465540326 0.000854814922685117 0.000861290739115746 0.00107117750525933 0.00149447987140171 0.000929094389020066 0.00115524858197272 0.000249087127210297 0.000254449838250117 0.000157792120029793 0.000160804518928298 0.000187357088515258 0.000251768482730207 0.000168651242491116 0.000201898138586753 3.11548452806096e-05 3.19246412795341e-05 2.0730252014227e-05 2.09302797154955e-05 2.39368777039755e-05 3.15397432800719e-05 2.1865803144566e-05 2.57353791987684e-05 5.78743662333693e-06 5.78137133876188e-06 3.41255468435552e-06 3.45920115892012e-06 4.01246042446601e-06 5.7844039810494e-06 3.62807208924722e-06 4.49060484596809e-06 4.11501005085177e-06 4.08939296706916e-06 2.22790729026317e-06 2.2493466177101e-06 2.67582648279922e-06 4.10220150896047e-06 2.3843601302575e-06 3.07149668173868e-06 4.12662519095479e-06 4.10842992416528e-06 2.226165019849e-06 2.24778094669884e-06 2.66458903719226e-06 4.11752755756004e-06 2.37951166791337e-06 3.07471802377203e-06 4.03604705384511e-06 4.01777271414333e-06 2.15411828641612e-06 2.18350907158718e-06 2.56993944261084e-06 4.02690988399422e-06 2.30252226687138e-06 2.99227731372052e-06 0.00217821542682677 0.00218992746447002 0.00115364623129844 0.00115747286223789 0.00126287579356377 0.00218407144564839 0.00119133162903337 0.00158842755567938 0.00075668206664212 0.000773439193791024 0.000464398582294179 0.000471660722816495 0.000579192011783756 0.000765060630216572 0.000505083772298143 0.000609074515465515 0.000108114952919588 0.000111757348137579 6.98058970374698e-05 7.09277735309058e-05 8.33179779960479e-05 0.000109936150528584 7.46838828548078e-05 8.87847899243181e-05 1.60591433155809e-05 1.64455222120651e-05 1.03370991116863e-05 1.0495397124312e-05 1.22892061656375e-05 1.6252332763823e-05 1.10405674672119e-05 1.31252735858563e-05 7.79807266071767e-06 7.7767938897985e-06 4.46782518508679e-06 4.52441633857695e-06 5.22542129046636e-06 7.78743327525809e-06 4.73922093804337e-06 5.95850587292926e-06 0.00136821352965324 0.00128303575316473 0.000788874978621752 0.000816466763114871 0.000917968956718058 0.00132562464140899 0.00084110356615156 0.00103491199625453 0.0236396111060182 0.0237122784407438 0.00462846201960565 0.00471281474635384 0.00547867442912796 0.023675944773381 0.00493998373169581 0.0124343681483699 0.00145269753505005 0.00147071728166415 0.00084953371361279 0.000854944229749765 0.00105958476062974 0.0014617074083571 0.000921354234664097 0.0011374955041413 0.000217552166155778 0.000222132962203515 0.000138098229746097 0.000140865726378536 0.00016478318963537 0.000219842564179647 0.000147915715253334 0.000176686454823859 2.73566792970933e-05 2.79392754111702e-05 1.82730370198942e-05 1.84224274060088e-05 2.10375932170259e-05 2.76479773541317e-05 1.9244352547643e-05 2.26058024702385e-05 5.54167267682896e-06 5.52858648032588e-06 3.23127608013787e-06 3.27670138101428e-06 3.81712919155932e-06 5.53512957857742e-06 3.44170221757049e-06 4.27907316197326e-06 4.10413205387303e-06 4.07963891220644e-06 2.21876361284813e-06 2.24027306761621e-06 2.67003270757025e-06 4.09188548303974e-06 2.3763564626782e-06 3.06256807082281e-06 4.12743695876394e-06 4.10977715323676e-06 2.2266303046702e-06 2.24930629866086e-06 2.66465444005053e-06 4.11860705600035e-06 2.38019701446053e-06 3.07556103107646e-06 4.0387637204957e-06 4.02055078730686e-06 2.15573909242163e-06 2.18569255452001e-06 2.5711673839915e-06 4.02965725390128e-06 2.30419967697771e-06 2.99438270774714e-06 0.00248321035703188 0.00251434683348412 0.0013521405447026 0.00135667874052565 0.00152445724390984 0.002498778595258 0.00141109217637937 0.00184616674393082 0.000510813247306383 0.000512089760548514 0.000300279105463425 0.000305865826283153 0.000365865493212764 0.000511451503927448 0.000324003474986447 0.000398982686562848 1.21658434886544e-05 1.19133620006075e-05 5.89116657296331e-06 5.99738629597723e-06 6.97605728169002e-06 1.20396027446309e-05 6.28820338354352e-06 8.58876312797849e-06 4.4193920682802e-06 4.41746944978617e-06 2.37808295670649e-06 2.40563432286727e-06 2.80935135575087e-06 4.41843075903318e-06 2.53102287844154e-06 3.2859860306782e-06 4.10432041245391e-06 4.08743343693544e-06 2.22048487495788e-06 2.24857944078989e-06 2.66457406800093e-06 4.09587692469467e-06 2.37787946124957e-06 3.06507844662761e-06 4.12655834098041e-06 4.10942486848e-06 2.22272620571568e-06 2.25020812032222e-06 2.66629038086123e-06 4.1179916047302e-06 2.37974156896637e-06 3.07504158327191e-06 4.04992526077371e-06 4.03254371230452e-06 2.16932026359534e-06 2.19653682480188e-06 2.59650804867414e-06 4.04123448653912e-06 2.32078837902379e-06 3.00896682202992e-06 0.00143190002974109 0.00145006877367257 0.000841708194002315 0.000846248317375418 0.0010518868242154 0.00144098440170683 0.000913281111864377 0.00112436242780136 0.000175342171747142 0.00017899999492969 0.000111402856378859 0.000113710843597738 0.000132857194150004 0.000177171083338416 0.000119323631375534 0.000142462612160687 2.32616206334582e-05 2.36985869528909e-05 1.56573915187272e-05 1.57495773458781e-05 1.78936585041372e-05 2.34801037931746e-05 1.64335424562475e-05 1.92521669910183e-05 5.06715732029829e-06 5.04811678737099e-06 2.89836493015988e-06 2.93945517320105e-06 3.43039713077337e-06 5.05763705383464e-06 3.08940574471143e-06 3.87669826836072e-06 4.09178142675732e-06 4.0693638678894e-06 2.21227016630851e-06 2.2335575533692e-06 2.66258035537168e-06 4.08057264732336e-06 2.3694693583498e-06 3.05391067393922e-06 4.12593925675874e-06 4.10824049880225e-06 2.22564175070205e-06 2.24836150837461e-06 2.66331361587538e-06 4.11708987778049e-06 2.37910562498401e-06 3.07429932610261e-06 4.04138028004401e-06 4.02328019402036e-06 2.15789415799366e-06 2.1874989750802e-06 2.57388905447481e-06 4.03233023703218e-06 2.30642739584956e-06 2.99678853232261e-06 0.00144538716902991 0.00146350097110819 0.000842234559152558 0.000847886756627396 0.00105584373052509 0.00145444407006905 0.000915321682101681 0.00113097063728863 0.000203406509875323 0.000207690565250004 0.000128863795731095 0.000131489153807679 0.000153695426751384 0.000205548537562663 0.000138016125430053 0.000165029090283097 2.65012974895987e-05 2.70743889788458e-05 1.77271941679839e-05 1.78655172460763e-05 2.03670695051734e-05 2.67878432342223e-05 1.86532603064112e-05 2.19070934775356e-05 5.36095430936216e-06 5.34650663892387e-06 3.10859643072763e-06 3.15131583023901e-06 3.66843203970818e-06 5.35373047414302e-06 3.30944810022494e-06 4.12716104979217e-06 4.10057981793904e-06 4.07682480594299e-06 2.2182873707683e-06 2.23978215340838e-06 2.6677178267802e-06 4.08870231194101e-06 2.37526245031896e-06 3.06063839496778e-06 4.12618837123482e-06 4.10815955732289e-06 2.22574797050169e-06 2.24779855491805e-06 2.663822822608e-06 4.11717396427885e-06 2.37912311600925e-06 3.07434345531709e-06 4.03943201590279e-06 4.02143846419567e-06 2.15619687607676e-06 2.18602837309722e-06 2.57106815986553e-06 4.03043524004923e-06 2.3044311363465e-06 2.99483277782759e-06
0.00225 0.00154798028334779 0.00151609066269146 0.000853553094648782 0.000750767989292695 0.000931725896426914 0.00153203547301962 0.00084534899345613 0.00112002358528153 0.000197287460322915 0.000200367013621114 0.000130359389304444 0.000126167282184303 0.000160689842370914 0.000198827236972014 0.000139072171286554 0.000162974197560738 2.74644702576511e-05 2.83663253824954e-05 1.78909281871806e-05 1.72606810092669e-05 2.24890734677213e-05 2.79153978200732e-05 1.92135608880563e-05 2.2694295660863e-05 4.87354541739915e-06 4.7622536544753e-06 2.44276942613879e-06 2.30581368749203e-06 3.08040304464387e-06 4.81789953593722e-06 2.60966205275823e-06 3.49295704602983e-06 3.27530790021787e-06 3.12624555765594e-06 1.28721061201808e-06 1.25264458373439e-06 1.68078211746086e-06 3.20077672893691e-06 1.40687910440444e-06 2.12443815421743e-06 3.2707815101143e-06 3.1267198567507e-06 1.27138395214547e-06 1.22045363072777e-06 1.65007909670444e-06 3.1987506834325e-06 1.38063889319256e-06 2.10788360928854e-06 3.24097605210833e-06 3.0995408061012e-06 1.21790594724202e-06 1.18830398986797e-06 1.606402833015e-06 3.17025842910476e-06 1.33753759004166e-06 2.0706259256669e-06 0.00161830455677635 0.0015855229615422 0.000865326160972748 0.000761663771492738 0.000959490130470749 0.00160191375915927 0.000862160020978745 0.00115806151625096 0.000245840217174043 0.000252122834511748 0.000160935133833852 0.000155717564409944 0.000200712582370358 0.000248981525842896 0.000172455093538052 0.000203065666459989 3.16397256637696e-05 3.2646379343775e-05 2.0406204235153e-05 1.9728551095202e-05 2.59444406543321e-05 3.21430525037723e-05 2.20263986615624e-05 2.60730601984463e-05 5.40293774128581e-06 5.31050264285189e-06 2.82162785044507e-06 2.67434218600697e-06 3.58644768607626e-06 5.35672019206885e-06 3.0274725741761e-06 3.9591716213332e-06 3.29470160135576e-06 3.14368798078891e-06 1.2977193642673e-06 1.26405844974971e-06 1.69586168771076e-06 3.21919479107234e-06 1.41921316724259e-06 2.13920581677449e-06 3.27176252857432e-06 3.12733018198362e-06 1.27164710734931e-06 1.22181029928511e-06 1.65121507088702e-06 3.19954635527897e-06 1.38155749250715e-06 2.10875303761588e-06 3.23866919499186e-06 3.0970480143157e-06 1.21783718616235e-06 1.18687499645993e-06 1.60452807917892e-06 3.16785860465378e-06 1.3364134206004e-06 2.06899149422175e-06 0.0025751335152454 0.00248279867550599 0.00123625947374643 0.00111305652274847 0.00114948472839736 0.00252896609537569 0.00116626690829742 0.00171134658312873 0.000843612535527805 0.000876737495597402 0.000494817606724832 0.000447085202144156 0.000732580880249386 0.000860175015562603 0.000558161229706125 0.000678966744048716 0.000102340494311986 0.000106319874820758 6.2712702858476e-05 5.90579695862658e-05 8.47168443194634e-05 0.000104330184566372 6.88291722547351e-05 8.30295771793898e-05 1.31051065996618e-05 1.34467476900671e-05 8.0093504898444e-06 7.6204513789734e-06 1.05657242626358e-05 1.32759271448644e-05 8.73184204381785e-06 1.05494760842365e-05 6.33019283791403e-06 6.30275266079189e-06 3.03271171424017e-06 2.84458379305131e-06 3.96740344345672e-06 6.31647274935296e-06 3.28156631691607e-06 4.49552888989083e-06 0.000839178081218205 0.000786042752842587 0.000467859224767285 0.000449470829422495 0.000535681769158408 0.000812610417030396 0.000484337274449396 0.000615646531481796 0.0339286294604301 0.0334281342839769 0.0109770921435181 0.0116193481216682 0.00799454724686124 0.0336783818722035 0.0101969958373492 0.0195895502512909 0.00156142491407962 0.00152586434642199 0.000872493560989361 0.000765574122138028 0.000935359236677976 0.0015436446302508 0.000857808973268455 0.00113214323606139 0.000222374080589928 0.000226885191944327 0.000144971246401317 0.000139831848043365 0.00018143462597843 0.000224629636267127 0.000155412573474371 0.000183099398591473 2.87406016631255e-05 2.96075399102873e-05 1.86512578075335e-05 1.80350479029165e-05 2.33981310256259e-05 2.91740707867064e-05 2.00281455786919e-05 2.36865156618977e-05 5.19397356842115e-06 5.09291479402109e-06 2.65503580365026e-06 2.51530420739006e-06 3.38199128274647e-06 5.14344418122112e-06 2.85077709792893e-06 3.7678439312458e-06 3.28551290909411e-06 3.13535521280388e-06 1.28971394572762e-06 1.25131238786239e-06 1.68936827462827e-06 3.21043406094899e-06 1.41013153607276e-06 2.13025254602326e-06 3.27191324415474e-06 3.12750514772398e-06 1.2708493970352e-06 1.22016031471463e-06 1.65048312243412e-06 3.19970919593936e-06 1.38049761139465e-06 2.10818224521253e-06 3.24048067095559e-06 3.09908259030836e-06 1.21724477701855e-06 1.18724539912474e-06 1.60612198681305e-06 3.16978163063197e-06 1.33687072098545e-06 2.07003508484406e-06 0.00341376002371061 0.00310381050674244 0.00189315706911918 0.00177789948152435 0.00141101190978902 0.00325878526522652 0.00169402282014418 0.00231992779817712 0.000553842623771904 0.000548153961897041 0.000313458017706904 0.000286845558918138 0.000463620961276846 0.000550998292834472 0.000354641512633963 0.000433184224714167 1.46653735534519e-05 1.41908404878408e-05 5.78992601452134e-06 5.52612919214173e-06 5.83792111080537e-06 1.44281070206464e-05 5.71799210582281e-06 9.20203807175224e-06 4.07751214679047e-06 3.94880551748322e-06 1.63478640934809e-06 1.53389049862802e-06 1.95259035706747e-06 4.01315883213685e-06 1.70708908834786e-06 2.62951698586346e-06 3.26068005527554e-06 3.11470442818426e-06 1.27214572761579e-06 1.24756818321697e-06 1.65971235148093e-06 3.1876922417299e-06 1.3931420874379e-06 2.1109621491547e-06 3.27014520234236e-06 3.12615137498366e-06 1.26554636669488e-06 1.22156602574663e-06 1.64946982150279e-06 3.19814828866301e-06 1.37886073798143e-06 2.10657575825406e-06 3.24782480049633e-06 3.11217916771385e-06 1.23731664257763e-06 1.20169713699153e-06 1.62558643952127e-06 3.18000198410509e-06 1.35486673969681e-06 2.08492083746012e-06 0.00152092606761385 0.00148745655485113 0.000865387230949718 0.000762526320033179 0.000912290577671548 0.00150419131123249 0.000846734709551482 0.00110971735022388 0.000188583968977046 0.000190525243586472 0.000124506873579261 0.000120313365477661 0.000153808060988967 0.000189554606281759 0.000132876100015296 0.000155547502521881 2.57002902293229e-05 2.64949959925416e-05 1.68507348146584e-05 1.62617249495899e-05 2.09128486814293e-05 2.60976431109323e-05 1.80084361485592e-05 2.12441189335084e-05 4.75523210608006e-06 4.63885304953517e-06 2.34405148696192e-06 2.21563183032184e-06 2.96088554827392e-06 4.69704257780762e-06 2.50685628851922e-06 3.38293080423458e-06 3.26942158208529e-06 3.12092882215517e-06 1.28055395176462e-06 1.24185162461658e-06 1.67551803248994e-06 3.19517520212023e-06 1.39930786962372e-06 2.11765480262232e-06 3.27129737327714e-06 3.12697206167802e-06 1.2702319004429e-06 1.21905466639906e-06 1.64968855574228e-06 3.19913471747758e-06 1.37965837419474e-06 2.10744891150788e-06 3.24227358222979e-06 3.10103479517502e-06 1.21948065600638e-06 1.18892281059993e-06 1.60841694766603e-06 3.1716541887024e-06 1.33894013809078e-06 2.07202575833543e-06 0.00155072661906602 0.00151804441553034 0.000858075987942723 0.000754537207134247 0.000932957000178814 0.00153438551729818 0.000848523398418595 0.00112286824597043 0.000208932388548388 0.000212805748465964 0.000137040200858339 0.000132488307052058 0.000170360962478271 0.000210869068507176 0.00014662982346289 0.000172325521480604 2.80378388722846e-05 2.89254917535822e-05 1.82343200093246e-05 1.76143478898115e-05 2.28984590922998e-05 2.84816653129334e-05 1.9582375663812e-05 2.31420915234605e-05 5.02641005604649e-06 4.92016216384757e-06 2.54322376427225e-06 2.40514653964819e-06 3.22442350854962e-06 4.97328610994703e-06 2.72426460415669e-06 3.62387320647282e-06 3.27952281010545e-06 3.13003973691099e-06 1.28737626620853e-06 1.25140331227889e-06 1.6841886596493e-06 3.20478127350822e-06 1.40765607937891e-06 2.12650615703063e-06 3.27157071575034e-06 3.12721839319798e-06 1.27127847070675e-06 1.22030798223226e-06 1.65044750416781e-06 3.19939455447416e-06 1.38067798570227e-06 2.10816461321103e-06 3.24081112695821e-06 3.09932599568409e-06 1.2171587493199e-06 1.18773307251428e-06 1.60587812105638e-06 3.17006856132115e-06 1.33692331429685e-06 2.07018141310657e-06
0.0025 0.0016459424269075 0.00164989962498934 0.000748456625326638 0.000728164635634537 0.000907327089342043 0.00164792102594842 0.000794649450101072 0.00113595808044001 0.000372251418824739 0.000378112400488386 0.000204963487249561 0.000203057572504006 0.000309628662695999 0.000375181909656562 0.000239216574149855 0.000293602708352538 4.20992039540483e-05 4.34303321921769e-05 2.36533417897318e-05 2.27710319941112e-05 3.65972659351084e-05 4.27647680731126e-05 2.76738799063171e-05 3.37102351730353e-05 6.42699837326404e-06 6.33495389805876e-06 2.72286856496743e-06 2.6463681838466e-06 3.96201697754902e-06 6.3809761356614e-06 3.11041790878769e-06 4.41864119953717e-06 4.67250903417178e-06 4.56985627126488e-06 1.5775875371907e-06 1.48036401872189e-06 2.30150443126379e-06 4.62118265271833e-06 1.78648532905879e-06 2.92036425852261e-06 4.67035933176387e-06 4.57274572504629e-06 1.56168719028971e-06 1.45383392368466e-06 2.28809671064284e-06 4.62155252840508e-06 1.76787260820573e-06 2.90934457628547e-06 4.64476634027131e-06 4.54855458662785e-06 1.52148805013655e-06 1.42995397164023e-06 2.25781424194403e-06 4.59666046344958e-06 1.7364187545736e-06 2.88051543812399e-06 0.00170138311145466 0.00170438132373772 0.000760555229094798 0.000739777616222934 0.000927727868417356 0.00170288221759619 0.000809353571245029 0.00116676502978549 0.000430836803366144 0.000439490949380477 0.000240681973039836 0.000237763735480242 0.000355885386312361 0.000435163876373311 0.000278110364944147 0.000340931769515812 4.56369205956221e-05 4.7027412175868e-05 2.54955654980758e-05 2.46101166070729e-05 3.9532886426691e-05 4.63321663857451e-05 2.98795228439466e-05 3.6460580260666e-05 7.23367830950558e-06 7.15049444986242e-06 3.20774213824255e-06 3.12529054958391e-06 4.7528166168402e-06 7.192086379684e-06 3.69528310155555e-06 5.09400441280693e-06 4.70545549339727e-06 4.5994905631276e-06 1.59210920688391e-06 1.49549597165584e-06 2.32650784119417e-06 4.65247302826244e-06 1.8047043399113e-06 2.94381181525176e-06 4.67390407230048e-06 4.57607249868212e-06 1.56328134740901e-06 1.45572819207062e-06 2.291948015668e-06 4.6249882854913e-06 1.77031918504921e-06 2.91218682522605e-06 4.64224136625456e-06 4.54595076933797e-06 1.52176716429688e-06 1.42913338248798e-06 2.25683957488407e-06 4.59409606779627e-06 1.73591337388964e-06 2.87918645145229e-06 0.00231725675772914 0.00231593242054359 0.000898279578992111 0.000889700854715073 0.00103507675833592 0.00231659458913637 0.000941019064014367 0.00149124927406317 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.000136856427331154 0.000139491900417459 7.29317235090771e-05 7.00436538568454e-05 0.000113370409700403 0.000138174163874306 8.54485956887753e-05 0.000106538822962988 1.76673361064487e-05 1.77476033751013e-05 9.11250598697037e-06 8.76208278111089e-06 1.42249364154136e-05 1.7707469740775e-05 1.06998417278316e-05 1.3502892933009e-05 7.64139886103632e-06 7.5181208018531e-06 2.93346449362589e-06 2.82643248235875e-06 4.47905567957995e-06 7.57975983144471e-06 3.41298421852153e-06 5.0796944636908e-06 0.00119858379013728 0.00117058630166433 0.000515524679459112 0.000535429518675198 0.000821748390306889 0.00118458504590081 0.000624234196147066 0.000848374536048562 0.0321494838183521 0.0325817748131928 0.0107254211780818 0.0105982292226895 0.00721193056983421 0.0323656293157724 0.00951186032353515 0.0186533679204301 0.00165234407769092 0.0016554657891461 0.000755120884796625 0.000734542134758697 0.0009135766104639 0.00165390493341851 0.000801079876673074 0.00114220989937125 0.000392457220862254 0.000399783205504716 0.000217001127382207 0.000214457691671967 0.00032701352024106 0.000396120213183485 0.000252824113098411 0.000310142553132441 4.2077631339162e-05 4.33151279544712e-05 2.36399424826081e-05 2.27045541854796e-05 3.64252481369707e-05 4.26963796468166e-05 2.75899149350195e-05 3.36325008197383e-05 6.81876491154048e-06 6.72821965514855e-06 2.95443367885627e-06 2.86612175447483e-06 4.34678397781036e-06 6.77349228334452e-06 3.38911313704716e-06 4.7428647955661e-06 4.68471042256411e-06 4.58011081886668e-06 1.57957796606126e-06 1.48125470805152e-06 2.30872514282052e-06 4.6324106207154e-06 1.78985260564443e-06 2.92687581167282e-06 4.67226396932563e-06 4.57488912403487e-06 1.56170743556976e-06 1.45413709929095e-06 2.28947354596882e-06 4.62357654668025e-06 1.76843936027651e-06 2.91049423483801e-06 4.64413525612624e-06 4.54806563856365e-06 1.52053886744565e-06 1.42930641352313e-06 2.2573464114978e-06 4.59610044734495e-06 1.73573056415553e-06 2.87987851743129e-06 0.00365895070414401 0.00370600109514036 0.00199779636086384 0.00195806656940618 0.0018175189546166 0.00368247589964218 0.00192446062829554 0.0026276667368342 0.000854487246167191 0.000858892411177362 0.000452669916415769 0.000442514163819094 0.000629821985837199 0.000856689828672276 0.000508335355357354 0.000647677144683323 2.02178821938986e-05 1.99774857830946e-05 6.93834143000993e-06 6.68552009025006e-06 7.56839445350839e-06 2.00976839884966e-05 7.06408532458946e-06 1.22775247901523e-05 4.98466237648217e-06 4.92315014259771e-06 1.55473405972018e-06 1.4632995705396e-06 1.89705074472205e-06 4.95390625953994e-06 1.63836145832727e-06 2.96457937881234e-06 4.65032779893e-06 4.55092228889235e-06 1.55496390085851e-06 1.46654772692409e-06 2.27081056766456e-06 4.60062504391117e-06 1.76410739848239e-06 2.8987144566539e-06 4.66518351456632e-06 4.56840266382442e-06 1.55334534517374e-06 1.45248458781882e-06 2.2836952172937e-06 4.61679308919537e-06 1.76317505009542e-06 2.9046222657354e-06 4.653629706086e-06 4.55889267806869e-06 1.53682191878376e-06 1.44645975258168e-06 2.28108851906962e-06 4.60626119207734e-06 1.75479006347835e-06 2.89537851491795e-06 0.00162247783890047 0.00162584367199348 0.000751302618418925 0.000731992273134906 0.000897961800406684 0.00162416075544697 0.000793752230653505 0.00112591564057089 0.000359053159841436 0.000364144979986609 0.000196013107487486 0.000194262170734899 0.000300202716756923 0.000361599069914023 0.000230159331659769 0.000282735226961471 4.02648664857651e-05 4.1479984239599e-05 2.27715153078893e-05 2.18550191991452e-05 3.49255183592164e-05 4.08724253626821e-05 2.6517350955417e-05 3.2259380718323e-05 6.17968847681689e-06 6.08125427893717e-06 2.57193849440444e-06 2.49146497922919e-06 3.71084330617393e-06 6.13047137787703e-06 2.92474892660252e-06 4.20703790711232e-06 4.66012085500328e-06 4.5582111916652e-06 1.56845986409407e-06 1.46971794592892e-06 2.28996015078211e-06 4.60916602333424e-06 1.77604598693503e-06 2.90929400149472e-06 4.66916999466966e-06 4.57197585980256e-06 1.55974026221143e-06 1.45216738726023e-06 2.28578794251907e-06 4.62057292723611e-06 1.76589853066358e-06 2.90776828929259e-06 4.64576092859015e-06 4.549820761588e-06 1.52171415106299e-06 1.43044915601133e-06 2.25952040278788e-06 4.59779084508907e-06 1.7372279032874e-06 2.88145308000807e-06 0.00164645747011918 0.00165006332447017 0.000749520196779479 0.000729039443093938 0.000909199123018641 0.00164826039729468 0.000795919587630686 0.00113685591149628 0.000380656588421349 0.000387244807323519 0.000210051691411488 0.000207840330112431 0.000317005254662216 0.000383950697872434 0.000244965758728711 0.0003005597343862 4.199409218605e-05 4.3277894864745e-05 2.35917886084359e-05 2.26895455231827e-05 3.64452593062658e-05 4.26359935253975e-05 2.75755311459615e-05 3.35997160977359e-05 6.61439425514752e-06 6.52336993752758e-06 2.83213890520001e-06 2.75045725815676e-06 4.14693306835886e-06 6.56888209633755e-06 3.24317641057187e-06 4.57345868487814e-06 4.6776878198496e-06 4.57411575587327e-06 1.57799069053397e-06 1.48022888306062e-06 2.30415974317707e-06 4.62590178786144e-06 1.78745977225722e-06 2.92283657849891e-06 4.67128012764189e-06 4.57406508080039e-06 1.56166101312655e-06 1.45393928184592e-06 2.28894304812116e-06 4.62267260422114e-06 1.76818111436454e-06 2.90997771030718e-06 4.64437571609212e-06 4.54833523540188e-06 1.52048682046769e-06 1.42913186718224e-06 2.25712016520316e-06 4.596355475747e-06 1.7355796176177e-06 2.87988996086942e-06
0.00275 0.00183147576679926 0.00182443499229569 0.000810131336794251 0.000803070933681258 0.000825748369473437 0.00182795537954747 0.000812983546649648 0.00121897227980878 0.000534585728743111 0.000537217520023181 0.000231395062330394 0.000231674766754752 0.000433851029662951 0.000535901624383146 0.000298973619582699 0.000393744821502878 4.70588514165168e-05 4.91180837020881e-05 2.30880030901706e-05 2.23051395156973e-05 4.03990059668708e-05 4.80884675593025e-05 2.85973828575796e-05 3.63938167382687e-05 9.41934077742945e-06 9.13241813144227e-06 3.85548457677366e-06 3.90304837484254e-06 6.13196751725623e-06 9.27587945443586e-06 4.63016682295748e-06 6.48845187554883e-06 5.28803490400805e-06 5.17313556819e-06 2.07269420974773e-06 2.07644427148772e-06 2.25677195671567e-06 5.23058523609903e-06 2.13530347931704e-06 3.37341618202984e-06 5.20680222239052e-06 5.10283816476001e-06 2.04088160908389e-06 2.03683386508689e-06 2.15529864388268e-06 5.15482019357527e-06 2.07767137268449e-06 3.3085309010408e-06 5.16262923343518e-06 5.06047391413448e-06 1.98533820619039e-06 1.98933556589158e-06 2.12192128216498e-06 5.11155157378483e-06 2.03219835141565e-06 3.26393964036332e-06 0.0018694113778764 0.00186072128574382 0.000817134442674181 0.000812308878128735 0.000845681838686038 0.00186506633181011 0.000825041719829652 0.00124105156462184 0.000582071357497672 0.000588007821706183 0.000257836857329237 0.000255803588420205 0.00046557870593147 0.000585039589601927 0.000326406383893637 0.000429859666176953 5.07211429970515e-05 5.22321975962836e-05 2.49074824671474e-05 2.42223813922424e-05 4.2415969637222e-05 5.14766702966675e-05 3.05152778322039e-05 3.88998348179894e-05 1.01999308225778e-05 9.92178339829231e-06 4.27686089638987e-06 4.30902807904228e-06 6.8551741901608e-06 1.00608571104351e-05 5.14702105519765e-06 7.11255547729262e-06 5.34542127603599e-06 5.22526136152461e-06 2.09279018969666e-06 2.09792296396723e-06 2.31206633685075e-06 5.2853413187803e-06 2.16759316350488e-06 3.41469242561505e-06 5.20892756198658e-06 5.1044205329328e-06 2.04148423997861e-06 2.03783332095707e-06 2.15767537161948e-06 5.15667404745969e-06 2.07899764418505e-06 3.31006820549491e-06 5.15871128272725e-06 5.05629695967658e-06 1.98363445080398e-06 1.98771522541037e-06 2.11871081137536e-06 5.10750412120191e-06 2.0300201625299e-06 3.26101374599871e-06 0.00214087103866402 0.00212028807316519 0.000940959670324565 0.000952151065110606 0.00089884342158223 0.0021305795559146 0.000930651385672467 0.00141062265376932 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.000193725130847777 0.000193706922573116 9.11034545072024e-05 8.86725587145338e-05 0.000162131858391808 0.000193716026710446 0.000113969290537848 0.000145867985006887 2.08278673151339e-05 2.05674584811852e-05 1.05213911098668e-05 1.02550522527601e-05 1.56121744910007e-05 2.06976628981595e-05 1.21295392845425e-05 1.55567887299893e-05 8.88303605406696e-06 8.69257752213551e-06 4.13589039019133e-06 4.03106301644514e-06 4.85382842677075e-06 8.78780678810124e-06 4.34026061113574e-06 6.11927908192194e-06 0.00140541780580528 0.00135013231256181 0.000672337351560548 0.000682857094875378 0.000945204654980907 0.00137777505918354 0.000766799700472278 0.00101118984395678 0.0104573264851945 0.0100931270460833 0.00277804874156079 0.00270115778925539 0.00177773047684937 0.0102752267656389 0.00241897900255518 0.00556147810778867 0.0018422250288789 0.00183489561796224 0.000816154840281343 0.000812016147053855 0.00082970647542194 0.00183856032342057 0.000819292487585713 0.00122699962191966 0.000555496398711237 0.000560120479030282 0.000247947516946942 0.000245737256669038 0.000442287029738589 0.00055780843887076 0.00031199060111819 0.000410317736219218 4.74550735304092e-05 4.89898272593427e-05 2.42808556294681e-05 2.349287634831e-05 3.91415218801445e-05 4.8222450394876e-05 2.89717512859742e-05 3.66720309295349e-05 9.80859667632036e-06 9.53265493606667e-06 4.14770361692087e-06 4.17458919383764e-06 6.4224903965208e-06 9.67062580619351e-06 4.91492773575977e-06 6.81720696393327e-06 5.31937046135285e-06 5.20219184635968e-06 2.08365401771682e-06 2.08636964419672e-06 2.28525681261929e-06 5.26078115385626e-06 2.15176015817761e-06 3.39536855644907e-06 5.20929996970056e-06 5.10506497999163e-06 2.04180437336082e-06 2.03779370679359e-06 2.15711372756432e-06 5.1571824748461e-06 2.07890393590624e-06 3.31021535148218e-06 5.16107715343089e-06 5.05910429262483e-06 1.98425765375298e-06 1.9882564228011e-06 2.12157215812878e-06 5.11009072302786e-06 2.03136207822762e-06 3.26285353614772e-06 0.00319893104044321 0.00317872843123107 0.0013818356022869 0.00143942932467803 0.00121017158564007 0.00318882973583714 0.00134381217086833 0.00208181919685586 0.00111075401843624 0.00110225908977708 0.000437528018437143 0.000446915200854601 0.000845192455545694 0.00110650655410666 0.000576545224945813 0.000788529756610151 3.438192255336e-05 3.43781893005418e-05 1.27658574929171e-05 1.27218244629991e-05 2.22881795371059e-05 3.43800559269509e-05 1.59252871643407e-05 2.33071946693848e-05 7.23918507760183e-06 7.07893762781555e-06 2.69256623722711e-06 2.64465596416607e-06 3.28058670091644e-06 7.15906135270869e-06 2.87260296743654e-06 4.5871863215454e-06 5.19403600335834e-06 5.08895954970738e-06 2.03130244772634e-06 2.03894419109414e-06 2.13249158166095e-06 5.14149777653286e-06 2.06757940682714e-06 3.29714675470943e-06 5.20165703359498e-06 5.09898548437547e-06 2.03738472819058e-06 2.03545902610045e-06 2.14836821387632e-06 5.15032125898523e-06 2.07373732272245e-06 3.30437089722756e-06 5.16903290562211e-06 5.07245691404965e-06 1.99718147840297e-06 1.9970561819843e-06 2.1390345979979e-06 5.12074490983588e-06 2.04442408612839e-06 3.27495241561139e-06 0.00181891922426287 0.00181265400956237 0.000815324001582777 0.00080860384201522 0.000821195549450906 0.00181578661691262 0.000815041131016301 0.00121533932537483 0.00052794885388838 0.00052985923699034 0.000229867055257477 0.000230041438575459 0.000427119090366664 0.00052890404543936 0.000295675861399867 0.000388967135015664 4.60583172555678e-05 4.80749061774842e-05 2.31659251038464e-05 2.23554172615003e-05 3.92775488676156e-05 4.7066611716526e-05 2.82662970776541e-05 3.57864229332029e-05 9.17233326309849e-06 8.88875550799214e-06 3.77851627477818e-06 3.81970216971905e-06 5.84772432942376e-06 9.03054438554531e-06 4.48198092464033e-06 6.30140630900232e-06 5.27246679968799e-06 5.15928685976818e-06 2.0655691359384e-06 2.06718475929542e-06 2.23933190771262e-06 5.21587682972808e-06 2.12402860098215e-06 3.36076789248052e-06 5.20684990246261e-06 5.10329876951389e-06 2.04042748972776e-06 2.03586487118302e-06 2.15446153711759e-06 5.15507433598825e-06 2.07691796600946e-06 3.30818051400098e-06 5.16422121671644e-06 5.06233970599282e-06 1.98733729171135e-06 1.99009904151184e-06 2.12476181887263e-06 5.11328046135463e-06 2.03406605069861e-06 3.26575181496102e-06 0.00183337357942668 0.00182624779801377 0.000810984539852235 0.000805267073796821 0.000827018106835627 0.00182981068872022 0.000814423240161561 0.00122057821958503 0.000541930945248604 0.000545679070059612 0.000237472398663746 0.000236575564800532 0.000436506636839061 0.000543805007654108 0.000303518200101113 0.000399632923122311 4.69547018954205e-05 4.8768095206256e-05 2.34788715725461e-05 2.26980011613055e-05 3.96094453349986e-05 4.78613985508382e-05 2.85954393562834e-05 3.63018230341053e-05 9.59958219096884e-06 9.31870489834369e-06 3.98445398430407e-06 4.02239610217233e-06 6.27114957931548e-06 9.45914354465626e-06 4.75933322193063e-06 6.63925735102088e-06 5.30235302688323e-06 5.18633903634953e-06 2.07697523588777e-06 2.08026551930438e-06 2.26984077651528e-06 5.24434603161638e-06 2.14236051056914e-06 3.38315471898804e-06 5.20774800438096e-06 5.10413451180695e-06 2.04122652175839e-06 2.03697312811538e-06 2.15631344138486e-06 5.15594125809396e-06 2.07817103041954e-06 3.30927912148931e-06 5.16212518513218e-06 5.06004778658659e-06 1.98485547624517e-06 1.98874342100233e-06 2.12156546880998e-06 5.11108648585939e-06 2.03172145535249e-06 3.26346746755525e-06
0.003 0.0018727581777579 0.00186901572111094 0.000787121814502964 0.000785979308211656 0.000804082590895793 0.00187088694943442 0.000792394571203471 0.00122379152249585 0.000577239996651531 0.000590607645212533 0.000292200098508824 0.000293619897498202 0.000490067686492935 0.000583923820932032 0.000358629227499987 0.000448747064872805 3.94820350173762e-05 4.2262418485731e-05 2.17246840250572e-05 2.15453551764758e-05 3.09509928438453e-05 4.08722267515536e-05 2.47403440151261e-05 3.11930971096971e-05 1.10988744049122e-05 1.07066745435782e-05 4.82715202384471e-06 4.84070060905979e-06 7.14980216629142e-06 1.09027744742452e-05 5.6058849330653e-06 7.72464074953726e-06 5.75669711647809e-06 5.67245941713607e-06 1.99748588350639e-06 2.02468452722674e-06 2.21777359836812e-06 5.71457826680708e-06 2.07998133636708e-06 3.53382010854308e-06 5.68881327131775e-06 5.61458590584158e-06 1.98181243139696e-06 1.99786261385499e-06 2.13131934922092e-06 5.65169958857967e-06 2.03699813149095e-06 3.48287871432644e-06 5.64985090016481e-06 5.57733538650001e-06 1.94139482742536e-06 1.96382160232839e-06 2.08718973411868e-06 5.61359314333241e-06 1.99746872129081e-06 3.44391849010745e-06 0.0019029289009986 0.00189848574631597 0.000801268115798673 0.000802549243980016 0.000820160257736141 0.00190070732365728 0.00080799253917161 0.00124507845296588 0.000619582782343809 0.000637170296318725 0.000314468227816674 0.000316127892143983 0.000510253062173057 0.000628376539331267 0.000380283060711238 0.00047952045215925 5.20307374193223e-05 5.35294687950665e-05 2.82321298131065e-05 2.79346135321223e-05 4.21605075490628e-05 5.27801031071944e-05 3.27757502980972e-05 4.07774914217361e-05 1.14301779734698e-05 1.10260952578429e-05 5.08524375676007e-06 5.12095304270501e-06 7.44968864445579e-06 1.12281366156564e-05 5.88529514797362e-06 8.02243173504672e-06 5.82144203858082e-06 5.73099375799672e-06 2.02733846644363e-06 2.05650575525996e-06 2.28467140197545e-06 5.77621789828877e-06 2.12283854122635e-06 3.58419028405132e-06 5.69304283239424e-06 5.61794528740475e-06 1.98408548222587e-06 2.00061070188828e-06 2.13647029255095e-06 5.65549405989949e-06 2.04038882555504e-06 3.48643091929282e-06 5.64656196535815e-06 5.57378688474845e-06 1.94012930545065e-06 1.96235555576977e-06 2.08572516811812e-06 5.6101744250533e-06 1.99607000977951e-06 3.44171177588903e-06 0.00213463176304569 0.0021162007298113 0.000946441494526647 0.000936872310640849 0.000951490216472951 0.00212541624642849 0.000944934673880149 0.00141712730289949 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.000270270279583627 0.000269007049395833 0.000142714585806219 0.000142964905118657 0.000223868825382021 0.00026963866448973 0.000169849438768966 0.000209765129057271 2.21267942129202e-05 2.15686762724084e-05 1.18929006140117e-05 1.18398392777556e-05 1.57312728451912e-05 2.18477352426643e-05 1.31546709123195e-05 1.66318966444574e-05 8.5457141945766e-06 8.32765836284168e-06 3.66078223091162e-06 3.75394006476573e-06 3.7182585530098e-06 8.43668627870914e-06 3.71099361622905e-06 5.60127068122108e-06 0.00185303957476551 0.00184105528261775 0.000787459414850605 0.000800533378962452 0.000926336907088314 0.00184704742869163 0.000838109900300457 0.00124168491165693 0.0248600830256457 0.0245706608928271 0.00558230626344986 0.00536554554750751 0.00565679443374335 0.0247153719592364 0.00553488208156691 0.0132070780326347 0.00189635206296873 0.00189169587794676 0.000795600704178456 0.000796715480928946 0.000808773989678169 0.00189402397045775 0.00080036339159519 0.00123782762314021 0.000589271796658031 0.000605154080607749 0.000300863918653342 0.000302037203564581 0.000491259335105579 0.00059721293863289 0.000364720152441167 0.000457717266917856 4.57791211879506e-05 4.76498979954484e-05 2.51196841403876e-05 2.4897040501142e-05 3.55089013161712e-05 4.67145095916995e-05 2.85085419859002e-05 3.579092902822e-05 1.12180343630237e-05 1.08176715608419e-05 4.97397982177827e-06 4.99720072466498e-06 7.16679313944765e-06 1.10178529619328e-05 5.71265789529697e-06 7.83473592195129e-06 5.79170145164471e-06 5.70500339455283e-06 2.01524671525079e-06 2.0412001572635e-06 2.24872240690319e-06 5.74835242309877e-06 2.10172309313916e-06 3.560374825123e-06 5.6913357404866e-06 5.61686800414687e-06 1.98321861985337e-06 1.99956464883218e-06 2.1338811078905e-06 5.65410187231674e-06 2.03888812552535e-06 3.4849736242419e-06 5.64785343702304e-06 5.57536073132551e-06 1.94104494900272e-06 1.96398965520519e-06 2.08644107709175e-06 5.61160708417427e-06 1.99715856043322e-06 3.44293796992964e-06 0.00322335131748863 0.00309979866840348 0.00129984956322042 0.00133996939384087 0.00127987342081786 0.00316157499294605 0.00130656412595971 0.00204856847275425 0.00131603841412461 0.00133173846602491 0.000605569302464516 0.00061240675687082 0.000822966621578914 0.00132388844007476 0.000680314226971416 0.000937743912212754 6.22502026493128e-05 6.01406689879982e-05 2.73714712801072e-05 2.74569482762134e-05 4.26712026014738e-05 6.11954358186555e-05 3.24998740525981e-05 4.39780987590211e-05 9.33095799967421e-06 9.15139077435676e-06 3.32781016907156e-06 3.34400340811488e-06 4.47720801081602e-06 9.24117438701549e-06 3.71634052933415e-06 5.92627407240669e-06 5.67716327944629e-06 5.60102843043163e-06 1.95787692578514e-06 1.98811000503008e-06 2.09633853135422e-06 5.63909585493896e-06 2.01410848738981e-06 3.46410343440947e-06 5.67873305845841e-06 5.60667442991696e-06 1.97703608940015e-06 1.99288643657837e-06 2.11932169246989e-06 5.64270374418769e-06 2.02974807281614e-06 3.47493034136476e-06 5.65758157104935e-06 5.58639749538455e-06 1.94915542784012e-06 1.96802108340627e-06 2.11052089827941e-06 5.62198953321695e-06 2.00923246984193e-06 3.45433529519194e-06 0.00186947988381006 0.00186520606602889 0.000791571284638871 0.000790118219363818 0.00080619486931062 0.00186734297491947 0.000795961457771103 0.00122451406463045 0.000565857606140274 0.000578159061815236 0.000285818143643443 0.000286712619830447 0.000488948642077073 0.000572008333977755 0.000353826468516988 0.000441099214701295 3.84954354521151e-05 4.12268720409095e-05 2.15013261625423e-05 2.13130408541381e-05 2.95949996728854e-05 3.98611537465123e-05 2.41364555631886e-05 3.04263348365181e-05 1.0946522362224e-05 1.05548885064243e-05 4.75205505013647e-06 4.76011125588285e-06 6.9521326679177e-06 1.07507054343242e-05 5.48809965797901e-06 7.59314196851707e-06 5.73999408134731e-06 5.65819714315621e-06 1.98979381061596e-06 2.01423455437553e-06 2.19570749079319e-06 5.69909561225176e-06 2.06657861859489e-06 3.51958541605764e-06 5.68809944991813e-06 5.61410333631677e-06 1.98081104439986e-06 1.99698871750421e-06 2.12915334440088e-06 5.65110139311745e-06 2.03565103543498e-06 3.48183117850797e-06 5.65056074505304e-06 5.5782162517058e-06 1.943482277357e-06 1.96598474414229e-06 2.08987325930605e-06 5.61438849837942e-06 1.99978009360178e-06 3.44562345551283e-06 0.001879961735181 0.00187588568355185 0.000789319475880732 0.000789249599700935 0.000805335280055805 0.00187792370936642 0.000794634785212491 0.00122795035487406 0.000579641662586639 0.000594228772267613 0.000294409776969804 0.000295739152180435 0.000488821760882574 0.000586935217427126 0.000359656896677604 0.000450568224977413 4.19220557372731e-05 4.42959805171913e-05 2.30688064842019e-05 2.28628867727717e-05 3.27263689896003e-05 4.31090181272322e-05 2.62193540821913e-05 3.29752197002077e-05 1.11380114338923e-05 1.07419372721834e-05 4.87954997623045e-06 4.89838057739144e-06 7.14755503247746e-06 1.09399743530378e-05 5.64182852869979e-06 7.761086858435e-06 5.77265110569139e-06 5.68727160331795e-06 2.00484505676115e-06 2.03131314766678e-06 2.23201653441543e-06 5.72996135450467e-06 2.08939157961445e-06 3.54561948957054e-06 5.68985596342796e-06 5.61564768216611e-06 1.98230981840547e-06 1.9984254885159e-06 2.13242940587936e-06 5.65275182279703e-06 2.03772157093358e-06 3.48373367167896e-06 5.64914338909695e-06 5.57662015819581e-06 1.94133274898896e-06 1.96392669867042e-06 2.08651503227181e-06 5.61288177364638e-06 1.99725815997707e-06 3.44350760544479e-06
0.00325 0.00197634908788485 0.00198012049089342 0.000732171532056167 0.000730579684909383 0.000833187025603052 0.00197823478938914 0.000765312747522867 0.00125048156426937 0.000746301634092795 0.000771092347335316 0.000333844319969464 0.00032926044109438 0.000483314441975736 0.000758696990714055 0.000382139734346526 0.000532762636893538 6.8633321722077e-05 6.80927537013274e-05 3.32046675675993e-05 3.29900360992323e-05 4.09004484963482e-05 6.83630377117022e-05 3.56983840543932e-05 4.87642455173168e-05 1.88272237222487e-05 1.86436441034136e-05 7.31419120298714e-06 7.28979165530791e-06 1.17731039252142e-05 1.87354339128311e-05 8.79236226116975e-06 1.27695909218343e-05 8.1862700470201e-06 8.14193400485074e-06 2.17698256355214e-06 2.11881094363833e-06 3.17285816632031e-06 8.16410202593542e-06 2.48955055783693e-06 4.75937114507632e-06 7.99288111748376e-06 7.95186978555147e-06 2.10366789065015e-06 2.04430159183886e-06 3.03743503061636e-06 7.97237545151761e-06 2.39513483770179e-06 4.62603108322812e-06 7.92933525619854e-06 7.8916072331687e-06 2.05248204472496e-06 2.00547127153463e-06 2.97500421447897e-06 7.91047124468362e-06 2.34431917691285e-06 4.57078000402116e-06 0.00199621783727391 0.00199990534066936 0.000745816476631765 0.000743048021303747 0.000855337698736402 0.00199806158897164 0.000781400732223971 0.00126806507492304 0.000777948933398384 0.000805172634414692 0.000370753085809413 0.000365239947998487 0.000499821775063892 0.000791560783906538 0.00041193826962393 0.000563787275336974 0.00011103916076339 0.00010976199501655 5.17146881604291e-05 5.16383857791784e-05 7.48251462824989e-05 0.00011040057788997 5.93927400740354e-05 7.97958752004092e-05 1.85019330956398e-05 1.82657155618434e-05 7.27995067430934e-06 7.27936943500575e-06 1.14611108810964e-05 1.83838243287416e-05 8.67347699680384e-06 1.25576159295789e-05 8.33849743356173e-06 8.28278842372686e-06 2.25933949208704e-06 2.20042574956814e-06 3.30928092333908e-06 8.31064292864429e-06 2.58968205499809e-06 4.87806640445657e-06 8.00079536712343e-06 7.95773896283628e-06 2.10877950036033e-06 2.04988198174892e-06 3.04403038076278e-06 7.97926716497985e-06 2.40089728762401e-06 4.63224523856635e-06 7.92475694263543e-06 7.88617680418504e-06 2.05060988657531e-06 2.00428847622094e-06 2.97108623545187e-06 7.90546687341024e-06 2.34199486608271e-06 4.56738366901372e-06 0.00217036520765301 0.00217282196753353 0.000883474838982644 0.000897720685411196 0.000930482589706961 0.00217159358759327 0.000903892704700267 0.00141097305785747 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.000483414770492907 0.000483817668450013 0.000220385722192038 0.000220488497495693 0.000363186099842199 0.00048361621947146 0.000268020106509976 0.00035425855169457 3.74308399135234e-05 3.62494766406455e-05 1.69408213173667e-05 1.69780883584232e-05 2.65558373845607e-05 3.68401582770845e-05 2.01582490201168e-05 2.68310127229039e-05 1.0202175822995e-05 1.01309772494825e-05 3.28428048713888e-06 3.09049991812609e-06 3.79474160210261e-06 1.01665765362387e-05 3.38984066912253e-06 6.100535015969e-06 0.00351892248318343 0.00326278059452296 0.00114285393579665 0.00120211103121283 0.00200062251743238 0.0033908515388532 0.00144852916148062 0.00222545811242965 0.0160799109571028 0.0159968155374835 0.00339191570361686 0.00375254957112544 0.00279887779011704 0.0160383632472931 0.00331444768828645 0.00840401391188912 0.00199414658657425 0.0019984145977473 0.000739430775536319 0.000735811233172471 0.000842132225753802 0.00199628059216078 0.000772458078154197 0.00126198708375683 0.000753262995562264 0.000780006892003477 0.0003422519911666 0.000337620674201747 0.00048529680653878 0.00076663494378287 0.000388389823969042 0.000539687871894573 9.1417590867281e-05 9.04493588390737e-05 4.25424438014536e-05 4.2288632483148e-05 6.01536065550594e-05 9.09334748531773e-05 4.83282276132203e-05 6.53703265092032e-05 1.82910530034778e-05 1.80576203348254e-05 7.10150230951883e-06 7.09509993787218e-06 1.13144251244525e-05 1.81743366691516e-05 8.50367579061449e-06 1.23719401420293e-05 8.25614942946885e-06 8.2079124914428e-06 2.22007738005362e-06 2.15943462594346e-06 3.24192240222323e-06 8.23203096045583e-06 2.54047813607344e-06 4.81709926582639e-06 7.99549464106433e-06 7.95420813834948e-06 2.10567074219146e-06 2.04641164588411e-06 3.04107466570611e-06 7.97485138970691e-06 2.39771901792723e-06 4.6285719666391e-06 7.92728000702663e-06 7.88969739931511e-06 2.05142487998683e-06 2.00372776792426e-06 2.97422401238572e-06 7.90848870317087e-06 2.34312555343227e-06 4.56927081332771e-06 0.0030040555117604 0.0030103401639006 0.00134815033656865 0.00139686444885364 0.00112620051866877 0.0030071978378305 0.00129040510136369 0.00197712219595041 0.00117447644142245 0.0012101600413214 0.000424646418328471 0.000406112681182853 0.000464431869616434 0.00119231824137193 0.000431730323042586 0.000735965490374323 0.000152080703936042 0.000146094771463112 6.2289002129191e-05 6.26614885093353e-05 8.67380703771718e-05 0.000149087737699577 7.05628536718994e-05 0.00010197280728297 1.53524954316e-05 1.52504527382297e-05 4.81576085872087e-06 4.75951652255325e-06 7.55524995398207e-06 1.53014740849148e-05 5.71017577841873e-06 9.54669510101718e-06 8.01600336567851e-06 7.98593890792079e-06 2.0767497144926e-06 2.02791066263549e-06 2.95495069276162e-06 8.00097113679965e-06 2.35320368996323e-06 4.6123106686978e-06 7.96990256569496e-06 7.93149577585423e-06 2.08526355714929e-06 2.03251506414331e-06 3.01559253005568e-06 7.95069917077459e-06 2.37779038378276e-06 4.60695389857949e-06 7.93769114001284e-06 7.90444578281316e-06 2.06624318574355e-06 2.01702183450352e-06 2.98986184326177e-06 7.921068461413e-06 2.35770895450295e-06 4.58305275726697e-06 0.00197515699733454 0.00197913477541148 0.000744075398233833 0.000741585508693717 0.000830854719808822 0.00197714588637301 0.000772171875578791 0.00125416147989648 0.000738950200046329 0.00076372419154386 0.000312900049430279 0.000309099503793028 0.000481501790998366 0.000751337195795094 0.000367833781407224 0.000521235147162372 5.98235753237281e-05 5.99345258195404e-05 2.97615850595239e-05 2.93915716288876e-05 3.41354492261442e-05 5.98790505716343e-05 3.10962019715186e-05 4.26093414115649e-05 1.86886385081164e-05 1.84952224649866e-05 7.22177594120499e-06 7.19605163716081e-06 1.16539797742205e-05 1.85919304865515e-05 8.69060245086209e-06 1.26511336651379e-05 8.14003288914535e-06 8.10037599509644e-06 2.15654912611284e-06 2.09707363263627e-06 3.13287342511094e-06 8.1202044421209e-06 2.46216539462002e-06 4.72538101362037e-06 7.98885932229201e-06 7.94883230371462e-06 2.10050005760585e-06 2.04119263001815e-06 3.03409488399066e-06 7.96884581300332e-06 2.39192919053822e-06 4.62269583952426e-06 7.93079325248217e-06 7.89365760063088e-06 2.05430740186536e-06 2.00547583268472e-06 2.97782394810594e-06 7.91222542655652e-06 2.34586906088534e-06 4.57241160715381e-06 0.00198212036067414 0.00198602338195953 0.000734589952676823 0.000731902903184948 0.000837125842515428 0.00198407187131683 0.000767872899459066 0.00125435248820217 0.000747665709341102 0.000773340822395708 0.000336906606773256 0.000332357571088305 0.000483175376670238 0.000760503265868405 0.000384146518177266 0.000534689217253722 7.93229976222542e-05 7.8548232482069e-05 3.75464259214969e-05 3.73280052298101e-05 5.0203503925147e-05 7.89356150521616e-05 4.16926450254846e-05 5.65898330361554e-05 1.85366960322549e-05 1.83284601159907e-05 7.18987048412328e-06 7.17474494440526e-06 1.15214091840363e-05 1.84325780741228e-05 8.62867487085494e-06 1.25502361521621e-05 8.22011911980391e-06 8.17399774820922e-06 2.19669433110551e-06 2.13732519560075e-06 3.20584129315172e-06 8.19705843400656e-06 2.51328693995266e-06 4.78679553757422e-06 7.99432709472413e-06 7.9530608209238e-06 2.10447714528217e-06 2.04516419988373e-06 3.03933738377626e-06 7.97369395782396e-06 2.39632624298072e-06 4.62727332891802e-06 7.9285558410882e-06 7.89080816979792e-06 2.0519751938332e-06 2.0046154807003e-06 2.97460811311305e-06 7.90968200544306e-06 2.34373292921552e-06 4.57011255970653e-06
0.0035 0.00203690114298065 0.00201248789536465 0.000754662987965976 0.000741557305239075 0.000826256255733706 0.00202469451917265 0.000774158849646252 0.00127437311745681 0.000861266821198169 0.000850676725837645 0.000348502929849907 0.000338689633086399 0.000444427532779097 0.000855971773517907 0.000377206698571801 0.000568712728550243 9.43679769135258e-05 9.23534509768591e-05 5.1081299898598e-05 5.06295485805294e-05 5.9603420113963e-05 9.33607139451925e-05 5.37714228643635e-05 6.96071392966951e-05 2.38282349836855e-05 2.36677688438955e-05 1.10264333061492e-05 1.07008978894097e-05 1.43787723938424e-05 2.37480019137905e-05 1.20353678631338e-05 1.67204214833965e-05 8.97395567289546e-06 8.97407019295145e-06 2.2531502155776e-06 2.15918368396449e-06 2.83346057750593e-06 8.97401293292346e-06 2.41526482568267e-06 5.03876406857899e-06 8.78640227876354e-06 8.7866108499657e-06 2.24722208689387e-06 2.1576523836012e-06 2.82321653057015e-06 8.78650656436462e-06 2.40936366702174e-06 4.96022082595889e-06 8.71192298801064e-06 8.71332926656861e-06 2.1887731329122e-06 2.10689307227469e-06 2.7461345203116e-06 8.71262612728962e-06 2.34726690849949e-06 4.89341059601555e-06 0.00205130308551199 0.00202668353098934 0.000782166617458079 0.000767115814338059 0.000859721421203144 0.00203899330825067 0.000803001284333094 0.00129739809390012 0.000947787724109882 0.000935197811632785 0.000396840415353445 0.000385925863930115 0.000465320414519054 0.000941492767871333 0.000416028897934205 0.000626214445909056 0.000143298723358764 0.000141243793903389 7.77185050684298e-05 7.64533442522628e-05 9.70063547423144e-05 0.000142271258631077 8.37260680210023e-05 0.000107144144265032 2.20619346533463e-05 2.18072381784967e-05 1.0144454355659e-05 9.86740906606753e-06 1.32134954580817e-05 2.19345864159215e-05 1.10751196266027e-05 1.54189063423302e-05 9.16405721372924e-06 9.15635502251656e-06 2.40300737783612e-06 2.30822229639554e-06 3.034652517922e-06 9.1602061181229e-06 2.58196073071788e-06 5.21325888567989e-06 8.79286524642318e-06 8.79256738073086e-06 2.25505186221184e-06 2.16660234328386e-06 2.83425566973399e-06 8.79271631357702e-06 2.41863662507657e-06 4.96826850047675e-06 8.70628347762718e-06 8.7077299663083e-06 2.18685387673142e-06 2.10396065580717e-06 2.74284708431965e-06 8.70700672196774e-06 2.34455387228608e-06 4.88953501215875e-06 0.00229712829262347 0.00227411516835184 0.00100925225456661 0.000989301357755938 0.00103178218196283 0.00228562173048765 0.00101011193142846 0.00152031585105214 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.000668609041749687 0.000658133405592564 0.000338079290483239 0.000327598797759338 0.000462146871437138 0.000663371223671125 0.000375941653226572 0.000490913481404393 5.07578509661162e-05 4.90367751450937e-05 2.44971043373913e-05 2.39317087470332e-05 3.33096247877494e-05 4.98973130556049e-05 2.72461459573913e-05 3.63066127966767e-05 9.88250600782821e-06 9.76449756622667e-06 2.39558373185798e-06 2.39571504378508e-06 2.24518795837335e-06 9.82350178702744e-06 2.34549557800547e-06 5.33669806161426e-06 0.005115863900706 0.00536352030774567 0.00143221058193919 0.00135294653519548 0.00167280004220038 0.00523969210422583 0.00148598571977835 0.00298746827355734 0.0185560036257152 0.0180366048209006 0.00337766996142288 0.00344051381380429 0.00323834380911136 0.0182963042233079 0.00335217586144617 0.00932982720619085 0.00205856607140115 0.00203389136452576 0.000765425334508349 0.000749465507269341 0.000829599219609606 0.00204622871796346 0.000781496687129099 0.00128738949946284 0.000868966485825617 0.000856662931422865 0.000358666253226973 0.0003494777669974 0.000443135702248057 0.000862814708624241 0.00038375990749081 0.000575381827944183 0.00012074261755938 0.000118531030930717 6.40534009829059e-05 6.32101307287635e-05 7.97893722351818e-05 0.000119636824245049 6.90176346489504e-05 8.92653104873897e-05 2.23667420120687e-05 2.2117556038323e-05 1.02984091971843e-05 9.99129316378232e-06 1.33537302317343e-05 2.22421490251959e-05 1.12144775309003e-05 1.56255461286185e-05 9.04877163954704e-06 9.04427230443313e-06 2.31996493634827e-06 2.22147229139571e-06 2.92573497402183e-06 9.04652197199009e-06 2.4890574005886e-06 5.1120432291492e-06 8.78680066832139e-06 8.78701353275808e-06 2.25043877235961e-06 2.15938225603688e-06 2.82667333035563e-06 8.78690710053973e-06 2.41216478625071e-06 4.96206171196632e-06 8.70941932541052e-06 8.71100265932965e-06 2.18746814068592e-06 2.10560175400298e-06 2.74496148181056e-06 8.71021099237009e-06 2.34601045883315e-06 4.89169067224793e-06 0.00364638805377934 0.00362366145109994 0.00236935323869294 0.00225927187348694 0.00223236670445874 0.00363502475243964 0.00228699727221287 0.00282620826430358 0.00135017072996754 0.0013290818274642 0.000721930845411843 0.000690007029383104 0.000618917304124121 0.00133962627871587 0.000676951726306356 0.000942021547270162 0.000214829117353092 0.000208525386006547 0.00010868223023098 0.000105888100056695 0.000130173945109282 0.00021167725167982 0.000114914758465652 0.000153619755751319 2.21984020666097e-05 2.20201726114403e-05 8.10315224558725e-06 7.83343157259393e-06 1.01413919727425e-05 2.2109287339025e-05 8.69265859697455e-06 1.40593100937947e-05 8.91256463125394e-06 8.92586623422103e-06 2.1557091252946e-06 2.07120125581142e-06 2.67873272031253e-06 8.91921543273748e-06 2.30188103380618e-06 4.9488147933787e-06 8.75779827164043e-06 8.7551310745438e-06 2.21531139250161e-06 2.12878794222784e-06 2.77991787098524e-06 8.75646467309211e-06 2.3746724019049e-06 4.92738931037979e-06 8.72370010782023e-06 8.72551209140922e-06 2.19894445160418e-06 2.11428695336182e-06 2.75974667565286e-06 8.72460609961472e-06 2.35765936020629e-06 4.90443805596966e-06 0.0020394325739077 0.00201499299482205 0.000760506528952774 0.000745294705882681 0.000816100209830613 0.00202721278436488 0.000773967148222023 0.00127526540267916 0.000811976521029609 0.00080198227395253 0.000319506977409548 0.000309629680721943 0.000431669536835273 0.000806979397491069 0.000353602064988921 0.000534952997989781 8.54120500098231e-05 8.3403571340391e-05 4.52793045403497e-05 4.49425008481106e-05 5.22033121755158e-05 8.44078106751071e-05 4.7475039187992e-05 6.22481477828381e-05 2.40418277752945e-05 2.38515425207565e-05 1.11406335351856e-05 1.07940104800178e-05 1.44949136696685e-05 2.39466851480255e-05 1.21431858949573e-05 1.68645855961846e-05 8.91146588969261e-06 8.91293956900834e-06 2.21058239099739e-06 2.11440964964189e-06 2.77402676776044e-06 8.91220272935047e-06 2.36633960279991e-06 4.98468485342014e-06 8.78082540662359e-06 8.78140616506198e-06 2.24245471231791e-06 2.15085628508439e-06 2.81595129100552e-06 8.78111578584279e-06 2.40308742946927e-06 4.95429877201868e-06 8.71355343920132e-06 8.7151708155404e-06 2.18990354479838e-06 2.10757787400466e-06 2.7481090586785e-06 8.71436212737086e-06 2.34853015916051e-06 4.89486294644465e-06 0.00204388892595117 0.00201935633862837 0.000758959223549443 0.00074457354186798 0.000827289186334122 0.00203162263228977 0.000776940650583848 0.00127881344326622 0.000863553158193361 0.000852209767991655 0.00035272113528448 0.000343176473329794 0.000443121849882433 0.000857881463092508 0.000379673152832236 0.000570956476936345 0.000106576492589212 0.000104523378319511 5.71512870086694e-05 5.65284740232435e-05 6.92368087697456e-05 0.000105549935454361 6.09721899338861e-05 7.88032881420762e-05 2.30557700936103e-05 2.28538461733818e-05 1.06356635714183e-05 1.03204782723254e-05 1.38314795612857e-05 2.29548081334961e-05 1.15958738016765e-05 1.61394475344043e-05 9.01143376892108e-06 9.00937498613937e-06 2.2846669638437e-06 2.18863480171365e-06 2.87766466675502e-06 9.01040437753022e-06 2.45032214410412e-06 5.07435503747456e-06 8.78670631913426e-06 8.78684388103947e-06 2.2485848489492e-06 2.15844661180416e-06 2.82491758210281e-06 8.78677510008686e-06 2.41064968095206e-06 4.96109984860598e-06 8.71078668162386e-06 8.71239034646919e-06 2.18792820184112e-06 2.10630052965595e-06 2.74547206556619e-06 8.71158851404652e-06 2.34656693235442e-06 4.89257556503126e-06
0.00375 0.00201367882977738 0.00202564320976309 0.000782589814357995 0.000757885405184476 0.000855979289322398 0.00201966101977023 0.000798818169621623 0.00128715530968107 0.000915061670934924 0.000919556444964548 0.000329952932223736 0.000313078053396668 0.000409738116960034 0.000917309057949736 0.000350923034193479 0.000577477443695982 0.000186502371949239 0.000180143970524587 9.69738962131382e-05 9.43900932777461e-05 0.000118710599901804 0.000183323171236913 0.000103358196464229 0.000135344186373303 3.46176012317445e-05 3.4702255175294e-05 1.64097078892397e-05 1.60492324205123e-05 2.32478712777337e-05 3.46599282035193e-05 1.85689371958286e-05 2.50053335989048e-05 9.29018934518465e-06 9.28879868778104e-06 2.24980797415223e-06 2.17521932938695e-06 2.94877433507479e-06 9.28949401648284e-06 2.45793387953799e-06 5.19055793431593e-06 9.05457654104696e-06 9.05312327693234e-06 2.31188155336884e-06 2.21378563893504e-06 2.92778021228115e-06 9.05384990898965e-06 2.48448246819501e-06 5.11222944451287e-06 8.93554223096379e-06 8.93479498545919e-06 2.21836777339857e-06 2.13123616493426e-06 2.80329285356418e-06 8.93516860821149e-06 2.38429893063233e-06 5.004646801664e-06 0.00202481909912964 0.00203710390335904 0.000801713936265782 0.000777248844102185 0.000876190798649917 0.00203096150124434 0.000818384526339295 0.00130341531630131 0.000944164882283523 0.000948526119151764 0.000359560951462112 0.000341846061925166 0.000455249238069709 0.000946345500717644 0.000385552083818996 0.000609869450578455 0.000241163516563513 0.000236216102977097 0.000129377842961641 0.000125780537120846 0.000158318200254163 0.000238689809770305 0.000137825526778883 0.000178171239975452 3.03413559242952e-05 3.02959068690778e-05 1.39746923061755e-05 1.36853791241248e-05 2.00202982256144e-05 3.03186313966865e-05 1.58934565519716e-05 2.16635264898575e-05 9.5472048893647e-06 9.52608498405459e-06 2.46754866332605e-06 2.39113957065366e-06 3.23093694717219e-06 9.53664493670964e-06 2.69654172705063e-06 5.43258301091424e-06 9.05292748588403e-06 9.04827839415293e-06 2.3188588969238e-06 2.22051849257634e-06 2.93322278176517e-06 9.05060294001848e-06 2.4908667237551e-06 5.11476121026045e-06 8.9259672813622e-06 8.92444569575049e-06 2.21358120364975e-06 2.12685517717868e-06 2.79619399990874e-06 8.92520648855635e-06 2.37887679357905e-06 4.99740867156997e-06 0.00218508879386498 0.00220787877690728 0.000976852577145434 0.000965091515045106 0.000981343408065645 0.00219648378538613 0.000974429166752062 0.00146325101420569 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.000665272495702337 0.00066769660332238 0.000365604875985159 0.000354419511336822 0.000466964208248577 0.000666484549512359 0.000395662865190186 0.000503991538919055 7.64572792894937e-05 7.30795475259672e-05 3.65422195350995e-05 3.59251699881378e-05 4.76404177598708e-05 7.47684134077304e-05 4.0035935761036e-05 5.39289268197138e-05 9.89619947567066e-06 9.76131999992207e-06 2.94738916961033e-06 2.77589563475854e-06 2.79008270226514e-06 9.82875973779636e-06 2.837789168878e-06 5.63417739644535e-06 0.00724031849864506 0.00707039171026036 0.00155218238759628 0.00156315485288217 0.00165056714855906 0.00715535510445271 0.00158863479634584 0.00381532291958859 0.0295958180137335 0.0301095522261317 0.00534316011386053 0.00589352605777466 0.00491211786638888 0.0298526851199326 0.00538293467934136 0.0151708348555779 0.00203510059192222 0.00204832967792306 0.000785517845815845 0.000760509761547032 0.000858813804423361 0.00204171513492264 0.000801613803928746 0.0012976543363263 0.000923013478020618 0.000926926241369033 0.000341813620782751 0.000324442800096271 0.000429185994350605 0.000924969859694825 0.000365147471743209 0.000589076426923855 0.000210848235315248 0.000205182544289283 0.000110670829620834 0.000107293749427 0.000138088728183723 0.000208015389802265 0.000118684435743852 0.000154416817367217 3.17571794574622e-05 3.17376521539791e-05 1.47706430113481e-05 1.44855575850893e-05 2.09560448717124e-05 3.17474158057207e-05 1.67374151560499e-05 2.27414154159182e-05 9.38530122231148e-06 9.37891108481904e-06 2.34567387335517e-06 2.26701992098923e-06 3.08310672977628e-06 9.38210615356526e-06 2.56526684137356e-06 5.29200256625024e-06 9.05193399929362e-06 9.04968002854349e-06 2.31437802384019e-06 2.2171361044095e-06 2.93068754766219e-06 9.05080701391856e-06 2.48740055863729e-06 5.1127631407498e-06 8.93194366474135e-06 8.93118049602674e-06 2.21657674301529e-06 2.12961380742561e-06 2.80130296040888e-06 8.93156208038404e-06 2.38249783694992e-06 5.00212353432357e-06 0.00434261907886804 0.00450663115496194 0.00268839515132487 0.00268521746580955 0.00273417205693147 0.00442462511691499 0.0027025948913553 0.00339140698157918 0.00199600672340921 0.00197176961315699 0.00063852146103942 0.000619206585429943 0.00073343591753295 0.0019838881682831 0.000663721321334104 0.0011917880601137 0.000334397593578197 0.000334371293738699 0.000149519920218358 0.000146742356595948 0.000206351762283709 0.000334384443658448 0.000167538013032672 0.000234276585282982 3.19575704264651e-05 3.24544456621879e-05 1.32847782778504e-05 1.30592329816269e-05 1.86756145818007e-05 3.22060080443265e-05 1.50065419470927e-05 2.18863283859862e-05 9.57889384615181e-06 9.6228960674094e-06 2.43063488872135e-06 2.34380816450986e-06 3.10273952504865e-06 9.60089495678061e-06 2.62572752609329e-06 5.41579449836822e-06 9.01723321957105e-06 9.01975550592318e-06 2.25753270354113e-06 2.16720906255464e-06 2.86556239883385e-06 9.01849436274712e-06 2.43010138830987e-06 5.06545857808477e-06 8.95374718593166e-06 8.95532260933695e-06 2.23546558757792e-06 2.14485390473925e-06 2.82523289891182e-06 8.9545348976343e-06 2.40185079707633e-06 5.02292443729952e-06 0.00201894474115715 0.00203142107610689 0.000788123596725746 0.000763628992896251 0.000858163673030453 0.00202518290863202 0.00080330542088415 0.0012920564159833 0.000926338295275267 0.000930250185165493 0.00033246858562395 0.000317438377525573 0.000399792601920859 0.00092829424022038 0.00034989985502346 0.000581257609102228 0.000173205845742294 0.000166199545686513 8.82196035320346e-05 8.55904686356777e-05 0.000109823101823275 0.000169702695714404 9.45443913303291e-05 0.000124607713083959 3.57816159855953e-05 3.58500195986904e-05 1.70205736485813e-05 1.66829813537967e-05 2.39099909880388e-05 3.58158177921428e-05 1.92045153301389e-05 2.58490363149405e-05 9.20068575267119e-06 9.20732631765935e-06 2.18974859822852e-06 2.11283108999689e-06 2.86600788963761e-06 9.20400603516527e-06 2.389529192621e-06 5.11531992963871e-06 9.05059711639576e-06 9.05031145222578e-06 2.30599973701746e-06 2.20909533653406e-06 2.92239914307486e-06 9.05045428431077e-06 2.47916473887546e-06 5.10768055704958e-06 8.93863729729674e-06 8.93844685044271e-06 2.22029895701098e-06 2.13258509031745e-06 2.80677756530371e-06 8.93854207386972e-06 2.38655387087738e-06 5.00734915207432e-06 0.00202111018421419 0.00203346598584801 0.000783033442257794 0.000758211257842181 0.000856684199565305 0.0020272880850311 0.00079930963322176 0.0012905010139455 0.000917340226899719 0.00092167435384044 0.000334860444851564 0.000317907353586198 0.000419834268483394 0.000919507290370079 0.000357534022307052 0.000582323329532263 0.000197641745788683 0.000191649869576794 0.000103363442467616 0.000100396688600148 0.000127755272351779 0.000194645807682739 0.000110505134473181 0.000144161403757004 3.31056878473351e-05 3.31438189824139e-05 1.5552563615102e-05 1.52272071316768e-05 2.2046565718981e-05 3.31247534148745e-05 1.760877882192e-05 2.38151686591018e-05 9.33784149783201e-06 9.33452778594182e-06 2.29520699546487e-06 2.21875022555124e-06 3.01318588167479e-06 9.33618464188691e-06 2.50904770089697e-06 5.23990247729295e-06 9.05356355434487e-06 9.05169731681796e-06 2.3129966558639e-06 2.21532544696665e-06 2.92937078838244e-06 9.05263043558141e-06 2.48589763040433e-06 5.11259075247516e-06 8.93395968912849e-06 8.93325038464223e-06 2.21754595300106e-06 2.130438089289e-06 2.80209004844046e-06 8.93360503688536e-06 2.38335803024351e-06 5.00345683290025e-06
0.004 0.00211889594352402 0.00211528256774798 0.000800786808068085 0.000786843817731215 0.000868116619304194 0.002117089255636 0.000818582415034498 0.0013379851512751 0.00119962424071325 0.00119655390725198 0.000354584838613051 0.000350803811687964 0.000415323404537851 0.00119808907398261 0.000373570684946289 0.000703378040560818 0.000285626262310115 0.000278499464372347 0.000134967402038964 0.000134339894580343 0.000194499966326386 0.000282062863341231 0.000154602420981898 0.000205586597925631 4.57214644446255e-05 4.66043474183274e-05 2.06543742568591e-05 2.07342727073096e-05 3.0019196930325e-05 4.61629059314764e-05 2.38026146314979e-05 3.27467311514893e-05 9.25027497605342e-06 9.15350912287987e-06 1.99669953122552e-06 2.00416408162346e-06 2.57593695151678e-06 9.20189204946664e-06 2.19226685478859e-06 4.99611693265981e-06 8.9810820962919e-06 9.05041344587854e-06 2.06845214887215e-06 2.05028757346832e-06 2.90322491667354e-06 9.01574777108522e-06 2.34065487967133e-06 5.01069203623689e-06 8.81485740112704e-06 8.87749300088002e-06 1.94147581647857e-06 1.93921425181446e-06 2.70784458631699e-06 8.84617520100353e-06 2.19617821820334e-06 4.85617701132342e-06 0.00212692310936084 0.00212320339331558 0.000821658067191739 0.00081008053074013 0.000892409002490042 0.00212506325133821 0.00084138253347397 0.00135485482061967 0.00131203340852325 0.00130809072051853 0.000402296080893439 0.000398596582561181 0.0004768535048259 0.00131006206452089 0.00042591538942684 0.00077957405946446 0.000342710139642741 0.000337656354400245 0.000164840205884782 0.000163714397303171 0.000238808869937135 0.000340183247021493 0.000189121157708363 0.000249545993433615 3.69363116576511e-05 3.75580863860878e-05 1.62591466017193e-05 1.64521693152185e-05 2.35503684585222e-05 3.72471990218695e-05 1.875389479182e-05 2.61512164838398e-05 9.40225799165523e-06 9.32511284967519e-06 2.12599319664775e-06 2.12570412657634e-06 2.81230417593026e-06 9.36368542066521e-06 2.35466716638478e-06 5.15827446809695e-06 8.96819136336852e-06 9.03598377371286e-06 2.06214719274466e-06 2.04527603290893e-06 2.90041228647211e-06 9.00208756854069e-06 2.33594517070857e-06 5.00240212984142e-06 8.80332056336636e-06 8.86547174565913e-06 1.93508175622816e-06 1.93109767882147e-06 2.69582393090085e-06 8.83439615451275e-06 2.18733445531683e-06 4.84615913499519e-06 0.00221687214489754 0.00221190830301036 0.00107136290781168 0.00106402007915935 0.00104837430120012 0.00221439022395395 0.00106125242939038 0.00152250754721581 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.000926046932587694 0.000937136598054201 0.000409765242255051 0.000410827627225024 0.000623445657467655 0.000931591765320947 0.000481346175649243 0.000661444411517925 9.31914305658255e-05 8.91174866503554e-05 4.17957979884345e-05 4.20151286297341e-05 5.91561222299626e-05 9.11544586080904e-05 4.76556829493771e-05 6.50551932128624e-05 1.14047294005419e-05 1.14398012442742e-05 3.2244847248564e-06 3.33277220872216e-06 3.91443200100607e-06 1.14222653224081e-05 3.49056297819488e-06 6.66324391588016e-06 0.0142368829948652 0.0135181837633813 0.0023998705320354 0.0024868078308294 0.0023016213136867 0.0138775333791232 0.00239609989218383 0.00698867328695959 0.0268051054893118 0.0273423897278719 0.00489349535123963 0.00480419280112628 0.00441364209694198 0.0270737476085919 0.0047037767497693 0.0136517650932983 0.00213782674782987 0.00213395190299195 0.000807861101169605 0.000792912496098175 0.000874556429240145 0.00213588932541091 0.000825110008835975 0.00134942173546595 0.00123101852068529 0.00122786739092748 0.000369735239573926 0.000367231162636885 0.000437558740913279 0.00122944295580638 0.000391508381041363 0.000726682210947371 0.000309443971791921 0.000303500662476575 0.000146017113289075 0.000145556135193998 0.000212973796629842 0.000306472317134248 0.000168182348370972 0.000223498335876282 3.99486585360207e-05 4.0573652431133e-05 1.78072181750592e-05 1.79140004626215e-05 2.55747849898289e-05 4.02611554835768e-05 2.04320012091699e-05 2.83636629189327e-05 9.28360801509461e-06 9.20496969837911e-06 2.05002686256893e-06 2.05121017035728e-06 2.67281220161631e-06 9.24428885673686e-06 2.25801641151417e-06 5.05252538960325e-06 8.97207897994704e-06 9.04093604030854e-06 2.06784965467506e-06 2.04884946589901e-06 2.90244759957736e-06 9.00650751012779e-06 2.33971557338381e-06 5.0064323480814e-06 8.81006877299778e-06 8.87265602657194e-06 1.93824896535909e-06 1.93663539441946e-06 2.70492514037385e-06 8.84136239978486e-06 2.19326983338413e-06 4.85250685994442e-06 0.00299807054089384 0.00297032009193049 0.00173355506557301 0.00164335401286392 0.00147193731161103 0.00298419531641216 0.00161628213001598 0.00216344740457446 0.00271327043789339 0.002788031608619 0.000840475469338533 0.000819830749492271 0.00130207811003985 0.00275065102325619 0.000987461442956884 0.00169273727507661 0.00066485190916246 0.000655964522355652 0.000257528122635265 0.000259778720702222 0.00038139286062915 0.000660408215759056 0.000299566567988879 0.00044390322709695 5.23295808478337e-05 5.27499321292512e-05 2.30106699753975e-05 2.27953241381063e-05 3.25018448144719e-05 5.25397564885424e-05 2.61026129759919e-05 3.66774703810121e-05 1.05149479720839e-05 1.05009903372863e-05 2.7521185173046e-06 2.74999409579883e-06 3.8195287913052e-06 1.05079691546851e-05 3.10721380146954e-06 6.06751594275577e-06 8.93774938732197e-06 9.0041647455884e-06 2.00326786480199e-06 1.99278591439748e-06 2.79228952002746e-06 8.97095706645518e-06 2.26278109974231e-06 4.94605148642746e-06 8.83777337195265e-06 8.90382806533904e-06 1.9606225952692e-06 1.95719638957467e-06 2.73295451657767e-06 8.87080071864585e-06 2.21692450047384e-06 4.87847498774265e-06 0.00212477983386801 0.00212116213741757 0.000809431077085038 0.000792174300340135 0.00087196577899885 0.00212297098564279 0.000824523718808008 0.00134390262554192 0.00114761205045874 0.00114414016806425 0.000352125012976002 0.00034761847022924 0.000416801061869973 0.00114587610926149 0.000372181515025072 0.000681659352719641 0.000273121842429332 0.000265419384882911 0.000126406133745115 0.000126135471283078 0.000182052781449297 0.000269270613656121 0.000144864795492496 0.000194627122757946 4.76773056282809e-05 4.84910854479649e-05 2.16065574543587e-05 2.16368529429585e-05 3.11465666574851e-05 4.80841955381229e-05 2.47966590182675e-05 3.41116736262096e-05 9.19771955939812e-06 9.10113553974295e-06 1.96803852194634e-06 1.97680114083224e-06 2.49996576782772e-06 9.14942754957053e-06 2.14826847686877e-06 4.94873210594948e-06 8.97845655005791e-06 9.04794954023835e-06 2.06805253710692e-06 2.0482992085795e-06 2.8992805789325e-06 9.01320304514813e-06 2.33854410820631e-06 5.00840768298304e-06 8.81862205921919e-06 8.88153370865957e-06 1.94389926955532e-06 1.9424413018335e-06 2.71308678225727e-06 8.85007788393938e-06 2.19980911788203e-06 4.85991662430497e-06 0.00212527335540678 0.00212165250453168 0.000802564131704554 0.000788335930449905 0.00087046152305847 0.00212346292996923 0.000820453861737643 0.00134165748903028 0.00121451122234229 0.0012113587086625 0.00036120487478942 0.000358141830899968 0.00042652177920378 0.0012129349655024 0.000381956161631056 0.000714347683179593 0.000296163633459144 0.000289685013251051 0.000139914966148766 0.000139345846583863 0.000202842938968634 0.000292924323355098 0.000160701250567088 0.000213590479682292 4.27465772738524e-05 4.35033930085854e-05 1.918839010657e-05 1.9281353832132e-05 2.7746143819304e-05 4.31249851412189e-05 2.2071962586002e-05 3.04931716080888e-05 9.26479924061109e-06 9.178267889425e-06 2.02012807515492e-06 2.02435768762196e-06 2.62068214694807e-06 9.22153356501805e-06 2.22172263657498e-06 5.02164700795221e-06 8.97697926889168e-06 9.04601432781e-06 2.06812308229151e-06 2.04954061399393e-06 2.90315932645624e-06 9.01149679835084e-06 2.3402743409139e-06 5.00876332388867e-06 8.8127312254087e-06 8.8753447921449e-06 1.93988480352377e-06 1.93799038054683e-06 2.70637391981978e-06 8.8440380087768e-06 2.19474970129679e-06 4.8544650242888e-06
0.00425 0.00211175459912847 0.0021243145033603 0.000813373743466581 0.00081061808020473 0.000905064905956248 0.00211803455124438 0.000843018909875853 0.00135302516642327 0.00134447160498813 0.00133964736896779 0.000418065182207628 0.000412229568940186 0.000480420763562278 0.00134205948697796 0.00043690517157003 0.000798966897733201 0.000378683603224167 0.000376859735539275 0.000177798650717826 0.000174451400934786 0.000259410143024216 0.000377771669381721 0.000203886731558942 0.000273440706688054 4.536853869413e-05 4.72543133187385e-05 2.12355391168217e-05 2.08845589743418e-05 3.196566379332e-05 4.63114260064342e-05 2.46952539614945e-05 3.33417227794704e-05 1.07241076491594e-05 1.06585588730889e-05 1.91109164572772e-06 1.88088887702264e-06 2.24256374950267e-06 1.06913332611241e-05 2.01151475741768e-06 5.48344215890026e-06 1.0493438783624e-05 1.04664794435983e-05 2.27610881955458e-06 2.26127411543445e-06 3.22047188920284e-06 1.04799591136112e-05 2.58595160806395e-06 5.74355461028284e-06 1.01999935043105e-05 1.01720401022681e-05 2.06361339745384e-06 2.05371849999867e-06 2.88851769495615e-06 1.01860168032893e-05 2.33528319746955e-06 5.47557663979745e-06 0.00211725695587679 0.00212982795511955 0.000836378476056104 0.000835279673961622 0.000940595600998168 0.00212354245549817 0.000870751250338631 0.00137186773240245 0.00143243364817409 0.0014283692759939 0.000405269182416883 0.000402073026244516 0.000484446698797121 0.00143040146208399 0.000430596302486173 0.0008305183663253 0.000425931210086631 0.00042433265974678 0.000206077003862642 0.000202760294469165 0.000302165343855392 0.000425131934916706 0.000237000880729066 0.000312253302404122 3.04078315631825e-05 3.21188912419577e-05 1.37402315284566e-05 1.34783373636043e-05 1.97838271764027e-05 3.12633614025701e-05 1.56674653561545e-05 2.19058237747208e-05 1.05007573916812e-05 1.04812497551715e-05 1.74709372313814e-06 1.7102513871857e-06 1.97421636998144e-06 1.04910035734263e-05 1.81052049343509e-06 5.28271372543159e-06 1.04760465547741e-05 1.04453533729879e-05 2.26364775617577e-06 2.24914976572712e-06 3.20531394817699e-06 1.0460699963881e-05 2.57270382335996e-06 5.72790227956839e-06 1.01892465078253e-05 1.01601106635019e-05 2.0542562494969e-06 2.04507678505168e-06 2.87633614570662e-06 1.01746785856636e-05 2.32522306008507e-06 5.46500527031648e-06 0.00217062921175557 0.00218323023863925 0.00109786915710378 0.00109418985583088 0.00109150634146413 0.00217692972519741 0.0010945217847996 0.00152748496095872 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.000913896468578939 0.000928603792118854 0.000403641497889957 0.000399856730113733 0.000713071833634593 0.000921250130348896 0.000505523353879428 0.000671814064467215 0.00014200227544313 0.000138453821530738 6.62423455493646e-05 6.56048454460211e-05 0.000100626716112136 0.000140228048486934 7.74913023691738e-05 0.000102586000816278 1.65299316600015e-05 1.6286384127293e-05 6.13114422838626e-06 5.99511265029879e-06 8.30934718623839e-06 1.64081578936473e-05 6.81186802164115e-06 1.06503839704436e-05 0.0241064174525879 0.0245300277619616 0.00396606963026113 0.00384698286678661 0.00463250454677268 0.0243182226072747 0.00414851901460681 0.012216400451674 0.075294715821647 0.0754461432362824 0.0135051640147337 0.0133460385888807 0.014720511294757 0.0753704295289647 0.0138572379661238 0.0384625145912602 0.00212724666313004 0.00213994555555229 0.000825208055386921 0.000822230217310664 0.000916083173426917 0.00213359610934116 0.000854507148708167 0.00136614273296137 0.0013578569440963 0.00135320186620524 0.000411429912695406 0.00040519429417286 0.000472303782111581 0.00135552940515077 0.000429642662993283 0.000799997359856278 0.000395944729988811 0.000394250135295138 0.000186285237165699 0.000182907881004422 0.000276907811896457 0.000395097432641975 0.000215366976688859 0.000287259159070105 3.59063483622897e-05 3.7757826758831e-05 1.67859241682882e-05 1.64847816710914e-05 2.42336081811835e-05 3.68320875605604e-05 1.9168104673521e-05 2.62336978283368e-05 1.05023518686561e-05 1.04648949048742e-05 1.78988080755319e-06 1.75130575176882e-06 2.0319589884386e-06 1.04836233867652e-05 1.85771518258687e-06 5.30807846425819e-06 1.04744100552031e-05 1.04472602204913e-05 2.26803689082098e-06 2.25445711903366e-06 3.20647528396995e-06 1.04608351378472e-05 2.57632309794153e-06 5.73012791390379e-06 1.01942236349924e-05 1.01661805392692e-05 2.06064210459381e-06 2.0512599797534e-06 2.88475064399618e-06 1.01802020871308e-05 2.33221757611446e-06 5.471411380521e-06 0.00319267140404751 0.00312993019908237 0.00184895290498244 0.00188500801639469 0.00177975633307548 0.00316130080156494 0.0018379057514842 0.0023672637715165 0.00267154434367709 0.00268139624285084 0.000827502467510314 0.000825989475570437 0.00129185118274525 0.00267647029326397 0.000981781041942002 0.00165965674247079 0.000712461517863932 0.000722192873210121 0.000281807307931333 0.000277721249626988 0.000397613218624058 0.000717327195537026 0.00031904725872746 0.000478359233451286 7.00108842267991e-05 7.01864378595236e-05 3.03181389288617e-05 3.00185568084406e-05 4.55583440312172e-05 7.00986610431613e-05 3.52983465895065e-05 4.92184723709684e-05 1.3581468494295e-05 1.35639346196975e-05 3.6321319048779e-06 3.60592727832537e-06 5.03592749173609e-06 1.35727015569963e-05 4.09132889164645e-06 7.88387795778638e-06 1.04264997712333e-05 1.0396997072605e-05 2.21273053497398e-06 2.20042069382245e-06 3.1096442685238e-06 1.04117484219191e-05 2.50759849910674e-06 5.6692584682317e-06 1.02248914836998e-05 1.01982634604114e-05 2.08474605573673e-06 2.07029046196471e-06 2.91557531407653e-06 1.02115774720556e-05 2.35687061059266e-06 5.49875335517783e-06 0.00211701985296728 0.00212959986560438 0.000812531020112598 0.000808988665191947 0.000893721943098126 0.00212330985928583 0.000838413876134224 0.00135237226939486 0.00131528264202875 0.0013101458398507 0.000450948002481987 0.000443583128029334 0.000512051082975059 0.00131271424093972 0.000468860737828793 0.000806402139073166 0.000367610043819491 0.000365933207082974 0.000167412798437061 0.000163825810117642 0.000248736695939932 0.000366771625451233 0.000193325101498212 0.00026270371107942 4.91959860494506e-05 5.10435082232509e-05 2.3195928391487e-05 2.2817821923062e-05 3.46917923633582e-05 5.01197471363507e-05 2.69018475593024e-05 3.61890073901217e-05 1.08111472504882e-05 1.07397191597676e-05 2.0216069642546e-06 1.99244093484633e-06 2.37760034653229e-06 1.07754332051279e-05 2.13054941521107e-06 5.5885029311778e-06 1.04833971390085e-05 1.04583090069386e-05 2.27224405901742e-06 2.25814392947977e-06 3.21174271880002e-06 1.04708530729735e-05 2.58071023576574e-06 5.73676737064885e-06 1.02018983989929e-05 1.01744886492774e-05 2.06739549345928e-06 2.05688851277104e-06 2.89312963253779e-06 1.01881935241351e-05 2.33913787958937e-06 5.47876013740768e-06 0.00211673993543928 0.0021292969235714 0.000817827389453981 0.000814967748009477 0.000910165782211151 0.00212301842950534 0.000847653639891537 0.00135779955573706 0.00134909045910885 0.00134433005342545 0.000413233130291499 0.000407203809391413 0.000474987081129676 0.00134671025626715 0.000431808006937529 0.000797768906669378 0.00038562176063438 0.000383892562485754 0.000181396562019025 0.000178019437610464 0.00026713363836433 0.000384757161560067 0.000208849879331273 0.000279212792222791 4.05041058302787e-05 4.23758915043227e-05 1.89418643681728e-05 1.8620342536517e-05 2.80210830413328e-05 4.14399986673007e-05 2.18610966486742e-05 2.96926574561248e-05 1.06037942970055e-05 1.05521019036492e-05 1.83778174624249e-06 1.80361986025153e-06 2.12014279424036e-06 1.05779481003273e-05 1.92051480024479e-06 5.38348812027781e-06 1.0484535437002e-05 1.04573434321675e-05 2.2721647374378e-06 2.25804299946844e-06 3.21396847400495e-06 1.04709394345847e-05 2.58139207030373e-06 5.73721101601613e-06 1.0197311775681e-05 1.01691348800988e-05 2.06220328000175e-06 2.0525183000861e-06 2.88633148138871e-06 1.01832233278899e-05 2.33368435382552e-06 5.47349994345126e-06
0.0045 0.00213894463703529 0.00212689345571479 0.000861477280922278 0.000851986713495174 0.000938744028339028 0.00213291904637504 0.000884069340918827 0.00138360922310131 0.0015788859770772 0.0015731283623655 0.000453460000081406 0.000451772466102288 0.000552768661957543 0.00157600716972135 0.000486000376047079 0.000922003093516789 0.000514550439654146 0.00051393326604271 0.000214947911259749 0.000213362850155946 0.000317987516502455 0.000514241852848428 0.000248766092639383 0.000354956396723001 5.21085151029775e-05 5.77172569431035e-05 2.19028250673367e-05 2.14861942284245e-05 3.17982354157447e-05 5.49128860230405e-05 2.50624182371686e-05 3.70026053515174e-05 1.27110735163389e-05 1.25219175184704e-05 2.72454212010031e-06 2.73647919751562e-06 3.47245186174889e-06 1.26164955174047e-05 2.97782439312161e-06 6.83329284283484e-06 1.18531076304466e-05 1.18449214644557e-05 2.4438911825612e-06 2.45543280967697e-06 3.53112859335549e-06 1.18490145474512e-05 2.81015086186455e-06 6.42569633609921e-06 1.13806140609377e-05 1.13632373443167e-05 2.15325777495366e-06 2.18139325459969e-06 3.06096718499051e-06 1.13719257026272e-05 2.46520607151462e-06 6.02789392395964e-06 0.00214248442862177 0.00213028920163738 0.000889567401903527 0.000883160265412358 0.000972329922819245 0.00213638681512958 0.00091501919671171 0.00140356624407886 0.00164713763959843 0.00164032123816903 0.000483607196847913 0.000482228727633582 0.000556108825799214 0.00164372943888373 0.000507314916760236 0.000961880725609634 0.000575582988442993 0.000576435134448576 0.000240779778569092 0.000239457375661328 0.000352629452468921 0.000576009061445784 0.000277622202233114 0.000396976945918182 3.91129729799171e-05 4.22422458891945e-05 1.58789459847507e-05 1.54597996270191e-05 1.73849798454997e-05 4.06776094345558e-05 1.62412418190898e-05 2.60157888652762e-05 1.15826703728946e-05 1.15071881397046e-05 2.23996569952567e-06 2.24521431530759e-06 2.26721208006547e-06 1.15449292562996e-05 2.25079736496625e-06 5.9684501214996e-06 1.18025241370109e-05 1.17914242910905e-05 2.42419629141505e-06 2.43409496865117e-06 3.47491318869727e-06 1.17969742140507e-05 2.77773481625449e-06 6.38543057537297e-06 1.1368009119749e-05 1.13514464708579e-05 2.14526639844074e-06 2.1724022662903e-06 3.04391646754691e-06 1.13597277953035e-05 2.45386171075932e-06 6.01620814457698e-06 0.00215971457842231 0.0021446259635565 0.00129145504952164 0.0012850889161678 0.00122103593885234 0.00215217027098941 0.00126585996818059 0.00162038408930412 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.0011579185159823 0.00118528146016104 0.00052608676663418 0.000522121437384307 0.000686935539070758 0.00117159998807167 0.000578381247696415 0.000815668743846516 0.000233600101306371 0.00022386946523773 9.25733700497557e-05 9.30503594378995e-05 0.000148501525642575 0.00022873478327205 0.00011137508504341 0.000158318964334866 2.52729038378015e-05 2.45628225564136e-05 9.93435069939359e-06 9.86166211877901e-06 1.47968048514344e-05 2.49178631971075e-05 1.15309392232023e-05 1.68857088127644e-05 0.0625628809406154 0.0624003512238367 0.0122286117894207 0.0122051739528359 0.0118564636068501 0.062481616082226 0.0120967497830356 0.0322506963027118 0.0602632329258648 0.0600445985047952 0.010974351642507 0.0103202577792798 0.0102400538537905 0.06015391571533 0.0105115544251924 0.0303684989412475 0.00214959528385843 0.00213730578037944 0.000870504097140003 0.000863541985135583 0.000950082547307212 0.00214345053211894 0.000894709543194266 0.00139420593876413 0.00158633936684761 0.00158006763881285 0.000455191708477307 0.000451904986969276 0.000552139837553722 0.00158320350283023 0.000486412177666769 0.000925128707732154 0.000532312948838766 0.000533529340295932 0.000222123225270453 0.000221205732616139 0.000329175673300959 0.000532921144567349 0.000257501543729184 0.00036766938406445 4.18320756657344e-05 4.6366297451931e-05 1.72966329207087e-05 1.67022617493187e-05 2.13481631553809e-05 4.40991865588327e-05 1.84490192751361e-05 2.87090861886147e-05 1.18559767600287e-05 1.1711559952777e-05 2.36914350918569e-06 2.37844746456478e-06 2.67068648564612e-06 1.17837683564029e-05 2.4727591531322e-06 6.19716283444046e-06 1.1807695354969e-05 1.17992310702759e-05 2.42520295151483e-06 2.43579808817383e-06 3.48996099095333e-06 1.18034632126224e-05 2.783654010214e-06 6.39157769117736e-06 1.13734473549482e-05 1.13594548312222e-05 2.14930023714853e-06 2.17764908886472e-06 3.05388663561645e-06 1.13664510930852e-05 2.46027865387657e-06 6.02274762956003e-06 0.00345336939875421 0.0034379352770952 0.0024429748623233 0.00243194854909749 0.00201839516559692 0.0034456523379247 0.0022977728590059 0.00275692465057342 0.00302739392718887 0.00296371298403069 0.000860784288644417 0.000849722013036638 0.000809011718618897 0.00299555345560978 0.000839839340099984 0.0017021249863039 0.00105599908553031 0.00104626555472887 0.000386197054928425 0.000383568442984178 0.000563618653516917 0.00105113232012959 0.00044446138380984 0.000687129758337739 9.74466370355622e-05 9.90426908979643e-05 3.52248471328457e-05 3.49895879780426e-05 5.70124188220366e-05 9.82446639667633e-05 4.24089513109749e-05 6.47432363732903e-05 1.75367504997209e-05 1.74867430259608e-05 4.60040216836431e-06 4.64111729137756e-06 6.99893174373434e-06 1.75117467628408e-05 5.41348373449207e-06 1.02527889458316e-05 1.18482023032899e-05 1.1809775723733e-05 2.39514422971391e-06 2.41649663801009e-06 3.4874804104493e-06 1.18289890135115e-05 2.7663737593911e-06 6.39141986103924e-06 1.14143159603812e-05 1.14014626760662e-05 2.17757381515757e-06 2.20000728986439e-06 3.0969162195727e-06 1.14078893182237e-05 2.49149910819822e-06 6.05805519220842e-06 0.0021425791278654 0.0021304117967465 0.000860777263734004 0.000853495574802506 0.000922024614053322 0.00213649546230595 0.000878765817529944 0.00138185767544035 0.00155583354299941 0.00155069133134185 0.000450273307367515 0.000447920002845773 0.000563398420164901 0.00155326243717063 0.000487197243459396 0.000913623320943889 0.000492335549852629 0.00049242032773014 0.000205728507203227 0.000204407480015375 0.000305913710772391 0.000492377938791385 0.000238683232663664 0.000340161115114752 5.62919017075707e-05 6.17963112492279e-05 2.3781561137211e-05 2.3376628869008e-05 3.50220530597946e-05 5.90441064783993e-05 2.73934143553379e-05 4.00536912045624e-05 1.30397963481445e-05 1.28182137243092e-05 2.94962659512053e-06 2.95325939510564e-06 3.85252166211711e-06 1.29290050362268e-05 3.2518025507811e-06 7.1226835449594e-06 1.18395966493977e-05 1.18303751937917e-05 2.43778190923796e-06 2.44789399168572e-06 3.52570205011535e-06 1.18349859215947e-05 2.80379265034634e-06 6.41626995884569e-06 1.13812933088334e-05 1.13669530888828e-05 2.15702453369316e-06 2.18466047369118e-06 3.06707923793097e-06 1.13741231988581e-05 2.46958808177177e-06 6.03140212860631e-06 0.00214240230498567 0.0021302225108126 0.000864123554743598 0.000856076123568939 0.000944427225417125 0.00213631240789914 0.000888208967909887 0.00138745034390559 0.0015809908314406 0.00157493769107847 0.00045321238400336 0.000450797340140627 0.000551841757216264 0.00157796426125954 0.000485283827120084 0.000922356000775865 0.000521337034926775 0.00052172864670501 0.00021760337102708 0.000216336556426214 0.000322199308571311 0.000521532840815893 0.000252046412008202 0.000359840983531278 4.61550377016821e-05 5.14148597302459e-05 1.93600698988931e-05 1.88629513194914e-05 2.63228613358097e-05 4.8784948715964e-05 2.15152941847314e-05 3.24231559972244e-05 1.22610926341043e-05 1.20931217819905e-05 2.52542791763692e-06 2.53764068203418e-06 3.04733915605102e-06 1.21771072080474e-05 2.70346925190738e-06 6.49292443436339e-06 1.18274022720556e-05 1.18209011103872e-05 2.43416989041957e-06 2.44426849540019e-06 3.50739604774888e-06 1.18241516912214e-05 2.79527814452288e-06 6.40682756320229e-06 1.13765780445642e-05 1.1360041946169e-05 2.15121400583877e-06 2.17984544529982e-06 3.05699515610272e-06 1.13683099953666e-05 2.46268486908044e-06 6.0249349195949e-06
0.00475 0.00214953317987649 0.00214570234824472 0.000891304361463445 0.000887387485055497 0.000955925322187139 0.0021476177640606 0.00091153905623536 0.00140597053936546 0.00164924268583646 0.00164425136852979 0.000416890199689113 0.000407033266751772 0.000549805961106319 0.00164674702718313 0.000457909809182401 0.000933444696382691 0.000575941619025353 0.000575401490318752 0.000244831884610208 0.000241997268195344 0.000372253784019564 0.000575671554672052 0.000286360978941705 0.000402085209233844 5.68639380292562e-05 5.99467387993868e-05 2.08780037127002e-05 2.02065649485353e-05 2.78093909925793e-05 5.84053384143215e-05 2.29646532179383e-05 3.71409272964916e-05 1.74719577128591e-05 1.70656152393545e-05 5.90295851202285e-06 5.8704804972612e-06 8.06073942742009e-06 1.72687864761068e-05 6.61139281223471e-06 1.08743502777836e-05 1.2522553573792e-05 1.24864923932308e-05 2.44792763561005e-06 2.45070897779293e-06 3.67445229519767e-06 1.25045229835114e-05 2.85769630286688e-06 6.71642697512471e-06 1.18576460952622e-05 1.18014357432506e-05 2.02787332402492e-06 2.04349577016635e-06 3.00346472601675e-06 1.18295409192564e-05 2.35827794006934e-06 6.14678313174417e-06 0.00215205908455986 0.0021482388710795 0.000919255798260861 0.0009164126785114 0.000982124582877447 0.00215014897781968 0.000939264353216569 0.00142361820305781 0.00170420237008842 0.00169892784886085 0.000457063603128007 0.00045021914180435 0.000580569644758908 0.00170156510947464 0.000495950796563755 0.000978196521728107 0.000629316694737084 0.000631895293718254 0.000262821610198823 0.000259765774993882 0.000400319171195875 0.000630605994227669 0.000307635518796193 0.000436823708968784 6.62236240587284e-05 6.55207760128632e-05 2.20537320306624e-05 2.18218561327556e-05 2.32400496294941e-05 6.58722000357958e-05 2.2371879264304e-05 3.97720075729007e-05 1.45559669826067e-05 1.44505097129159e-05 4.41379356124304e-06 4.40973710232692e-06 5.64154432515067e-06 1.45032383477613e-05 4.82169166290688e-06 8.69431033684864e-06 1.24224659857632e-05 1.23841837991841e-05 2.3950891543919e-06 2.40094465999487e-06 3.60274633098613e-06 1.24033248924736e-05 2.79959338179097e-06 6.64108598606404e-06 1.18379846101034e-05 1.17810254267944e-05 2.0060845026784e-06 2.02303243067943e-06 2.97261495586397e-06 1.18095050184489e-05 2.3339106297406e-06 6.12414838522392e-06 0.00216307543201525 0.00215957523328289 0.0012952137143803 0.00125919955528747 0.00141142328954603 0.00216132533264907 0.00132194551973793 0.00165769744490239 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00120375248910284 0.00123365383298827 0.000464280869163504 0.000454105925681881 0.000770749191362407 0.00121870316104555 0.00056304532873593 0.000825308461659779 0.000345653151912471 0.000336498486141098 0.000137455673301216 0.000137437953678423 0.000204456440637725 0.000341075819026785 0.000159783355872455 0.000232300341134187 3.65009470186147e-05 3.61796326891055e-05 1.51076207951303e-05 1.50716465160269e-05 2.307672635082e-05 3.63402898538601e-05 1.77519978873257e-05 2.51873146739395e-05 0.0320051425483217 0.0319083088121634 0.00645830568798712 0.00605229846840004 0.00677400551488795 0.0319567256802426 0.00642820322375837 0.016639612206352 0.0410419731844787 0.0408712128086073 0.00830993350241118 0.00725012204684063 0.00747995909141803 0.040956592996543 0.00768000488022328 0.0209906401267512 0.00215793341109346 0.00215431291772296 0.000895656537857448 0.000891811795124587 0.000957200852071777 0.00215612316440821 0.00091488972835127 0.00141138310277405 0.00165711962317556 0.00165182520242349 0.000428677925365399 0.000420959784929001 0.000553307884929813 0.00165447241279952 0.000467648531741404 0.000942378084164652 0.000584537601573565 0.000585939083268011 0.000245472374916452 0.00024231708277532 0.000375921209746618 0.000585238342420788 0.000287903555812797 0.000406837470455993 5.72667237288565e-05 5.84452167992113e-05 1.85930625021532e-05 1.79482143073847e-05 2.00819820178539e-05 5.78559702640339e-05 1.88744196091306e-05 3.44670398710919e-05 1.56831725347133e-05 1.54368911856399e-05 5.04282593936881e-06 5.02478647178682e-06 6.63585908822388e-06 1.55600318601766e-05 5.5678238331265e-06 9.56470704394656e-06 1.24487694770877e-05 1.24116444594847e-05 2.42136083702366e-06 2.42528517060924e-06 3.62808864288639e-06 1.24302069682862e-05 2.8249115501731e-06 6.66702971741834e-06 1.18471182931428e-05 1.17905076773198e-05 2.02105137520271e-06 2.03713841001326e-06 2.99191802292353e-06 1.18188129852313e-05 2.3500359360465e-06 6.13754675572041e-06 0.00517556088938401 0.00519714067578568 0.00367232804090791 0.00356220144078662 0.00321613044577787 0.00518635078258484 0.00348355330915747 0.00416467229852842 0.00343739591541333 0.00337708728207092 0.000962967970808768 0.000937110633857831 0.00107074232072791 0.00340724159874212 0.000990273641798168 0.00195706082457575 0.00119990806992023 0.00120104946769582 0.000456860844532384 0.000450629272165886 0.000770063155117831 0.00120047876880803 0.0005591844239387 0.00081570216188643 0.000128416018100825 0.000128269685952594 4.66669199664216e-05 4.6112125974969e-05 6.53174139129445e-05 0.000128342852026709 5.2698819951445e-05 8.29564327815508e-05 2.33184173330102e-05 2.30867591460627e-05 7.94802723041915e-06 7.81622862993495e-06 1.11795818783615e-05 2.32025882395365e-05 8.98127924623854e-06 1.46698028435577e-05 1.26534338462239e-05 1.2616746458372e-05 2.48810448279434e-06 2.4924434101816e-06 3.67275153124038e-06 1.26350901522979e-05 2.88443314140544e-06 6.78469594576243e-06 1.1907107882565e-05 1.18494467058145e-05 2.06277206283905e-06 2.07236671451311e-06 3.05043041181865e-06 1.18782772941897e-05 2.3951897297236e-06 6.18842475551005e-06 0.00215258673822052 0.00214876237094065 0.000887030880492791 0.000881008562182871 0.000954608392911313 0.00215067455458059 0.000907549278528992 0.00140479938894963 0.00163261277240963 0.00162768349529034 0.000414690122339841 0.000404378979777391 0.000540642015069552 0.00163014813384999 0.000453237039062261 0.000924001476977351 0.000550726248939131 0.000549645556188818 0.00023504527094743 0.000231880472404958 0.000358386219845185 0.000550185902563974 0.000275103987732524 0.000385136753665104 5.91535313879968e-05 6.2814790756294e-05 2.28847963163014e-05 2.21214990922252e-05 3.22446603339821e-05 6.09841610721454e-05 2.57503185808362e-05 3.98438555773599e-05 1.84563312856287e-05 1.7988904706302e-05 6.46975589609716e-06 6.42957933975755e-06 8.92080343182178e-06 1.82226179959654e-05 7.27337955589216e-06 1.16530749319214e-05 1.25203254723674e-05 1.2485178062878e-05 2.45483659902811e-06 2.45722248201463e-06 3.6751816063999e-06 1.25027517676227e-05 2.86241356248088e-06 6.71854884453761e-06 1.18604846060797e-05 1.1805233691784e-05 2.03557726078738e-06 2.05031105501442e-06 3.01284976200872e-06 1.18328591489319e-05 2.36624602593684e-06 6.15289127513486e-06 0.00215229336499535 0.0021484841100777 0.000891172053400399 0.000887344904454278 0.000955212288542344 0.00215038873753653 0.00091124308213234 0.00140690134429401 0.00165114720467299 0.00164596587961847 0.000421725968048018 0.000413039158134375 0.00055100115193117 0.00164855654214573 0.000461922092704521 0.000936575872481005 0.000578115992985109 0.000578637345674318 0.000244259916838193 0.000241359051179007 0.000372471889150508 0.000578376669329713 0.000286030285722569 0.000402968839165427 5.52200725141396e-05 5.75505766224511e-05 1.90060206552432e-05 1.82909022183287e-05 2.27441622293788e-05 5.63853245682954e-05 2.00136950343169e-05 3.45623468479083e-05 1.65292989112778e-05 1.61984237335538e-05 5.44692277659408e-06 5.42197000361081e-06 7.31125834250523e-06 1.63638613224158e-05 6.06005037423671e-06 1.01815747535084e-05 1.24848470324027e-05 1.24487404628307e-05 2.43485086706017e-06 2.43796402658207e-06 3.651963032004e-06 1.24667937476167e-05 2.84159264188208e-06 6.69167308417593e-06 1.18526449272673e-05 1.17961592007312e-05 2.025005007432e-06 2.04095202028296e-06 2.99822345739152e-06 1.18244020639992e-05 2.35472682836883e-06 6.14259692262099e-06
0.005 0.00215125015505507 0.00216150460525949 0.000930240489468106 0.000917761086030178 0.00100798531675238 0.00215637738015728 0.000951995630750223 0.00143374833051305 0.00173099163272487 0.00173974774326195 0.000473180172355481 0.000458284034964506 0.00055199795437885 0.00173536968799341 0.000494487387232946 0.000990840307537131 0.000651954173392471 0.000658052867554522 0.000269458996970124 0.000262504196644771 0.000388747984909643 0.000655003520473497 0.000306903726174846 0.000446143643894306 7.07980842767122e-05 7.23553447234569e-05 3.17361514197473e-05 3.11488476204805e-05 3.40579016541902e-05 7.15767145000845e-05 3.23143002314726e-05 4.80192659389174e-05 2.45609665506674e-05 2.5178168958233e-05 1.0166796648741e-05 1.00535275292457e-05 1.35366673356969e-05 2.48695677544502e-05 1.12523305045612e-05 1.66992254045168e-05 1.40357965983229e-05 1.43107499914524e-05 3.18345902230028e-06 3.08020809165359e-06 4.30538893754988e-06 1.41732732948876e-05 3.52301868383458e-06 7.78312052825581e-06 1.30328649230688e-05 1.32793195125092e-05 2.60006562708762e-06 2.51147603830382e-06 3.39014332294073e-06 1.3156092217789e-05 2.83389499611072e-06 6.96277388478204e-06 0.00215227408641595 0.00216256366763658 0.000952222432710706 0.000943785305105992 0.00102718554929245 0.00215741887702626 0.000974397762369717 0.00144760620823234 0.0017850283995941 0.00179551722823063 0.000509645803309634 0.000493742042857084 0.00061604025260642 0.00179027281391236 0.000539809366257713 0.00103999474531957 0.000701356071155148 0.000708310489407828 0.000286835245401084 0.000278980544493943 0.000406772825865587 0.000704833280281488 0.000324196205253538 0.000476451035264718 9.07957884234434e-05 8.68079740946378e-05 3.78853027100209e-05 3.79734669769565e-05 3.82150720668153e-05 8.88018812590406e-05 3.80246139179309e-05 5.83355208543748e-05 2.07386190930927e-05 2.16456227287101e-05 8.21928556077532e-06 8.10874212384849e-06 1.03411434688775e-05 2.11921209109014e-05 8.88972371783378e-06 1.38106825950608e-05 1.38602705613566e-05 1.4135977974555e-05 3.10289767821985e-06 3.0045800085563e-06 4.18053318275283e-06 1.39981242679558e-05 3.42933695650966e-06 7.65685188108812e-06 1.30071742129938e-05 1.32537403414437e-05 2.57372449508136e-06 2.48388973840672e-06 3.347667924062e-06 1.31304572772187e-05 2.80176071918336e-06 6.9332393423975e-06 0.00216163740072661 0.00217244558205026 0.00123516208300424 0.00120263752603108 0.00120899880549387 0.00216704149138843 0.00121559947150973 0.00159617627946121 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00124203547882335 0.00125743561119281 0.000476869975787311 0.000469788901418147 0.000694860102718146 0.00124973554500808 0.000547172993307868 0.000828198013987954 0.000420295035913229 0.000413297082688739 0.000181856098350588 0.000180895322275084 0.000251460965125852 0.000416796059300984 0.000204737461917175 0.000289560900870698 4.97487016464728e-05 5.1033148731398e-05 2.15371876990698e-05 2.1334798354056e-05 2.94860425609916e-05 5.03909251889354e-05 2.41193428713725e-05 3.46279757983976e-05 0.0281667525645822 0.0287612695832562 0.00544742824337404 0.00522423316820299 0.00481088933281261 0.0284640110739192 0.00516085024812988 0.0144821145784456 0.0902615805295997 0.0918963744804109 0.0181047198456395 0.017386465808649 0.0150800993160059 0.0910789775050053 0.0168570949900981 0.046545847996061 0.00215618500813515 0.00216656873200099 0.00093038675577176 0.000919350735873851 0.00100099483209387 0.00216137687006807 0.000950244107913159 0.00143469721277512 0.00175199209749264 0.00176197814268874 0.000487513253023561 0.000472392966116994 0.000573959490423299 0.00175698512009069 0.000511288569854618 0.00100956718994905 0.000656813296077215 0.000662978400067104 0.000270980739647046 0.000263671443573444 0.000389833001206603 0.000659895848072159 0.000308161728142364 0.000448855376114282 7.61534761534035e-05 7.37921086736688e-05 3.17778192835836e-05 3.13984430824596e-05 3.05983578636642e-05 7.49727924135361e-05 3.12582067432358e-05 4.87440410113559e-05 2.21002072680587e-05 2.2820112160508e-05 8.93763079216034e-06 8.83275123926739e-06 1.15370995325343e-05 2.24601597142834e-05 9.76916052132068e-06 1.48455601985058e-05 1.3909129842664e-05 1.41807778622202e-05 3.12953922266678e-06 3.02771424584283e-06 4.22611787241317e-06 1.40449538524421e-05 3.46112378030759e-06 7.69465580916138e-06 1.30186448715729e-05 1.3264811214158e-05 2.5903791635205e-06 2.50129502186657e-06 3.37401005147402e-06 1.31417280428655e-05 2.82189474562036e-06 6.9498280645184e-06 0.00354185982206643 0.00355781377453464 0.00249647945960114 0.00242049606276803 0.00206044826194214 0.00354983679830053 0.00232580792810377 0.00281541947618248 0.00321196135157002 0.00333850851536952 0.00119121608770682 0.00117842933758841 0.00101400664039422 0.00327523493346977 0.00112788402189648 0.0019868243865258 0.00132116817979067 0.00133745734169307 0.000521830651441439 0.000520918920245095 0.000697883880612618 0.00132931276074187 0.000580211150766384 0.000879851794756577 0.00015462092680967 0.000160109386190703 5.32802911175882e-05 5.26975200858722e-05 6.93597533039923e-05 0.000157365156500187 5.84458548358176e-05 9.80135755015653e-05 3.1851860947871e-05 3.26942303401983e-05 1.28959166176153e-05 1.28291984456944e-05 1.70857458427354e-05 3.22730456440346e-05 1.42702869686817e-05 2.14713904388229e-05 1.45019740805315e-05 1.47757768796856e-05 3.436765694809e-06 3.3294489373489e-06 4.54153936147004e-06 1.46388754801086e-05 3.76925133120931e-06 8.11710099076901e-06 1.30845258857975e-05 1.33207057390484e-05 2.61172525217543e-06 2.51815934822442e-06 3.42902612370589e-06 1.3202615812423e-05 2.85297024136858e-06 6.99282846979033e-06 0.00215338833274435 0.00216364635809161 0.000932414003374778 0.000916359014879047 0.00100220043348303 0.00215851734541798 0.000950324483912286 0.00143360162851456 0.00171245475213497 0.00172173580303477 0.000474850999070637 0.000460869711247448 0.000523632416092128 0.00171709527758487 0.000486451042136738 0.00097870873631599 0.000629425148007407 0.000634975941108989 0.000260417387345433 0.000254166292682281 0.000379770623138848 0.000632200544558198 0.000298118101055521 0.000431751078456592 6.9428093721624e-05 7.25686759616403e-05 3.20694069672144e-05 3.11308534165148e-05 3.63628096410928e-05 7.09983848416321e-05 3.3187690008274e-05 4.83119679416172e-05 2.60408810041843e-05 2.65909689297301e-05 1.09759943610165e-05 1.0878649452104e-05 1.46927953227344e-05 2.63159249669572e-05 1.21824797119516e-05 1.78358578139538e-05 1.40424679601412e-05 1.43139003083142e-05 3.19177762500452e-06 3.08644705236159e-06 4.31978301365751e-06 1.41781841342277e-05 3.5326692303412e-06 7.7908751918958e-06 1.30361371328332e-05 1.32824315356725e-05 2.6074751286524e-06 2.51834852084262e-06 3.40296397089973e-06 1.31592843342528e-05 2.84292920679825e-06 6.96947125778007e-06 0.00215277155493528 0.00216305338491844 0.000926952992480155 0.000915091036164129 0.00100315664488729 0.00215791246992686 0.000948400224510525 0.00143220512267706 0.00173948869127153 0.00174892353426049 0.00047910441773018 0.000463972012840036 0.000563022529529492 0.00174420611276601 0.000502032986699903 0.000998902237126344 0.00065223206068027 0.000658381213525113 0.000269204028220661 0.000262127568766652 0.00038800905464132 0.000655306637102691 0.000306446883876211 0.000445990785166803 7.12996083043731e-05 7.07691646380273e-05 3.08709512507505e-05 3.03793177906147e-05 3.04506860192262e-05 7.10343864712002e-05 3.05669850201971e-05 4.67539456005983e-05 2.3227245440185e-05 2.38814622024652e-05 9.50173295740401e-06 9.3941385930532e-06 1.24752316608999e-05 2.35543538213251e-05 1.04570344037857e-05 1.56959621708015e-05 1.39718515415155e-05 1.42458638118341e-05 3.15666425825848e-06 3.05435284836435e-06 4.26665159753262e-06 1.41088576766748e-05 3.49255623471849e-06 7.73907681150102e-06 1.30262351890428e-05 1.32724142950896e-05 2.59583046918571e-06 2.50662087077322e-06 3.38263628634451e-06 1.31493247420662e-05 2.82836254210115e-06 6.95674742208717e-06
0.00525 0.00219341586639713 0.00218120215555692 0.000951127647782647 0.000946182236077031 0.001027182576906 0.00218730901097702 0.000974830820255225 0.00145982209654395 0.00186070863418713 0.00185165447289701 0.000521547841071633 0.000514227925768704 0.000560931631735185 0.00185618155354207 0.000532235799525174 0.00106181410113193 0.000725604406694637 0.000742597108798475 0.000261102819562759 0.000255378928770937 0.00042066848866282 0.000734100757746556 0.000312383412332172 0.000481070350497925 0.000137021944898803 0.000126447481056261 5.49040681309957e-05 5.46476324450706e-05 8.00549414823725e-05 0.000131734712977532 6.32022140194796e-05 9.06152136027006e-05 4.1903608849544e-05 4.13375632794216e-05 1.7343895946336e-05 1.72805902295335e-05 2.71768814641095e-05 4.16205860644828e-05 2.0600455879993e-05 2.90085079537889e-05 1.56504822487241e-05 1.52164491471661e-05 2.81633658990844e-06 2.74879240177225e-06 4.41999267013224e-06 1.54334656979451e-05 3.32837388727098e-06 8.17041061154062e-06 1.44646094386074e-05 1.40182078056657e-05 2.34865559075941e-06 2.28150547781519e-06 3.53539113660989e-06 1.42414086221366e-05 2.7218507350615e-06 7.32967388989153e-06 0.00219373903471382 0.00218160855789137 0.000958481748224501 0.000956732352771042 0.00105673237919441 0.00218767379630259 0.000990648826729983 0.00146945881455903 0.00189743435565681 0.00188647200552348 0.000556160455847836 0.000547495790373779 0.000598452993862245 0.00189195318059015 0.00056736974669462 0.00109720312025283 0.000780009957440973 0.000798564922050867 0.000282486313646777 0.000276397116346085 0.000445677672345747 0.00078928743974592 0.000334853700779537 0.00051662719636609 0.00017202462806548 0.000158452034083407 7.11033726426406e-05 7.08951144110354e-05 0.000100767531494721 0.000165238331074444 8.09220061827991e-05 0.000114648536139457 3.60151107976073e-05 3.6117920931559e-05 1.50448447402048e-05 1.49543809194445e-05 2.29259542198961e-05 3.60665158645832e-05 1.76417266265152e-05 2.50116423217424e-05 1.52644280372608e-05 1.48298548628308e-05 2.58865578725498e-06 2.52082537878316e-06 4.06642713528889e-06 1.50471414500458e-05 3.05863610044234e-06 7.85403824028372e-06 1.44309979953974e-05 1.3983204952476e-05 2.30563939859463e-06 2.23886525697995e-06 3.46573604982406e-06 1.42071014739367e-05 2.67008023513288e-06 7.2848887306544e-06 0.00220693365589388 0.00219331639285808 0.00123417622062916 0.00122404723582367 0.00126065275763277 0.00220012502437598 0.0012396254046952 0.00162382525256751 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00133351486551959 0.00136076077485901 0.000420593628892067 0.000408060742743528 0.000675687792250008 0.0013471378201893 0.000501447387961867 0.00083972356085284 0.000556743157942752 0.000527612845532719 0.000220399609353405 0.000219588197518951 0.000352855948029581 0.000542178001737736 0.000264281251633979 0.000375439951675482 7.24267974715029e-05 7.02135599720159e-05 2.92497170177311e-05 2.8860307194044e-05 4.46403659697034e-05 7.13201787217594e-05 3.42501300604929e-05 4.90781495249995e-05 0.128662601497587 0.126223488608324 0.0222312247461077 0.0231944912319324 0.0241392088330871 0.127443045052956 0.0231883082703757 0.0648902029834077 0.030109197795728 0.0299504477077376 0.00517905309081067 0.00523713621938657 0.00552174940981601 0.0300298227517328 0.00531264624000442 0.0151995168446958 0.00219620987957433 0.00218394471548289 0.000949092599160431 0.000946977671969351 0.00102362935612944 0.00219007729752861 0.000973233209086408 0.00145997084446329 0.00187491950722196 0.00186448134601528 0.000525174010524055 0.000514395734009185 0.000569104601464841 0.00186970042661862 0.00053622478199936 0.00106961503984706 0.00073190814897681 0.000750102227772782 0.000264587714067118 0.000258987670685458 0.00041976236923239 0.000741005188374796 0.000314445917994989 0.000485069626146912 0.000148289297836981 0.000135863783045136 5.97620548785846e-05 5.94545167850621e-05 8.57461638072682e-05 0.000142076540441059 6.83209118236383e-05 9.78231632706064e-05 3.76554701663525e-05 3.73748864188279e-05 1.55947409714807e-05 1.55367794741348e-05 2.40711325408847e-05 3.75151782925902e-05 1.84008843288334e-05 2.60466019143361e-05 1.54106169275855e-05 1.49767503253997e-05 2.69400132696597e-06 2.63145271696272e-06 4.21047783192608e-06 1.51936836264926e-05 3.17864395861825e-06 7.984659825768e-06 1.4447398936218e-05 1.40007453841723e-05 2.33454012947964e-06 2.26715879216868e-06 3.51056933223405e-06 1.42240721601952e-05 2.70408941796079e-06 7.31208251485454e-06 0.00352961138132201 0.00347270696569087 0.00256748187533193 0.00251768278223622 0.00240251173024043 0.00350115917350644 0.00249589212926952 0.00289799894696429 0.00398651420003415 0.00387812787770738 0.00204786009647959 0.00203099196624401 0.00196732931390588 0.00393232103887077 0.00201539379220983 0.0027821646908742 0.00122686109263296 0.00122608850146636 0.000388258987729269 0.00037848979055151 0.000652434698942305 0.00122647479704966 0.000473061159074361 0.00077442661426448 0.000309856248718113 0.000305636816457777 9.73159396518817e-05 9.69412260661274e-05 0.000140186331689063 0.000307746532587945 0.000111481165802357 0.000189987312516592 5.17765933975608e-05 5.05475004484227e-05 2.04920343722061e-05 2.02759211346163e-05 3.28646283392334e-05 5.11620469229918e-05 2.45441946153519e-05 3.51913355384079e-05 1.73982131242022e-05 1.69182226114177e-05 3.95930438604486e-06 3.88876642918452e-06 6.1780329316309e-06 1.71582178678099e-05 4.67536791562009e-06 9.66850789649603e-06 1.44848559953827e-05 1.40358854219516e-05 2.33382897253297e-06 2.26659508769123e-06 3.50728832674069e-06 1.42603707086672e-05 2.70257079565496e-06 7.32569076085984e-06 0.00219484029416482 0.00218247977425307 0.000964954493961732 0.000959131946860173 0.0010184733727638 0.00218866003420894 0.000980853271195234 0.00146397597640072 0.00184392047086245 0.00183566234125533 0.000511231662796437 0.000503118698939586 0.00055523316009931 0.00183979140605889 0.000523194507278444 0.00104983326679062 0.000696700015902174 0.00071291400191085 0.000246271488804824 0.000240794305242393 0.000399812626231743 0.000704807008906512 0.000295626140092987 0.000459298487618397 0.000129356829452956 0.000119082578581909 5.05399181181025e-05 5.00546106743665e-05 7.51713827552952e-05 0.000124219704017433 5.85886371825881e-05 8.48410639165259e-05 4.39930971742314e-05 4.32001031758467e-05 1.81908997062645e-05 1.81365219847385e-05 2.85806293293078e-05 4.35966001750391e-05 2.16360170067703e-05 3.04202502740778e-05 1.57220178613893e-05 1.52864151374213e-05 2.87048162206194e-06 2.8075596115936e-06 4.48297003782814e-06 1.55042164994053e-05 3.38700375716123e-06 8.23388885405884e-06 1.44682910929796e-05 1.40232484719942e-05 2.36241733385157e-06 2.29388021789096e-06 3.55671073662538e-06 1.42457697824869e-05 2.73766942945597e-06 7.34090957066834e-06 0.00219421215394687 0.00218197117235365 0.000947139675113364 0.000943716606057929 0.00102376307741368 0.00218809166315026 0.00097153978619499 0.0014581605369771 0.00186553665249815 0.00185571831017364 0.000521985290003809 0.000512942489955028 0.000564307722172818 0.00186062748133589 0.000533078500710552 0.00106409809296069 0.000726837038956582 0.00074436039162086 0.000262035207704295 0.000256431809165333 0.000419116345786907 0.000735598715288721 0.000312527787552178 0.000481756158646795 0.000140784631273129 0.000129211603382995 5.66267296379951e-05 5.63468976385087e-05 8.13963183091424e-05 0.000134998117328062 6.47899818618821e-05 9.28732360483539e-05 3.96147813746127e-05 3.91807641364346e-05 1.63934061237962e-05 1.63347743307875e-05 2.55040013264423e-05 3.93977727555237e-05 1.9410727260342e-05 2.74055454584147e-05 1.55272191829376e-05 1.50936017386865e-05 2.75597420193451e-06 2.69036688062293e-06 4.31619905927622e-06 1.53104104608121e-05 3.25418004727789e-06 8.07667221269156e-06 1.44551234753859e-05 1.4009033681183e-05 2.34163381270639e-06 2.2741129535625e-06 3.52210719324934e-06 1.42320785782844e-05 2.71261798650608e-06 7.32040222321742e-06
0.0055 0.00215614332616131 0.00219446186985371 0.000972694589642421 0.000971482146928699 0.00102356314961909 0.00217530259800751 0.000989246628730072 0.00146366901644105 0.00186375055944615 0.00189283212065303 0.000529356059910582 0.000525032700231046 0.0006215826334133 0.00187829134004959 0.000558657131184976 0.00108651081473082 0.000755952683514995 0.000759002145343439 0.000248572677178039 0.000242981686817708 0.000355897559981132 0.000757477414429217 0.00028248397465896 0.000472481350567062 0.000216865185751417 0.000211582695801348 9.4538953581667e-05 9.4924563405875e-05 0.000131484069472441 0.000214223940776383 0.000106982528819994 0.00014987909360255 5.48547617342152e-05 5.76215605045279e-05 2.55846410823672e-05 2.53530084772502e-05 3.7828103778981e-05 5.62381611193715e-05 2.95885844461995e-05 4.02484151154683e-05 1.6243375208808e-05 1.69591351472778e-05 3.07852495420241e-06 3.15816601088862e-06 4.61064178071182e-06 1.66012551780429e-05 3.61577758193428e-06 8.80996862037773e-06 1.44971353000111e-05 1.51803859975119e-05 2.6965325121076e-06 2.7625705354719e-06 3.77783939465637e-06 1.48387606487615e-05 3.07898081407862e-06 7.78289274795178e-06 0.00215625293645539 0.0021946115704213 0.000993284718057923 0.000994284461265694 0.00103113910908423 0.00217543225343834 0.00100623609613595 0.00147391455905691 0.00188522796257663 0.00191485201292527 0.000568336427824692 0.000564215981385605 0.000645762564849745 0.00190003998775095 0.000592771658020014 0.00111567898991239 0.00080739982743776 0.000807944595639634 0.000261367782299211 0.000255721971424008 0.000358254706279437 0.000807672211538697 0.000291781486667552 0.00049813777661601 0.000260319342928612 0.00025714449479556 0.00011626589161845 0.000116714042752502 0.000163050344144385 0.000258731918862086 0.000132010092838446 0.000182698823247902 4.82867581647707e-05 5.14602827046463e-05 2.30397207612282e-05 2.2739423959644e-05 3.30951300817796e-05 4.98735204347085e-05 2.62914249342173e-05 3.57242631344138e-05 1.54716156588741e-05 1.61646645907353e-05 2.53934621575375e-06 2.60351424646202e-06 3.75660674957118e-06 1.58181401248047e-05 2.96648907059565e-06 8.10714949227927e-06 1.44394941106786e-05 1.5117838572723e-05 2.62336329314509e-06 2.6860392601792e-06 3.66419311712801e-06 1.47786663417008e-05 2.99119855681743e-06 7.70618567077078e-06 0.00216705135530249 0.00220605311584136 0.00136110108340441 0.00137061092311753 0.00138990765941908 0.00218655223557192 0.00137387322198034 0.00169894482741697 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00136139099551771 0.00138213409463232 0.000412323656456402 0.00040426914041637 0.000524511957140829 0.00137176254507501 0.000447034918004534 0.000816925968832725 0.000703238332265733 0.000716686852052405 0.00031519504074213 0.000318015644337676 0.000469463714492142 0.000709962592159069 0.000367558133190649 0.000504519916778017 0.000106613431977343 0.00010852510313802 5.14097073383832e-05 5.13408573641782e-05 7.1340483261334e-05 0.000107569267557681 5.80303493212985e-05 7.78459166158516e-05 0.0209513802923797 0.0217169802780845 0.0039853320138254 0.00373562312720136 0.00373267899890707 0.0213341802852321 0.00381787804664461 0.0108243989420796 0.273553274880567 0.284498272004725 0.0508929679704774 0.0525228127864837 0.0476843200769536 0.279025773442646 0.0503667002779716 0.141830329543841 0.00215781646411832 0.00219623329078069 0.000977227445970908 0.000978314746457863 0.00102451556232381 0.00217702487744951 0.000993352584917526 0.00146682150193032 0.0018733661513614 0.00190136364021204 0.000544076677944029 0.000540408634564485 0.000622761109501875 0.00188736489578672 0.000569082140670129 0.00109639524271677 0.000763067341283535 0.000764925983400005 0.00025053333412135 0.000245611948346114 0.000351360552012641 0.00076399666234177 0.000282501944826702 0.000475099831832729 0.000232141532212437 0.000227996370376675 0.00010143611163379 0.000101797841918853 0.000143068230339628 0.000230068951294556 0.000115434061297424 0.000161288017296277 4.87140064083242e-05 5.1536845864368e-05 2.2899818193801e-05 2.26204190245251e-05 3.34711565103858e-05 5.01254261363461e-05 2.63304645762373e-05 3.58484492002808e-05 1.57747110467243e-05 1.64852826019052e-05 2.79874670777702e-06 2.86907346354719e-06 4.12857880204073e-06 1.61299968243148e-05 3.26546632445498e-06 8.4112785243989e-06 1.44694501119108e-05 1.51511397940157e-05 2.66762842537479e-06 2.7335589337245e-06 3.73299671099211e-06 1.48102949529633e-05 3.0447280233638e-06 7.75095479520358e-06 0.00409568086508392 0.00426039026910768 0.00317442096854605 0.00326171826283307 0.00275577677002963 0.0041780355670958 0.00306397200046958 0.00350959742712007 0.00273065498318224 0.00279323777657431 0.00137798848651629 0.00136334930437214 0.00130071998273361 0.00276194637987828 0.00134735259120735 0.00191319010667572 0.00138135711043021 0.00139120740281039 0.000377759760156736 0.000382100977210835 0.000485407304571976 0.0013862822566203 0.000415089347313182 0.000803566511036029 0.00055966818521731 0.000572848576239339 0.000190644856103455 0.000192614915684127 0.000261529170907898 0.000566258380728324 0.00021492964756516 0.000355461140830426 7.31895845841009e-05 7.49401757152159e-05 3.35080234121758e-05 3.35229784283617e-05 4.83738033972449e-05 7.40648801496584e-05 3.84682684125941e-05 5.27069131074199e-05 2.00096070760217e-05 2.07603608792736e-05 5.74848515773577e-06 5.87602149393194e-06 8.5508852933881e-06 2.03849839776476e-05 6.72513064835194e-06 1.21890719800702e-05 1.45102805420926e-05 1.51992997203156e-05 2.67472655884808e-06 2.74040620576171e-06 3.73765163910471e-06 1.48547901312041e-05 3.0509281345715e-06 7.77247293322454e-06 0.00215709009440879 0.00219539666389135 0.000978525593709114 0.000978622881461258 0.00103658649006886 0.00217624337915007 0.000997911655079745 0.00146924434470788 0.00184978877945767 0.00187809813862921 0.000522832827753335 0.00051863276733171 0.000616059079157599 0.00186394345904344 0.000552508224747548 0.0010770823184659 0.000735599413309497 0.000740041997349058 0.000242335189027727 0.000236995503094324 0.000351753248574084 0.000737820705329278 0.000277027980232045 0.000461345070270938 0.000206143470461959 0.000200566766307299 8.79689490761272e-05 8.82554717436061e-05 0.000122888929286582 0.000203355118384629 9.97044500354385e-05 0.000141164717375115 5.64901227124117e-05 5.91121211780574e-05 2.62390051796604e-05 2.60196767864575e-05 3.89582676250408e-05 5.78011219452345e-05 3.04056498637196e-05 4.13638386963256e-05 1.64328726986425e-05 1.71570683517238e-05 3.23705866675698e-06 3.31618183788202e-06 4.8098822556867e-06 1.67949705251832e-05 3.78770758677523e-06 8.9906127621384e-06 1.4510829474225e-05 1.51957660835944e-05 2.71839546018436e-06 2.78601116681385e-06 3.81315638148938e-06 1.48532977789097e-05 3.10585433616253e-06 7.8048317132614e-06 0.00215662041291676 0.00219495623216042 0.000971743094067007 0.000971678549719184 0.00102209891581759 0.00217578832253859 0.000988506853201259 0.00146341944093619 0.0018659540269998 0.00189444136753187 0.000534566818468459 0.000530483969873536 0.000620995291152074 0.00188019769726584 0.000562015359831356 0.00108928829480515 0.000757806479560021 0.000760313435857946 0.000248675422977464 0.000243368441550719 0.000352608937063027 0.000759059957708984 0.000281550933863737 0.000472554543401835 0.000222519757807765 0.000217725818872806 9.71489369192423e-05 9.7501642669414e-05 0.000135878582442748 0.000220122788340285 0.000110176387343801 0.000154154947742395 5.15126176630791e-05 5.4290337838859e-05 2.41098627974713e-05 2.38553633548854e-05 3.54473226950789e-05 5.29014777509691e-05 2.78041829491452e-05 3.78431008698748e-05 1.5999539342267e-05 1.6713206260385e-05 2.93760684938096e-06 3.0127750521946e-06 4.37007434560522e-06 1.6356372801326e-05 3.4401520823936e-06 8.60664036996656e-06 1.44829495749658e-05 1.51655691896605e-05 2.68216070087462e-06 2.74812562621186e-06 3.75563847910152e-06 1.48242593823131e-05 3.061974935396e-06 7.76688871416286e-06
0.00575 0.00218442550070866 0.00216445288716478 0.000982291064836992 0.000983333608048937 0.00105294375953991 0.00217443919393672 0.00100618947747528 0.00147348936405985 0.00194493374891455 0.0019284385264144 0.000579793210772648 0.000573742341820053 0.000676879006583137 0.00193668613766447 0.000610138186391946 0.00114075736690096 0.00093103505534492 0.000936477173681436 0.000235673874903079 0.000225722569293039 0.00029792197469412 0.000933756114513178 0.000253106139630079 0.000525366129583319 0.000368946298656191 0.000354529935153039 0.000143248910232416 0.000145792062391737 0.000229282365920366 0.000361738116904615 0.000172774446181507 0.00024835991447075 7.93370705882587e-05 7.96079398652203e-05 3.24677732060769e-05 3.22380213829488e-05 5.31941353296194e-05 7.94725052267395e-05 3.92999766395484e-05 5.53689880744248e-05 1.74943110942814e-05 1.69111977189097e-05 2.87566699058022e-06 2.81015676097788e-06 4.20010421092109e-06 1.72027544065955e-05 3.2953093208264e-06 8.85828735513405e-06 1.50535887691002e-05 1.46819735136794e-05 2.58294737398285e-06 2.61855462729606e-06 3.89007120816829e-06 1.48677811413898e-05 3.03052440314907e-06 7.76542709844534e-06 0.00218440819165763 0.00216440225169859 0.000996302161737874 0.000996855309099479 0.00105708912593337 0.00217440522167811 0.00101674886559024 0.00147981140802539 0.00196104391941394 0.00194570781445037 0.000601049732381979 0.000597258903087892 0.00071817301191123 0.00195337586693216 0.0006388272157937 0.00116464667624908 0.00100189262929242 0.00100305881456525 0.000253329404985024 0.000243423465220226 0.000309479029490517 0.00100247572192884 0.000268743966565255 0.000562236668710688 0.000440517416525343 0.000426940527419382 0.000173376724565421 0.000176035010349561 0.000280064316095586 0.000433728971972363 0.000209825350336856 0.000299386798991059 7.13489128113631e-05 7.22242567491447e-05 2.94653748446269e-05 2.91909653114096e-05 4.79133657790077e-05 7.17865847802539e-05 3.55232353116814e-05 5.00285750991104e-05 1.63523436084868e-05 1.58764730016991e-05 2.33448512273823e-06 2.25775977897195e-06 2.79743574269151e-06 1.61144083050929e-05 2.46322688146723e-06 7.92369945091751e-06 1.4940396940357e-05 1.45630775105844e-05 2.45052441556724e-06 2.4855320749905e-06 3.67842955773373e-06 1.47517372254707e-05 2.87149534943049e-06 7.62359209984658e-06 0.00219307671270727 0.00217159762516508 0.00133944097003208 0.00134375426104815 0.00135541271109174 0.00218233716893618 0.00134620264739066 0.00168065645600887 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00163147258212892 0.00159841678665471 0.000396715959962458 0.000380804031523653 0.000407301652852068 0.00161494468439182 0.000394940548112726 0.000882942202624363 0.00116772129177725 0.00113331312773983 0.000454961657689541 0.000458240681636471 0.000764949790469068 0.00115051720975854 0.000559384043265027 0.000795837309862432 0.000177317974265454 0.00017194397996668 7.154590600689e-05 7.13016450095666e-05 0.000118747310132804 0.000174630977116067 8.71982870497537e-05 0.000122171363076279 0.0288806509334466 0.0289064083198423 0.00556319383128729 0.0058712444981855 0.00577020152323133 0.0288935296266444 0.00573487995090137 0.0149983398211986 0.107689915284705 0.10541676415175 0.0207157683645689 0.0202353936888113 0.0175987456835386 0.106553339718227 0.0195166359123062 0.0543313174346747 0.00218538464118776 0.00216537425588712 0.000993171819967943 0.00099506172475921 0.0010491507135895 0.00217537944853744 0.00101246141943888 0.00147762863107831 0.00196539083031465 0.00195016099641714 0.000574494425574038 0.000573234812634499 0.000680339528590052 0.0019577759133659 0.00060935625559953 0.00114872411870608 0.000945132104946026 0.00094817989265972 0.000240727619605547 0.000230588981094524 0.000301368449128857 0.000946655998802873 0.000257561683276309 0.000533199409486935 0.000392931200955686 0.000380629732954303 0.000153203579157189 0.000155517308359362 0.000247263136463773 0.000386780466954994 0.000185328007993441 0.000265908991578063 7.02550095269786e-05 7.09031789855118e-05 2.87964664486259e-05 2.85613409857443e-05 4.69732224252291e-05 7.05790942562452e-05 3.47770099531998e-05 4.90978436744179e-05 1.66815283119831e-05 1.61494272035805e-05 2.48592469088495e-06 2.41380056616787e-06 3.33086886419424e-06 1.64154777577818e-05 2.74353137374902e-06 8.21230992736212e-06 1.49959226953633e-05 1.46228504081947e-05 2.52470720906576e-06 2.56012704233971e-06 3.79313658310767e-06 1.4809386551779e-05 2.95932361150438e-06 7.69934878761422e-06 0.00418251426551646 0.00409474611103231 0.00296598259150897 0.00294673790718298 0.00247114269142906 0.00413863018827438 0.00279462106337367 0.00333222471333395 0.00255814239963622 0.00249512708111545 0.0013614446400885 0.00136903914789833 0.00132264254790837 0.00252663474037584 0.00135104211196507 0.00182127916332937 0.00189330084159181 0.00180657890976893 0.00050374343145523 0.000486505742049325 0.000682975899035588 0.00184993987568037 0.000557741690846714 0.00107462096478018 0.00101605851266587 0.000962307500735386 0.000357463891006436 0.000364474191696862 0.000552999856595934 0.000989183006700629 0.000424979313099744 0.000650660790540098 0.000108767073349247 0.000106583889212569 4.2918308044936e-05 4.28975413313664e-05 6.90090370034969e-05 0.000107675481280908 5.16082954599331e-05 7.40351697883231e-05 2.58826693738808e-05 2.52013588056893e-05 7.25462916673795e-06 7.22530238749803e-06 1.15731492214775e-05 2.55420140897851e-05 8.68436025857116e-06 1.54274217910567e-05 1.50785754934341e-05 1.46949300358347e-05 2.64987269283382e-06 2.6873466485749e-06 3.95859732612722e-06 1.48867527646344e-05 3.09860555584531e-06 7.81386443936094e-06 0.0021850367605633 0.00216500544216681 0.000995284013172341 0.000996479289969821 0.00106146125703527 0.00217502110136506 0.00101774152005914 0.00148065335258151 0.00194222433215187 0.00192667339790088 0.000576032461127025 0.000572071023018843 0.000657638626586264 0.00193444886502638 0.000601914036910711 0.00113492796815698 0.000902861767230077 0.000909182093634051 0.000227624025298684 0.000217341991917402 0.000292414436254856 0.000906021930432064 0.000245793484490314 0.000509884862867014 0.000345243966145148 0.000331625546631812 0.000133245537905238 0.000135579000471421 0.000211591266965877 0.00033843475638848 0.000160138601780845 0.000231457063623899 8.05782406424178e-05 8.06344947445251e-05 3.28729866558461e-05 3.27006004375232e-05 5.38905775208305e-05 8.06063676934715e-05 3.98213882047333e-05 5.61353800002286e-05 1.79002098778497e-05 1.72871069831965e-05 3.17426683637324e-06 3.10710078176408e-06 4.69438535851177e-06 1.75936584305231e-05 3.6585843255497e-06 9.23261396753904e-06 1.50789278472524e-05 1.47089123337318e-05 2.61851899205235e-06 2.65324928582534e-06 3.94643375749055e-06 1.48939200904921e-05 3.07273401178941e-06 7.80120844327048e-06 0.00218469601774833 0.00216468962756516 0.000984623712434413 0.000985999092895764 0.00104901404048811 0.00217469282265675 0.00100654561527276 0.00147380449822636 0.00195217529612351 0.00193646345434427 0.000575424406847319 0.000571770806619637 0.00067778817498152 0.00194431937523389 0.000608327796149492 0.00114272442778325 0.000937305613159128 0.000941550954216693 0.000237612414579305 0.000227633587929234 0.000299608873272113 0.00093942828368791 0.000254951625260217 0.000528742288631295 0.000378550798907145 0.000365316506493823 0.00014738259390388 0.000149824292736624 0.000236737505505449 0.000371933652700484 0.000177981464048651 0.000255562339509384 7.43452806122818e-05 7.47962136565479e-05 3.04605676932259e-05 3.02317929690906e-05 4.97867877382546e-05 7.45707471344149e-05 3.68263828001904e-05 5.19241285338802e-05 1.70513929378653e-05 1.6494127579299e-05 2.66313152369029e-06 2.5950321008932e-06 3.74995156497587e-06 1.67727602585821e-05 3.00270506318646e-06 8.51072714134473e-06 1.50239174454836e-05 1.46517067650877e-05 2.55413858464246e-06 2.5896586116385e-06 3.84197798561898e-06 1.48378121052856e-05 2.99525839396665e-06 7.73227987849424e-06
0.006 0.00215022152640295 0.00217740302076674 0.00100261176976807 0.00101665264381696 0.00105698565383799 0.00216381227358484 0.00102541668914101 0.00148077492291854 0.00193887469202722 0.00196737775763183 0.000589472573267061 0.000596811358721402 0.000669549714830508 0.00195312622482952 0.000618611215606324 0.0011524172192956 0.00100989421953997 0.00102826711205366 0.00026779038666101 0.000265714311429353 0.000286056458046098 0.00101908066579682 0.000273187052045487 0.000571544497546019 0.000431234586645772 0.000424387243833868 0.00016732198845075 0.000170885295606258 0.000261512997328608 0.00042781091523982 0.000199906760461872 0.000291068422373051 8.38756349084677e-05 8.96478898467721e-05 3.52674611419527e-05 3.52570327458218e-05 5.58429739494068e-05 8.67617623776199e-05 4.21224892790604e-05 5.99781985184842e-05 2.00177445652586e-05 1.99289789968642e-05 3.63203580057098e-06 3.73325966493221e-06 4.69834657924485e-06 1.99733617810614e-05 4.02121401491601e-06 1.04020731213742e-05 1.69360275240671e-05 1.71789278641956e-05 3.42592779824267e-06 3.4493530000037e-06 5.0427100818236e-06 1.70574776941314e-05 3.97266362668999e-06 9.20658925366655e-06 0.00215022155250851 0.00217737461893049 0.00102258465845131 0.00103602584482618 0.00108052894227855 0.0021637980857195 0.00104637981518535 0.00149334712339901 0.00195421171997624 0.00198249897824453 0.00062419749787827 0.000629909187085614 0.000700575156996165 0.00196835534911039 0.000651560613986683 0.00117827850803616 0.00108448519292212 0.00110228083323628 0.000286873514384805 0.000284420658775596 0.000301465532996969 0.0010933830130792 0.000290919902052457 0.000611905146463153 0.000503510155750172 0.00050087293077346 0.000194501807549875 0.000198071092390901 0.000311329152240857 0.000502191543261816 0.000234634017393878 0.000341657027741053 8.02970556177992e-05 8.59385372191223e-05 3.30416595278215e-05 3.29493390964547e-05 5.11373857218519e-05 8.31177964184608e-05 3.90427947820427e-05 5.66727954366099e-05 1.86195384806515e-05 1.87486127040642e-05 2.93663721197971e-06 3.08056720163231e-06 3.26411072638276e-06 1.86840755923578e-05 3.09377171333159e-06 9.32989326494209e-06 1.67505267667003e-05 1.69848157126768e-05 3.20787440481965e-06 3.23215554569626e-06 4.70689739271437e-06 1.68676712396885e-05 3.71564244774343e-06 8.97645396452146e-06 0.00215503487210923 0.00218220837280051 0.00138994990467925 0.00141377951654312 0.00136548664901958 0.00216862162245487 0.00138973869008065 0.00170129186303034 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00194000020559803 0.00197065383785621 0.000484645849509764 0.000495999167148884 0.000584738518629535 0.00195532702172712 0.000521794511762728 0.00109520751574848 0.00124115880787668 0.00127564543458601 0.000466112345204476 0.000472124323495026 0.000731805345053954 0.00125840212123134 0.000556680671251152 0.000837369251243229 0.000235834626445527 0.000232692248316919 9.44303384547852e-05 9.57050066885631e-05 0.0001495918932065 0.000234263437381223 0.000113242412783283 0.000161650822622459 0.0193599476572623 0.0198153168577706 0.00364383569044749 0.00366469300232657 0.00378330382839732 0.0195876322575165 0.00369727750705713 0.0100534194072409 0.101733400330128 0.105887617121316 0.0190703037084217 0.0194427505266739 0.0172731937500135 0.103810508725722 0.0185954159950363 0.0526814530873106 0.00215083265237499 0.00217794096085373 0.00101368169838316 0.00102659003277368 0.00106469252694821 0.00216438680661436 0.00103498808603502 0.00148674757426675 0.00197124442004298 0.00199982750732427 0.000608492910102473 0.000615022003227435 0.000679348519602899 0.00198553596368363 0.000634287810977602 0.00117478707206001 0.00102365088155783 0.00104230928327668 0.000273457289944654 0.000271672717933783 0.000294310851501693 0.00103298008241726 0.000279813619793377 0.000581080204842928 0.000452181873030137 0.000448688857374159 0.000175266442955329 0.000178458812968404 0.000278016918344813 0.000450435365202148 0.000210580724756182 0.000306522580934568 7.54743001664039e-05 8.13102352128641e-05 3.10807417457007e-05 3.10029458700576e-05 4.86303318737213e-05 7.8392267689634e-05 3.69046731631599e-05 5.34997109737495e-05 1.88783397603109e-05 1.88776141709832e-05 3.04943281999639e-06 3.17362898419352e-06 3.61246384540134e-06 1.8877976965647e-05 3.27850854986375e-06 9.51829591617706e-06 1.68481108043687e-05 1.70830865065524e-05 3.3284088067082e-06 3.35097276130169e-06 4.8795042746497e-06 1.69655986554605e-05 3.8529619475532e-06 9.09801663071614e-06 0.00606712462642338 0.006221836101585 0.0048551601868734 0.00485086309157324 0.00391208454025787 0.00614448036400419 0.0045393692729015 0.00518141370934258 0.00349998551715162 0.00361146590913519 0.00241672887517839 0.00253786641674337 0.00244188980511272 0.00355572571314341 0.00246549503234483 0.00290158730466426 0.00215423460043047 0.00218822398361424 0.000624404983829357 0.000631755933780494 0.000810322276570705 0.00217122929202236 0.000688827731393519 0.00128178835564505 0.00104126200234304 0.00104004755476853 0.00036287595147357 0.000369790051629788 0.000542331606675895 0.00104065477855578 0.000424999203259751 0.000671261433378163 0.000128925010250536 0.000131967836791329 4.86441214651643e-05 4.90514833660734e-05 7.39627758788288e-05 0.000130446423520932 5.72194602366888e-05 8.65102455503862e-05 3.14676879298379e-05 3.16770322107311e-05 9.22958530515629e-06 9.29523176314098e-06 1.3858278067719e-05 3.15723600702845e-05 1.07943650453388e-05 1.91055630553171e-05 1.70147143511452e-05 1.72092709439416e-05 3.61004347057859e-06 3.6397057903623e-06 5.32030350375686e-06 1.71119926475434e-05 4.19001758823258e-06 9.3588076119569e-06 0.00215057422141862 0.00217769787235051 0.00100846856658617 0.00102148712703212 0.00105256492237317 0.00216413604688457 0.00102750687199716 0.00148215854195212 0.00194693282615407 0.00197600632601498 0.000591099354186067 0.000598921733085004 0.000666992717172111 0.00196146957608453 0.000619004601481061 0.00115599059132245 0.000989450940665787 0.00100832909448931 0.000264129788010282 0.00026254709059726 0.000290803054417667 0.000998890017577548 0.000272493311008403 0.000563051993636061 0.00040376328154789 0.00039681077097848 0.000158123271375216 0.000161362441249072 0.000242505629368339 0.000400287026263185 0.000187330447330876 0.000272513078903799 8.36080895175993e-05 8.94213819630251e-05 3.52734019302117e-05 3.52881144121485e-05 5.60458141439405e-05 8.65147357403122e-05 4.22024434954336e-05 5.9927360393385e-05 2.05734752329477e-05 2.04557988501594e-05 4.089052858215e-06 4.17747724256257e-06 5.42674588501709e-06 2.05146370415535e-05 4.56442532859822e-06 1.09445100137803e-05 1.69873587239802e-05 1.72309363806358e-05 3.48698961691359e-06 3.50731682049489e-06 5.12790538433054e-06 1.7109147552308e-05 4.040737273913e-06 9.268101385271e-06 0.00215037110634968 0.00217751832378573 0.00100486453877447 0.00101789697904741 0.00105900318076361 0.00216394471506771 0.0010272548995285 0.00148193082574418 0.00195119976771208 0.00197976379181389 0.000596316029792335 0.000603218727085551 0.000673318505065989 0.00196548177976298 0.000624284420647958 0.00116076336429397 0.00101560896480386 0.00103396066935949 0.000269994577418331 0.000268040219024321 0.000290171824216451 0.00102478481708167 0.000276068873553034 0.00057555525096449 0.000439418765781979 0.000434261115159366 0.000170424531072118 0.00017380229552128 0.000268430861420243 0.000436839940470672 0.00020421922933788 0.000297267513790997 7.89355203592624e-05 8.47533550941847e-05 3.29302478665032e-05 3.28870924821695e-05 5.18579994601239e-05 8.18444377267235e-05 3.92251132695989e-05 5.62728430524487e-05 1.93758290696672e-05 1.93305962177258e-05 3.30727818722041e-06 3.41860744943673e-06 4.1023247999569e-06 1.93532126436965e-05 3.60940347887135e-06 9.9069271448014e-06 1.68897141547724e-05 1.71280855812208e-05 3.37752445193559e-06 3.40140322345803e-06 4.96298952886099e-06 1.70088998679966e-05 3.9139724014182e-06 9.15194338804956e-06
0.00625 0.00219433290619609 0.00216843649026065 0.00103572688535418 0.00104228856383926 0.00108731422532715 0.00218138469822837 0.00105510989150687 0.00150561981419547 0.00203161433485788 0.00200896767871947 0.000636351736352126 0.000637892466271948 0.000720034951307387 0.00202029100678867 0.000664759717977154 0.00120697223350176 0.00127077777411882 0.00125055293494065 0.000304815155160435 0.000293614536622497 0.00034090931094257 0.00126066535452974 0.000313113000908501 0.000692133942356995 0.00051554120087843 0.000507296089811921 0.000194739547250875 0.000193721615899111 0.000299650321504249 0.000511418645345176 0.000229370494884745 0.000342189755068917 0.00010644792461167 0.00011179541331056 4.36647329900212e-05 4.34674389391982e-05 6.86351625675984e-05 0.000109121668961115 5.19224448322726e-05 7.48021344838096e-05 2.54519314328316e-05 2.45977882180372e-05 6.77729289339837e-06 6.84539114463489e-06 8.72650212009405e-06 2.50248598254344e-05 7.44972871937577e-06 1.44797811617992e-05 1.95856773716814e-05 1.93581290785453e-05 4.04808057069306e-06 3.99681044453953e-06 6.4972014813726e-06 1.94719032251133e-05 4.84736416553507e-06 1.06971797893664e-05 0.00219439375128081 0.00216850968917882 0.00106570268458727 0.00107306288880961 0.00111137409905942 0.00218145172022981 0.00108337989081876 0.00152260862258318 0.00204224912034799 0.00201794763882967 0.000649103174035583 0.00064793368488372 0.00073486857942986 0.00203009837958883 0.000677301812783054 0.00121842043950537 0.00135417317790643 0.00133244446386786 0.000334656971962162 0.000322796107176368 0.000360162438916955 0.00134330882088714 0.000339205172685162 0.000740846631965954 0.000593853885347971 0.00058496772625642 0.000222753963816356 0.000221888641750054 0.000350887301659634 0.000589410805802196 0.000265176635742015 0.000394870303766087 0.000102851156589773 0.000108008015331339 3.99212307963167e-05 3.98124692264481e-05 6.16518467831152e-05 0.000105429585960556 4.712851560196e-05 7.04489437453984e-05 2.29025726332586e-05 2.22567788497052e-05 5.6590266651168e-06 5.68989123043498e-06 6.71498399794117e-06 2.25796757414819e-05 6.02130063116431e-06 1.26446506752914e-05 1.92122131872565e-05 1.89707900848992e-05 3.65316408423693e-06 3.60170912735221e-06 5.92267510886204e-06 1.90915016360779e-05 4.39251610681706e-06 1.02721103185214e-05 0.00219888044272334 0.00217266079750186 0.00150808627351895 0.00153062867281547 0.00146416147439848 0.0021857706201126 0.00150095880691096 0.00177488353219162 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00214211393813474 0.00211226892683737 0.000444366690035383 0.000423871940092221 0.000540874604337624 0.00212719143248605 0.000469704411488409 0.00113269921988747 0.00129520411445629 0.0013004967133951 0.000483878440499908 0.000485062000293648 0.000759182195692455 0.00129785041392569 0.00057604087882867 0.00086476469286748 0.000319763932054879 0.000312176141844932 0.00011808487597048 0.00011967096802929 0.000186674977498976 0.000315970036949905 0.000141476940499582 0.000211274179079711 0.107400887735294 0.105614872945302 0.0198221109641114 0.0194118249370968 0.017335681899606 0.106507880340298 0.0188565392669381 0.053917075696282 0.0391779824763312 0.0383033039526263 0.0079899714275412 0.0076012499905799 0.00658419703807014 0.0387406432144788 0.00739180615206374 0.0199313409770298 0.00219466218729987 0.00216875369723523 0.00105167836466336 0.00106060529480295 0.00110062456849257 0.00218170794226755 0.00107096940931962 0.0015152648224988 0.0020564558351661 0.00203154796108432 0.000645706546225914 0.000640617972462681 0.000721104256400054 0.00204400189812521 0.00066914292502955 0.00121908651426781 0.00129072250794069 0.00126956942580779 0.000310182710723957 0.000299291431241085 0.000350533787112049 0.00128014596687424 0.000320002643025697 0.000704059972565115 0.000534052711082289 0.000526330965221354 0.000201661361692931 0.000200519231288035 0.000311911734837873 0.000530191838151822 0.000238030775939613 0.000354895200824496 9.62321382270709e-05 0.000101891509429729 3.80145705388284e-05 3.78155628266254e-05 5.84172847711042e-05 9.90618238284002e-05 4.47491393788527e-05 6.64742131586717e-05 2.34798801990667e-05 2.27081379903414e-05 5.90691333198988e-06 5.95560728170675e-06 7.17766229886776e-06 2.30940090947041e-05 6.34672763752146e-06 1.30456402203945e-05 1.94034586431937e-05 1.91671122078156e-05 3.88216337581011e-06 3.83213808410649e-06 6.22693822252044e-06 1.92852854255047e-05 4.64707989414568e-06 1.05023621066893e-05 0.00664784157083538 0.00659474606375601 0.00584154822152489 0.00602393906787436 0.00472484466987124 0.00662129381729569 0.00553011065309016 0.00596658391877238 0.00346236064899765 0.00349896055042851 0.00233759175414582 0.00229297893947165 0.00238149376338399 0.00348066059971308 0.00233735481900049 0.00279467713128552 0.00239228261266233 0.00237310790656463 0.000756295528964787 0.000754677412027187 0.000982702038343623 0.00238269525961348 0.000831224993111866 0.00145181309971251 0.00109807246420658 0.00107678892648026 0.000379757390400608 0.000379483247245094 0.000551734466679701 0.00108743069534342 0.000436991701441801 0.000697167299002449 0.000161771635554798 0.000166074126883892 5.65318250738163e-05 5.67691956509809e-05 8.77501353702761e-05 0.000163922881219345 6.70170520316911e-05 0.000105779383706753 4.15537653588986e-05 4.13830067140334e-05 1.38963582696652e-05 1.39608188149966e-05 2.00762496303785e-05 4.1468386036466e-05 1.59778089050134e-05 2.61740397575945e-05 2.00280312865483e-05 1.97424702868095e-05 4.41408094149021e-06 4.3622667104641e-06 6.97221968439909e-06 1.98852507866789e-05 5.24952244545114e-06 1.11038137819422e-05 0.00219442914816039 0.00216849193471249 0.00103132191983528 0.00103652744476103 0.0010837904262411 0.00218146054143644 0.0010505465969458 0.00150291217474206 0.00203860926508437 0.00201601647120236 0.000650618171443707 0.000648190635025975 0.000723297524775355 0.00202731286814337 0.000674035443748345 0.00121534641350635 0.00124468622609272 0.00122525513219588 0.000293842029229245 0.00028411383632092 0.000348293120248394 0.0012349706791443 0.000308749661932853 0.000679238068817432 0.00047743913643685 0.000470499389831359 0.00018345054327023 0.000182138749143815 0.000273064913223827 0.000473969263134105 0.000212884735212624 0.000317318546381216 0.000106042495633192 0.000111412101821196 4.41428254885854e-05 4.39231042211414e-05 6.88215064047609e-05 0.000108727298727194 5.22958120381625e-05 7.48684067137752e-05 2.66865072048567e-05 2.57861228860982e-05 7.54001623147436e-06 7.61587971757816e-06 9.81244013349096e-06 2.62363150454774e-05 8.32277869418116e-06 1.54881932346997e-05 1.96988306391411e-05 1.94714042317764e-05 4.17786351034982e-06 4.12773850070353e-06 6.66608135676911e-06 1.95851174354587e-05 4.99056112260749e-06 1.0828383647748e-05 0.00219440677791746 0.00216850464841825 0.00104092902910797 0.00104862451181622 0.00109303428533152 0.00218145571316785 0.0010608626087519 0.00150909985051828 0.00204043938276156 0.00201679445964165 0.000639106216551424 0.000637210570292055 0.000719742921704313 0.0020286169212016 0.000665353236182597 0.0012106587101902 0.00127983392479161 0.00125921817812027 0.000306886294923733 0.000295878686813492 0.000345920680454327 0.00126952605145594 0.000316228554063851 0.000697547553020686 0.000523119346864326 0.000515189002537085 0.000197612914674156 0.000196542781112361 0.000304793056373889 0.000519154174700705 0.000232982917386802 0.000347451420312363 0.000100305655700089 0.000105868497577442 4.05333161425921e-05 4.03415370510367e-05 6.30634026112243e-05 0.000103087076638765 4.79794186016177e-05 7.00224818164768e-05 2.43576491805239e-05 2.35427192901317e-05 6.29274705143238e-06 6.35144565062364e-06 7.87815913247566e-06 2.39501842353278e-05 6.84078394484389e-06 1.36845440610374e-05 1.94908911651295e-05 1.92584318870134e-05 3.96576312126198e-06 3.91512178905869e-06 6.36426664086214e-06 1.93746615260714e-05 4.74838385039427e-06 1.05988949206651e-05
0.0065 0.00217455368658526 0.00219687362053437 0.00105648820586459 0.00106714520612281 0.0011010354500198 0.00218571365355982 0.00107488962066907 0.00151921923382537 0.00202922850108572 0.00205376845978794 0.000658111081573368 0.000668760941190209 0.000742527288314798 0.00204149848043683 0.000689799770359458 0.00123047925439041 0.00138832605956254 0.00140916257838352 0.000328191916230561 0.00033011889883252 0.000373880624370776 0.00139874431897303 0.000344063813144619 0.000765936015475983 0.00050042247796664 0.00051937791124229 0.00019861860004268 0.000198632436669163 0.000321981565921285 0.000509900194604465 0.000239744200877709 0.000347806598368411 0.000120327763113088 0.000126169687569936 4.82447869555539e-05 4.74438735505976e-05 7.64490017944548e-05 0.000123248725341512 5.73792207668688e-05 8.3727022596726e-05 3.66882018611493e-05 3.66414089484439e-05 1.25097799835085e-05 1.26126067379222e-05 1.76815009921554e-05 3.66648054047966e-05 1.42679625711954e-05 2.32266997046359e-05 1.99886160359693e-05 2.02832892161708e-05 3.51534751231984e-06 3.49469074076836e-06 5.8978741531628e-06 2.01359526260701e-05 4.30263746875033e-06 1.06359635316782e-05 0.00217463650610847 0.00219697551501207 0.00108214483203 0.0010948216376761 0.00112520358991651 0.00218580601056027 0.00110072335320754 0.00153475641614863 0.00203818284990883 0.00206153480405679 0.00067841444601428 0.00069107726584282 0.000763744135478157 0.00204985882698281 0.000711078615778419 0.00124659070026018 0.00148123276350912 0.00150245584365414 0.00035392673960358 0.000356603531356717 0.000395105864482429 0.00149184430358163 0.000368545378480909 0.000817864948521198 0.000561529693614553 0.000583059726248053 0.000217736612502782 0.000218425680242886 0.000361084293933071 0.000572294709931303 0.000265748862226246 0.000388367201308269 0.000123739852618464 0.000126970279111669 4.69766454183082e-05 4.60615635027529e-05 7.19493815126739e-05 0.000125355065865066 5.49958634779117e-05 8.31395444327735e-05 3.34426060173546e-05 3.40267734009007e-05 1.14644500341608e-05 1.15018492582996e-05 1.55933966944049e-05 3.37346897091277e-05 1.28532319956218e-05 2.12058150810241e-05 1.95178955123989e-05 1.97716411041077e-05 3.06984599189979e-06 3.03753143906222e-06 5.13894558424096e-06 1.96447683082533e-05 3.74877433840099e-06 1.01071719263419e-05 0.00217924399375292 0.00220095702304154 0.00161813447949089 0.00161576376628643 0.0015684164574978 0.00219010050839723 0.00160077156775837 0.00183650314401392 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00222808721533987 0.00228756090024061 0.000411464531758211 0.000418824442518995 0.000490244505469065 0.00225782405779024 0.00044017782658209 0.00116723631906535 0.00144452597745303 0.00150652553324492 0.000533586885859692 0.000527560898324616 0.000893332276251074 0.00147552575534897 0.000651493353478461 0.000981106314226666 0.000359129655685184 0.000347992328404043 0.000128713556171728 0.000129462873593678 0.000197520468862877 0.000353560992044613 0.000151898966209428 0.000232563776543502 0.0290318388567717 0.029684589918443 0.00476279711857625 0.00495677507120068 0.00503207759086066 0.0293582143876074 0.00491721659354586 0.0146936157111705 0.0248988662862545 0.0255775732872237 0.00452013087575348 0.00437484192469683 0.00466241004226411 0.0252382197867391 0.00451912761423814 0.0128067644832385 0.00217476552093468 0.00219710236590562 0.00107473043483641 0.00108640327548591 0.00111195623653285 0.00218593394342015 0.00109102998228505 0.00152899156673909 0.00205121974664769 0.00207382235075316 0.000664197282866056 0.00067289514665557 0.000744517474952248 0.00206252104870043 0.000693869968157958 0.00124133040037495 0.00140379289704192 0.00142533093588056 0.000334427983242449 0.000337330328417842 0.000379739160983419 0.00141456191646124 0.000350499157547903 0.000776124261113238 0.000506520693287602 0.00052814889798001 0.000201631149927837 0.00020178302175716 0.000326135154448307 0.000517334795633806 0.000243183108711101 0.000352843783480183 0.000111793425286413 0.000116071563875637 4.31908954212584e-05 4.22786535838833e-05 6.61151825132315e-05 0.000113932494581025 5.05282438394578e-05 7.58899441360846e-05 3.3973567003731e-05 3.4174464981354e-05 1.14862179450901e-05 1.15672544686281e-05 1.58237655440028e-05 3.40740159925425e-05 1.29590793192404e-05 2.14050539885612e-05 1.97423033977155e-05 2.00194102577636e-05 3.30596511519153e-06 3.28322988914225e-06 5.53081897603795e-06 1.98808568277395e-05 4.04000466012391e-06 1.03763455271702e-05 0.00798021836391872 0.00799814611302499 0.00547009379858696 0.00579013815423211 0.00447455278553496 0.00798918223847186 0.00524492824611801 0.00634262984305955 0.0029388072888734 0.0029756227587888 0.00158120547801873 0.00154973063759356 0.00158333848961017 0.0029572150238311 0.00157142486840748 0.00212574093057693 0.0026825026738453 0.00273093927427962 0.000705084797780962 0.000705475563028917 0.000900851496645674 0.00270672097406246 0.000770470619151851 0.00154497076111609 0.00137960516649139 0.00139695903158343 0.000490244398319036 0.000490910434576288 0.000825377324467323 0.00138828209903741 0.000602177385787549 0.000916619271087495 0.000192197272395262 0.000197647648813672 5.71485969684821e-05 5.72805773376318e-05 8.84423779863672e-05 0.000194922460604467 6.76238507641603e-05 0.000118543294700283 5.42516945230621e-05 5.46238784832906e-05 1.89257687171023e-05 1.90279783128019e-05 2.91340362799278e-05 5.44377865031763e-05 2.23625944366106e-05 3.51926712632369e-05 2.08628576229064e-05 2.10899077638751e-05 4.30216392064328e-06 4.29337482178232e-06 6.93303767443081e-06 2.09763826933907e-05 5.17619213895213e-06 1.14962683607276e-05 0.00217457608004637 0.00219688442637291 0.00106224998406664 0.00107063258926844 0.00109635326501334 0.00218573025320964 0.00107641194611614 0.00152013926895354 0.00203594422222194 0.00206019556002141 0.000663005620009829 0.00067154511936582 0.000742989925811783 0.00204806989112167 0.000692513555062477 0.00123473608948616 0.00135591570381552 0.00137683868917857 0.000323273195547544 0.000325147301627853 0.000375248274441481 0.00136637719649705 0.000341222923872293 0.000751284632922194 0.000467530329872742 0.000487554500756083 0.000193303859868311 0.000192801633121149 0.000299843593305693 0.000477542415314412 0.000228649695431717 0.000328206783384795 0.000117037016340808 0.000123058512255544 4.77350809327272e-05 4.69877912070313e-05 7.50324778793418e-05 0.000120047764298176 5.65851166730334e-05 8.19701757230904e-05 3.82811156624252e-05 3.80857073090897e-05 1.3204487813489e-05 1.33224213810679e-05 1.87486002798691e-05 3.81834114857575e-05 1.50918364914753e-05 2.43284664891882e-05 2.01410645617917e-05 2.04468776644367e-05 3.65487591225034e-06 3.639017438589e-06 6.12794357508629e-06 2.02939711131142e-05 4.47394564197521e-06 1.08019558304308e-05 0.00217460123813664 0.00219693321017725 0.00106345066397604 0.00107432630478842 0.00110500078353519 0.00218576722415694 0.00108092591743322 0.00152286244012271 0.00203647423446236 0.00206010093838688 0.00065901476423282 0.000668474493681163 0.000742505329398579 0.00204828758642462 0.000689998195770854 0.00123331395203236 0.00139477520730726 0.00141580231181096 0.000330767254120983 0.000333079662174416 0.000376781992395568 0.00140528875955911 0.000346876302896989 0.000770241285561837 0.000501485932178957 0.000521645375445808 0.000199266959802231 0.000199348218165512 0.000322580055257488 0.000511565653812382 0.000240398411075077 0.000348865308169999 0.000114836191388312 0.000119991766232399 4.53099159255879e-05 4.44453905878539e-05 7.06734527739582e-05 0.000117413978810355 5.34762530958e-05 7.90513433816221e-05 3.51608630340247e-05 3.52236772134441e-05 1.19233856835691e-05 1.20170063651815e-05 1.66404104396137e-05 3.51922701237344e-05 1.35269341627881e-05 2.21930685471666e-05 1.9854271802373e-05 2.01418304927447e-05 3.40947787722808e-06 3.38746595579265e-06 5.71279407342668e-06 1.99980511475589e-05 4.16991263548247e-06 1.0501168040313e-05
0.00675 0.00217828365687921 0.00215756887890082 0.0010814000284193 0.00108478648184685 0.00113504679014991 0.00216792626789001 0.00110041110013869 0.00152741716723922 0.00206633844135008 0.00204726409899746 0.000685417037436463 0.000688836312851601 0.000778651441573677 0.00205680127017377 0.00071763493062058 0.00125330146644186 0.00156608426204875 0.00154334474219769 0.000363541491622008 0.000359036236717705 0.000426056541597066 0.00155471450212322 0.000382878089978926 0.000851612654836644 0.000599545246566465 0.000600651273515218 0.000215506928738757 0.000211021381466653 0.000339268331269874 0.000600098260040842 0.000255265547158428 0.000393198632311394 0.000146828695678143 0.000150980310139401 6.07036693778285e-05 6.08744004364028e-05 0.000100193927045414 0.000148904502908772 7.39239989532152e-05 0.000103916200535438 5.97382515202554e-05 5.86973979870982e-05 2.29511623145843e-05 2.29460011412066e-05 3.42120092053951e-05 5.92178247536768e-05 2.67030575537286e-05 3.97089644337079e-05 2.16944096096069e-05 2.19721980135418e-05 4.62488295987862e-06 4.59158502632011e-06 6.25013579604949e-06 2.18333038115744e-05 5.15553459408274e-06 1.18266422810794e-05 0.00217837119521568 0.00215766732643764 0.00110593754768941 0.00111043917373312 0.00115661368872938 0.00216801926082666 0.0011243301367173 0.00154180578636105 0.00207440630287513 0.00205573145693821 0.000708563434594424 0.000713676874791998 0.00080260907213311 0.00206506887990667 0.000741616460506511 0.00127099742826657 0.00164115511929705 0.00161733624581979 0.000390358124902393 0.000384344756079195 0.000444961338532486 0.00162924568255842 0.000406554739838024 0.000895631116926183 0.000644685361212539 0.000644462460137661 0.000230426976169742 0.000226915810944923 0.000365682325922554 0.0006445739106751 0.00027434170434574 0.000422434586877484 0.000156760314328577 0.000156623443155135 6.31973343501962e-05 6.36371133786203e-05 0.000101638814248279 0.000156691878741856 7.61577539923653e-05 0.000108371403892162 5.79327383944557e-05 5.77133865299182e-05 2.30389242292075e-05 2.29937053713438e-05 3.31861664541852e-05 5.78230624621869e-05 2.64062653515788e-05 3.89729841958221e-05 2.09016847549824e-05 2.11211067749909e-05 3.83419150385513e-06 3.80812848035004e-06 5.09569128090867e-06 2.10113957649867e-05 4.24600375503794e-06 1.09521605590174e-05 0.00218037660714263 0.00215997580100667 0.0014249860511967 0.0014221864861073 0.00135722147056132 0.00217017620407465 0.00140146466928844 0.00170894928320293 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00236820502684616 0.00235953217494747 0.000423661406279891 0.00042913762862126 0.000446188415748918 0.00236386860089681 0.000432995816883356 0.00120534493048874 0.00127980070569155 0.00130691552401255 0.000476292016616988 0.000473608076770041 0.000742565510459718 0.00129335811485205 0.000564155201282249 0.00085583636671017 0.000465450096827833 0.000447323681398549 0.000190506740248028 0.000191617629613907 0.000289380606926247 0.000456386889113191 0.000223834992262727 0.000316855751002913 0.0499232942125468 0.0502784290151425 0.0089492464173044 0.00962457451889657 0.00890159833305441 0.0501008616138446 0.00915847308975179 0.0255354284993889 0.0643507612289754 0.0643120126112819 0.0115906206478979 0.0116363123692307 0.0102259812523799 0.0643313869201286 0.0111509714231695 0.0324231376219532 0.00217840163902818 0.00215769825171732 0.00109505120596251 0.00109954379388161 0.00114018580792411 0.00216804994537275 0.00111159360258941 0.00153417613970274 0.00208698158127743 0.0020678269261695 0.00069421344600205 0.000701156624947517 0.00078670638700723 0.00207740425372347 0.000727358819318932 0.00126737699308075 0.00158146975163172 0.00155867744937453 0.000369436250188387 0.000363563267707571 0.000436512277314836 0.00157007360050313 0.000389837265070265 0.000861931799243409 0.000600208356130403 0.00060197971347895 0.000216837306744637 0.000212606131211546 0.000336040176383768 0.000601094034804676 0.000255161204779984 0.000393534336789861 0.000137776039125519 0.000139106530815527 5.53534652208597e-05 5.55773732959364e-05 8.92851795900374e-05 0.000138441284970523 6.67386727022778e-05 9.54197176095759e-05 5.66128606721502e-05 5.59432586626256e-05 2.18331029312642e-05 2.18287343193338e-05 3.21020269339057e-05 5.62780596673879e-05 2.52546213948346e-05 3.76639967038559e-05 2.12565679332783e-05 2.15108571675473e-05 4.2326415088956e-06 4.20120014981673e-06 5.63004474357342e-06 2.13837125504128e-05 4.68796213409525e-06 1.13662623006223e-05 0.00609218834779812 0.00610443291552165 0.00453139842074627 0.00475051279549259 0.00344917447052131 0.00609831063165989 0.00424369522892006 0.00498554139001599 0.00360722020669173 0.0035595476284349 0.00225171569472128 0.00225997439387862 0.00204784758029071 0.00358338391756332 0.00218651255629687 0.00274526110080345 0.00383126074344413 0.00375179731225557 0.00109543713568306 0.00111158373402018 0.0011704436236017 0.00379152902784985 0.00112582149776832 0.00219210450980093 0.00131365236302868 0.00132908130433381 0.000437096114827156 0.000432418241591049 0.000685514459169586 0.00132136683368124 0.000518342938529264 0.000839552496590055 0.000309574031904052 0.000310204391174846 9.12489675553997e-05 9.20823234068223e-05 0.000149362708894647 0.000309889211539449 0.00011089799995229 0.000190494484587153 7.76798656221627e-05 7.70087397213556e-05 2.91872277265573e-05 2.92083223960091e-05 4.51803853179088e-05 7.73443026717591e-05 3.45253118134917e-05 5.16529081567987e-05 2.44569019676808e-05 2.4672665614246e-05 6.94134972105132e-06 6.93271645096591e-06 9.40702533376224e-06 2.45647837909634e-05 7.76036383525982e-06 1.44821318175413e-05 0.00217827019775196 0.00215754214726356 0.00108235202677147 0.00108208533200361 0.00112463838862196 0.00216790617250776 0.00109635858246568 0.00152497761848251 0.00207267795939139 0.00205372591664357 0.000690329420948499 0.000696957398147476 0.000783655246287773 0.00206320193801748 0.000723647355127916 0.00125946918828374 0.00153961846083104 0.00151739627818845 0.000352179441943258 0.00034845572142214 0.000427599921772591 0.00152850736950975 0.000376078361712663 0.000837049964831496 0.000574832800176048 0.000578494536624873 0.000214735872147606 0.000209850832993873 0.000319426269345466 0.000576663668400461 0.000248004324828982 0.000379468062257573 0.00013895628578556 0.000143605989264565 5.74067158913927e-05 5.74176567005942e-05 9.33352574708206e-05 0.000141281137525063 6.93865433542692e-05 9.81443810225866e-05 6.09258060388775e-05 5.97161266814871e-05 2.32770978285568e-05 2.32974648220755e-05 3.48607493434478e-05 6.03209663601823e-05 2.71451039980267e-05 4.04154489428889e-05 2.19141527242581e-05 2.22054891788874e-05 4.80698025234563e-06 4.77197646367198e-06 6.51378228685551e-06 2.20598209515727e-05 5.36424633429104e-06 1.20424761812037e-05 0.00217831214118077 0.00215760241667086 0.00108616863175013 0.00108986252552448 0.00113635755716115 0.00216795727892582 0.00110412957147859 0.00152966065445748 0.00207301717281834 0.00205398012742759 0.000687470952307838 0.000693066937803243 0.000781911924785006 0.00206349865012296 0.000720816604965363 0.0012578894230284 0.00157305945564518 0.00155014988433675 0.000366233794235739 0.000360985431907993 0.000431798364420695 0.00156160466999096 0.000386339196854809 0.000856445386109271 0.000598189040663327 0.000599587886387722 0.000215436960076712 0.000211128927038787 0.000336347552966496 0.000598888463525524 0.000254304480027331 0.000392138073426609 0.000140602259531488 0.000143513002954361 5.73590044907837e-05 5.75524746591304e-05 9.370880552185e-05 0.000142057631242924 6.9540094890588e-05 9.85471094315225e-05 5.7860134563938e-05 5.69956910750322e-05 2.22485996176897e-05 2.22432817997584e-05 3.29425190821952e-05 5.74279128194851e-05 2.58114668332144e-05 3.84580452277227e-05 2.14620198672011e-05 2.17270441458921e-05 4.42996391421596e-06 4.39756664963295e-06 5.94027654534177e-06 2.15945320065466e-05 4.92260236973023e-06 1.15913742244568e-05
0.007 0.00216409877503033 0.00218460573094269 0.00109758683685226 0.00110116405721875 0.00113902110672863 0.00217435225298651 0.00111259066693321 0.00153729530135453 0.00208436962911261 0.00210463382252756 0.000719087240585024 0.000725171403278759 0.000797667777376754 0.00209450172582009 0.000747308807080179 0.00128618597457614 0.00168339534065069 0.00169181256590188 0.00038278042872318 0.00037950980235865 0.000440036035735808 0.00168760395327628 0.000400775422272546 0.000915506834674041 0.000600434944643577 0.000619643561425386 0.000201774545767738 0.000197165500577118 0.000306956677987606 0.000610039253034482 0.000235298908110821 0.000385195046080285 0.000208222905271379 0.000205715532097754 7.29201601547593e-05 7.24259052931096e-05 0.000112487186671481 0.000206969218684566 8.59444173731165e-05 0.000134354337897696 7.42078383326019e-05 7.41740020186386e-05 2.79521317642563e-05 2.79946069932683e-05 4.34183499098055e-05 7.41909201756202e-05 3.31216962224434e-05 4.95493858037141e-05 2.50457626490312e-05 2.53788141899452e-05 6.76065986513379e-06 6.78704111527545e-06 9.32673894087264e-06 2.52122884194882e-05 7.62481330709396e-06 1.46598033520517e-05 0.00216418687329545 0.00218469701914227 0.00111642131377841 0.00112284868326116 0.00116081620471602 0.00217444194621886 0.00113336206725186 0.00154979401883866 0.00209188529949047 0.00211295488609821 0.000742440990476461 0.000744924756237689 0.000815519463732667 0.00210242009279434 0.000767628403482272 0.0013015450792071 0.00176546205336632 0.00177498457443762 0.000413921952188489 0.000411242140486185 0.000482458446629984 0.00177022331390197 0.000435874179768219 0.000969613833421718 0.000655920034166787 0.000672630860940526 0.000217843732833079 0.000212526122261614 0.000312654524600871 0.000664275447553657 0.000247674793231855 0.000414315054960576 0.000235138640702981 0.000230020718355715 8.48646491078042e-05 8.45356583460785e-05 0.000126359509094659 0.000232579679529348 9.85866055161804e-05 0.000152183835121447 7.46199446264332e-05 7.53536297831025e-05 2.89675189280013e-05 2.90241662130922e-05 4.42600546928378e-05 7.49867872047678e-05 3.40839132779771e-05 5.04450628486934e-05 2.36816050456728e-05 2.3927233299895e-05 5.61597483247955e-06 5.63783699196735e-06 7.75017542983841e-06 2.38044191727839e-05 6.3346624180951e-06 1.33225651199706e-05 0.0021658302962236 0.00218622480518338 0.00138985559642503 0.00139932662017524 0.00132488702050855 0.00217602755070349 0.00137135641236961 0.00169322486770316 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00230848459305876 0.00232964802045171 0.000476540865815722 0.00047798222545984 0.000488564058115036 0.00231906630675523 0.000481029049796866 0.00121624395258021 0.0012156218026823 0.0012426958594375 0.000404909550798848 0.00039367157950083 0.000661522126000237 0.0012291588310599 0.000486701085433305 0.000783684183683942 0.000609750174482967 0.000589934612608876 0.000232696160308643 0.000232137664335946 0.000342451515438691 0.000599842393545922 0.000269095113361093 0.000401394025435025 0.0409455792785659 0.0406706408175487 0.00716168336902591 0.00749175131036499 0.00707278003214188 0.0408081100480573 0.00724207157051093 0.0206684869615295 0.0831952210411532 0.0829398347680877 0.016466174292957 0.0156188764495641 0.0144068414088863 0.0830675279046205 0.0154972973838024 0.0425253895921297 0.00216419244304069 0.00218468731727959 0.00110936550280649 0.00111318589308027 0.00114372360616989 0.00217443988016014 0.00112209166735222 0.00154303095247539 0.00210321449530482 0.00212390078478114 0.000728055136542821 0.000732582194477767 0.000802154263732274 0.00211355764004298 0.000754263864917621 0.00129798137496776 0.00169696220147594 0.00170588633057598 0.000389912933998922 0.00038695709595392 0.000452989108961215 0.00170142426602596 0.000409953046304685 0.000926541534193197 0.000603981162561595 0.000621406273831004 0.000203004249876675 0.000198151734531348 0.000294085117697059 0.000612693718196299 0.000231747034035027 0.000384125707699536 0.000208254843160179 0.000204199185372252 7.26555173556901e-05 7.215869322061e-05 0.00010828705844382 0.000206227014266216 8.43670896733734e-05 0.00013311105951051 7.05907224512809e-05 7.08106136687679e-05 2.65921493754387e-05 2.66525254694431e-05 4.12459517530074e-05 7.07006680600244e-05 3.14968755326298e-05 4.71783925435876e-05 2.42752069566504e-05 2.45650410127113e-05 6.20834043498413e-06 6.23080660567643e-06 8.47562633378033e-06 2.44201239846809e-05 6.97159112481363e-06 1.39510042687605e-05 0.00406240638675357 0.00405283810702865 0.00332759681098228 0.00337277353261906 0.00258518576630183 0.00405762224689111 0.00309518536996772 0.00348016012073708 0.00383858843981912 0.00382711021138459 0.00228594982081537 0.00231194979878407 0.00222825732088064 0.00383284932560185 0.00227538564682669 0.00289837111833676 0.00301991798643112 0.0030340815800248 0.000882248823177575 0.00088187577523454 0.000931770268334022 0.00302699978322796 0.000898631622248712 0.00174997888664041 0.00131367798267646 0.0013376931175716 0.00036128717104554 0.000356957360963664 0.000649302274934808 0.00132568555012403 0.000455848935648004 0.000803783581438415 0.000487152043553947 0.000485327383786805 0.000148873993281074 0.0001494794067597 0.000213670880917959 0.000486239713670376 0.000170674760319578 0.000296900741659897 8.9437389278454e-05 8.89820957521455e-05 3.19625260230222e-05 3.19261421404641e-05 5.10591646488902e-05 8.92097425152998e-05 3.83159442707921e-05 5.86734635685952e-05 3.17905328900635e-05 3.19038270888674e-05 1.06441401599544e-05 1.06854901988062e-05 1.49574115688693e-05 3.18471799894655e-05 1.20956806425433e-05 1.99962803813122e-05 0.0021641120379111 0.00218459665385862 0.00110359626108982 0.00110283165882086 0.00113015492905147 0.00217435434588486 0.00111219428298739 0.00153705830814638 0.00208946249434828 0.00210992214741052 0.000721817002457493 0.000730656450389276 0.000805399912699237 0.0020996923208794 0.000752624455182002 0.00129145160146096 0.00164855019988689 0.00165713480511444 0.00038175750320903 0.000375137719116825 0.000428662207523478 0.00165284250250067 0.000395185809949778 0.000898248486970134 0.000566205821151466 0.000586004578737567 0.000196691192017151 0.000192680223595761 0.000294762270964802 0.000576105199944516 0.000228044562192571 0.000367268817293349 0.00019440173024138 0.000192272485003467 6.64330284388542e-05 6.5787523558038e-05 0.00010096645102344 0.000193337107622424 7.77290010067773e-05 0.000123972243653036 7.39756620846356e-05 7.36255590137502e-05 2.75688285274346e-05 2.76093273987746e-05 4.28981264897802e-05 7.38006105491929e-05 3.26920941386631e-05 4.91355007028751e-05 2.53436143329869e-05 2.56932876128175e-05 7.02664302710111e-06 7.0525993514419e-06 9.63020593779365e-06 2.55184509729022e-05 7.90314943877889e-06 1.49492700524282e-05 0.00216412853728998 0.00218463193427222 0.00110112967338392 0.00110457773131561 0.00114030825442112 0.0021743802357811 0.00111533855304021 0.00153895522613657 0.00209052909238287 0.00211111124504664 0.000721120802139469 0.000726669289478821 0.000799016372972394 0.00210082016871476 0.000748935488196895 0.00128968936040404 0.00168903412533443 0.00169767659503972 0.000385911454619234 0.000382741956745211 0.000446894656590974 0.00169335536018707 0.000405182689318473 0.000920451757665914 0.000600726855658746 0.000618982552105135 0.000201684696801482 0.000197063130692915 0.000298649482168204 0.00060985470388194 0.000232465769887534 0.000383421343485296 0.000205996409952102 0.000202778151399305 7.19202002067156e-05 7.14248641446954e-05 0.000108979570977076 0.000204387280675703 8.41082117761623e-05 0.000132219839335979 7.19228399549499e-05 7.20094511544525e-05 2.70781082119321e-05 2.71288267896718e-05 4.20171708722242e-05 7.19661455547012e-05 3.20747019579427e-05 4.80312793966461e-05 2.46385405719184e-05 2.49526380659729e-05 6.4885453703995e-06 6.51352187819421e-06 8.90740618939232e-06 2.47955893189456e-05 7.30315781266201e-06 1.43001304151755e-05
0.00725 0.00217718242145529 0.00217654257073182 0.0011142259521057 0.00112539476749131 0.00115604987498169 0.00217686249609355 0.0011318901981929 0.00154987911735316 0.0021216743391462 0.00212336241520262 0.000737431748770999 0.000751473000092812 0.000828154012057526 0.00212251837717441 0.000772352920307112 0.00131241910305403 0.0017576667556798 0.00176553557065011 0.000414089199763108 0.000416030976894542 0.000460479540757922 0.00176160116316495 0.00043019990580519 0.000962760408749095 0.000644161102232776 0.000655115910588267 0.000200704853946006 0.000193327113216544 0.000275479168987664 0.000649638506410522 0.000223170378716738 0.000393757629794251 0.000256648001400645 0.000248417071021631 7.75395422711421e-05 8.02145131251968e-05 0.000122894554378182 0.000252532536211138 9.35495365915068e-05 0.000157142736439359 8.50857986362904e-05 8.63047433376158e-05 3.14267673770431e-05 3.15793538958125e-05 5.23426243605003e-05 8.56952709869531e-05 3.84495818777853e-05 5.73478575214524e-05 3.45028840225885e-05 3.53828019824777e-05 1.07212236741779e-05 1.06411079103198e-05 1.64394880678651e-05 3.49428430025331e-05 1.26006065507876e-05 2.15375011314858e-05 0.00217725062914304 0.00217661213924385 0.00112849397334712 0.0011418173412371 0.00117011422487903 0.00217693138419344 0.00114680851315441 0.00155885766157003 0.0021286841369135 0.00213057433897395 0.000771013997795742 0.000782498324711886 0.000857672345710603 0.00212962923794372 0.00080372822273941 0.00133408862882114 0.0018112395885359 0.00181862686769645 0.000450295107807495 0.00045362774528582 0.000492614707081181 0.00181493322811617 0.000465512520058165 0.00100528080328137 0.000696328820278513 0.000707692701626327 0.00021321445484459 0.000207196243254145 0.00028683958610948 0.00070201076095242 0.000235750094736072 0.000422254361222611 0.000305073615772105 0.000294745115534938 9.41932188410267e-05 9.75380669889313e-05 0.000149363000089087 0.000299909365653521 0.000113698095306348 0.000188182603445218 8.64845339162613e-05 8.86346398391834e-05 3.27214850575561e-05 3.27678533016349e-05 5.41766064543588e-05 8.75595868777223e-05 3.98886482711833e-05 5.89570237137989e-05 3.16012570853673e-05 3.2417703941001e-05 8.93921080796882e-06 8.86924621854899e-06 1.36713647302674e-05 3.20094805131841e-05 1.04932739189284e-05 1.90997565566307e-05 0.00217865339890579 0.00217791690030466 0.00140176493445606 0.0014087393724312 0.00136009609244219 0.00217828514960522 0.00139020013310982 0.00170543413970798 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00230526147180207 0.00232663394781449 0.000495652614811227 0.000498084668065864 0.000535665858551888 0.00231594770980828 0.000509801047142993 0.00123225971220911 0.00128872816027551 0.00131993585442581 0.000368577996014493 0.000357342576014916 0.000567452539543516 0.00130433200735066 0.000431124370524308 0.000780407425254848 0.000789252640025864 0.000767476995146121 0.00024811343130797 0.000254733786712446 0.000414207613866077 0.000778364817585992 0.000305684943962164 0.000494756893411696 0.0511926556289863 0.0509794468732019 0.00905300964234907 0.00969769544848394 0.00869117317780438 0.0510860512510941 0.00914729275621247 0.0259227961541651 0.0450588104789935 0.0466087550210739 0.00791844174585078 0.00780809821929543 0.00780137545446387 0.0458337827500337 0.00784263847320336 0.0230390961839355 0.00217724188652178 0.00217659877181725 0.00112307373783867 0.00113300703737797 0.00115792643681374 0.00217692032916952 0.00113800240401012 0.00155356957407388 0.00214004692705084 0.0021418586109182 0.000755887263711596 0.000765386034451298 0.000836976117389428 0.00214095276898452 0.00078608313851744 0.00132803099070427 0.00177154424791673 0.00177921055047292 0.00042568898529133 0.000428557245630386 0.000475008909811719 0.00177537739919483 0.000443085046911145 0.000976001987824618 0.000647298795345719 0.000658773130331876 0.000201471339593505 0.000195273844431653 0.00026818787989194 0.000653035962838798 0.000221644354639033 0.000394200997918939 0.00026826243564239 0.000258388921677431 8.0477827357112e-05 8.30639685570236e-05 0.000125975735861066 0.00026332567865991 9.65058439250673e-05 0.000163233777819005 8.00414538030569e-05 8.1803752001148e-05 2.95085394293641e-05 2.95875204317745e-05 4.94600946731742e-05 8.09226029021024e-05 3.61853848447709e-05 5.40802720677035e-05 3.28949261404477e-05 3.37650176249996e-05 9.85010870058099e-06 9.77146707259224e-06 1.4998568887935e-05 3.33299718827237e-05 1.15400482203694e-05 2.02560176853111e-05 0.00322816683649833 0.00320932462514955 0.00247935257801255 0.00244389984130169 0.00207533802205621 0.00321874573082394 0.00233286348045682 0.00268721638060367 0.00410120026356733 0.00405539165380126 0.00270238577520856 0.00269389497583903 0.00261177372874794 0.00407829595868429 0.00266935149326518 0.00323292927943283 0.00305323098985118 0.00299884801129079 0.000931158115051445 0.000937872022393679 0.00108447331680668 0.00302603950057099 0.000984501151417268 0.00180111649107875 0.00140550171221918 0.00143107773287043 0.000387453731010325 0.000378993039971373 0.000555895732841518 0.00141828972254481 0.000440780834607738 0.000831784389782566 0.000654830555681182 0.00064080807762135 0.000186947403187274 0.000192952529613353 0.000274795450431286 0.000647819316651266 0.000218231794410638 0.000390066803306889 0.000109398581145196 0.000110046759958971 3.63658473009369e-05 3.6695605999352e-05 5.78976950849181e-05 0.000109722670552083 4.36530494617357e-05 7.00808978978748e-05 4.72127946230961e-05 4.79304763684512e-05 1.62001696954424e-05 1.61864636833763e-05 2.53041282094976e-05 4.75716354957736e-05 1.92302538627721e-05 3.05668065159727e-05 0.00217720718957576 0.00217655530345834 0.00112103932147637 0.00112814646833805 0.00115578326445898 0.00217688124651705 0.0011349896847578 0.0015517463094615 0.00212713669194457 0.00212908993287581 0.000735950256185209 0.000749826345933382 0.000823418700474712 0.00212811331241019 0.000769731767531101 0.00131308438548274 0.00174061164075562 0.00174935524017599 0.000409124955474595 0.000412134512576316 0.000468448054883258 0.00174498344046581 0.000429902507644723 0.000955934880773156 0.000616713474967604 0.000627554766686066 0.000199788659398866 0.000192807488848803 0.000265124098516041 0.000622134120826835 0.00021924008225457 0.000380397697683476 0.000234591130155138 0.000226428534355282 6.92013091953616e-05 7.13028768619215e-05 0.000106265467846228 0.00023050983225521 8.22565513011703e-05 0.000141557863682786 8.39430211717714e-05 8.49635821327217e-05 3.08573358106357e-05 3.10297835273259e-05 5.12465372891191e-05 8.44533016522465e-05 3.77112188756935e-05 5.64080519863147e-05 3.53332774076875e-05 3.62208228519028e-05 1.12537632723851e-05 1.11740001779286e-05 1.71414089600194e-05 3.57770501297952e-05 1.31897241367777e-05 2.22246545339847e-05 0.00217720058040711 0.00217655768903552 0.00111613882529997 0.0011265267326414 0.00115561544361636 0.00217687913472131 0.00113276033385258 0.00155040785420007 0.00212797895260344 0.00212980842524328 0.000744472481989438 0.000756289023188217 0.000831764768367312 0.00212889368892336 0.000777508757848322 0.00131806273027834 0.00176324758719889 0.00177094428776089 0.000419634124347061 0.000422191964477701 0.000468060409306808 0.00176709593747989 0.000436628832710523 0.000968815674618269 0.000644490002024785 0.000655457364361441 0.000200438671172765 0.000193688813499782 0.000270427651380097 0.000649973683193113 0.000221518378684214 0.000392900500487774 0.000260246467904154 0.000251191631840142 7.82033709830222e-05 8.081584398672e-05 0.000122932619678433 0.000255719049872148 9.3983944882725e-05 0.000158677986878494 8.18882537883919e-05 8.33697108660638e-05 3.02220276682906e-05 3.03383075407401e-05 5.04633099209699e-05 8.26289823272279e-05 3.70078817100002e-05 5.52563219568913e-05 3.3666580424449e-05 3.4540049471565e-05 1.02869914139531e-05 1.02072451720425e-05 1.57302608268974e-05 3.4103314948007e-05 1.20748324709643e-05 2.08862254617814e-05
0.0075 0.00218891310404547 0.00219010638360786 0.00113492451919762 0.00114490745443458 0.00117193395216921 0.00218950974382666 0.00115058864193381 0.00156615708269095 0.00215331779184893 0.00215484222069244 0.000780100200945657 0.000783522554737879 0.000859363270510037 0.00215408000627068 0.000807662008731191 0.00134622920774699 0.00183516066783451 0.00182644854355395 0.000434203355915095 0.000432552529593102 0.000495840799537779 0.00183080460569423 0.000454198895015325 0.00100484117928689 0.000728003174722913 0.000743786933088899 0.000200619028174983 0.000196231386734581 0.000249375911326604 0.000735895053905906 0.000215408775412056 0.000423603286809596 0.000335658511238434 0.000325312075765246 0.000114779487382201 0.000113735060744799 0.000156332080960422 0.00033048529350184 0.000128282209695807 0.00020916344321822 9.95273796407995e-05 0.000100864247153793 4.16893241084288e-05 4.15848961976238e-05 5.74945340066262e-05 0.000100195813397296 4.69229181042263e-05 6.82320762214542e-05 4.27668331619557e-05 4.28899263375954e-05 1.28108927207305e-05 1.28691339366504e-05 2.01454427585312e-05 4.28283797497755e-05 1.52751564719707e-05 2.62964457830926e-05 0.00218895514786021 0.0021901546656454 0.00114439688196185 0.00115804885398491 0.00118402241685361 0.0021895549067528 0.00116215605093345 0.00157311559326119 0.00215988344582514 0.00216137641138082 0.000806272728088188 0.000810257714334025 0.0008922666439554 0.00216062992860298 0.000836265695459204 0.00136601138871671 0.00188413155402912 0.0018752512532787 0.00047990325947527 0.000479243245558658 0.000546438413678158 0.00187969140365391 0.000501861639570695 0.00105299354520398 0.000778971076249593 0.000791786940188242 0.000218089699280882 0.000211086993054034 0.000264187358071864 0.000785379008218917 0.000231121350135593 0.000452824413368923 0.00039193209302562 0.000381226271801756 0.000136235647051366 0.000135299142766168 0.000184728340782141 0.000386579182413688 0.000152087710199892 0.00024588429908541 9.83385324153677e-05 0.000100967709116795 4.11100952349528e-05 4.09474746842167e-05 5.64501494855073e-05 9.96531207660813e-05 4.6169239801559e-05 6.75627921873679e-05 4.03000276812727e-05 4.02432701254563e-05 1.141600442135e-05 1.14718469047527e-05 1.73631111546147e-05 4.02716489033645e-05 1.34169874935724e-05 2.41588520574893e-05 0.00219060565504608 0.00219166728653634 0.00150430349240587 0.00147825526846146 0.00143477373714579 0.00219113647079121 0.00147244416600437 0.00175992108791911 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00213238174898522 0.00213156633660522 0.000529755400297727 0.000528955464743603 0.000561607959253269 0.00213197404279522 0.000540106274764866 0.00117685338197701 0.00141911264148427 0.00142703159488763 0.000348501069592414 0.000346288941862911 0.00036383403490235 0.00142307211818595 0.000352874682119225 0.000780953656545915 0.000953560748318004 0.000943384527130272 0.000335434157595725 0.000336574981713316 0.000486275301201465 0.000948472637724138 0.000386094813503502 0.000611045943191756 0.0390117333653309 0.0386954769340937 0.0075606987937403 0.00754638037123728 0.00647981047013704 0.0388536051497123 0.00719562987837154 0.0198588199869079 0.082258193000925 0.0828457048831116 0.0150835721960481 0.0161451979740958 0.0141147370680749 0.0825519489420183 0.0151145024127396 0.0420894810244511 0.00218892599980247 0.00219011772766996 0.00113731946130988 0.00114913672425698 0.00116864651828017 0.00218952186373622 0.00115170090128234 0.00156682928626389 0.0021701845557095 0.00217154534247897 0.000795015858872442 0.000797989456971548 0.000870739299709092 0.00217086494909424 0.000821248205184361 0.00136109490274831 0.0018505916560161 0.00184213493084895 0.000444054771517664 0.000441362453643437 0.000509848750419178 0.00184636329343253 0.00046508865852676 0.00101759851248907 0.00073926155860569 0.000754562812904493 0.000203798987603084 0.000200229837966625 0.000248632582231261 0.000746912185755091 0.000217553802600323 0.00042929715586223 0.000351225382273898 0.000340960813188526 0.000120684551527091 0.000119571053144264 0.000162250901038417 0.000346093097731212 0.000134168835236591 0.000218938540234439 9.14206972544593e-05 9.35830759922e-05 3.80671913355718e-05 3.79365422332332e-05 5.2001956630285e-05 9.25018866233296e-05 4.26685633996967e-05 6.26018926891499e-05 4.09627499740894e-05 4.10134631402751e-05 1.18805935684008e-05 1.19305172012549e-05 1.84067774351013e-05 4.09881065571823e-05 1.40726294015856e-05 2.48388202638243e-05 0.00587046246651452 0.0057702747387548 0.00553644749467654 0.0054522904710151 0.00428258735897095 0.00582036860263466 0.00509044177488753 0.00538241250598638 0.00405010303137022 0.00401424774935675 0.00278642147236785 0.00277502801736226 0.00246035108866403 0.00403217539036348 0.00267393352613138 0.00321723027182422 0.00388957852302983 0.00396412663463722 0.00154327672091613 0.00154752796361871 0.00161005625416145 0.00392685257883353 0.00156695364623209 0.00251091321927267 0.00187856404165668 0.0018269837332403 0.000446416497516284 0.000448783328024087 0.000609237525264868 0.00185277388744849 0.00050147911693508 0.00104199702514045 0.000880583983602571 0.000842363808136924 0.000294431443962562 0.000295906216506233 0.000416063493377009 0.000861473895869747 0.000335467051281935 0.00054586978911706 0.000130869671858715 0.000130921724221192 4.44691528585207e-05 4.4559034725506e-05 6.11427346359634e-05 0.000130895698039954 5.005697407333e-05 8.23924636599794e-05 5.79772465272624e-05 5.79581198270242e-05 1.90792511748887e-05 1.91620443707345e-05 3.01771900426673e-05 5.79676831771433e-05 2.28061618627635e-05 3.68707703885154e-05 0.0021889235942977 0.00219010635502656 0.00113897401138269 0.00114776950527508 0.00116774739575041 0.00218951497466213 0.00115149697080273 0.00156670417234649 0.00215892792665872 0.00216058491140898 0.000783186547046461 0.000785653858884445 0.000853985241472318 0.00215975641903385 0.000807608549134408 0.00134846769709419 0.00181320092208939 0.00180502046274661 0.000433265306101248 0.000427538025077464 0.000483039215245783 0.001809110692418 0.000447947515474832 0.000992412786252099 0.000710573189919645 0.000728223564881988 0.000202397191047866 0.000199774399172838 0.000245061096774218 0.000719398377400816 0.000215744228998307 0.000417205888359311 0.000311517461757547 0.000300912133727954 0.000106477886574449 0.000105221445522939 0.000141781018218558 0.00030621479774275 0.000117826783438648 0.000193181989160289 9.86365173454927e-05 9.97556700174424e-05 4.1372127464605e-05 4.1315288252232e-05 5.67318677718009e-05 9.91960936814675e-05 4.64730944962127e-05 6.75622941703146e-05 4.36969052369797e-05 4.38392442542318e-05 1.34175228302462e-05 1.34752793856177e-05 2.10354902026091e-05 4.37680747456057e-05 1.59760974728244e-05 2.70928883819369e-05 0.00218890954588504 0.0021901012390944 0.00113315485505223 0.00114426048237013 0.00116899482243862 0.00218950539248972 0.00114880338662033 0.00156508418896808 0.00215953532277481 0.00216103067333673 0.000785346850271195 0.000788334374925349 0.000864281503881698 0.00216028299805577 0.000812654243026081 0.00135170574503796 0.00184201363739468 0.00183337266630556 0.00043853905060772 0.000436478904267824 0.000503021712416693 0.00183769315185012 0.000459346555764079 0.00101068519419849 0.00073286302811788 0.000748258256799024 0.000201729434266399 0.000197766528437007 0.00024823508478425 0.000740560642458452 0.000215910349162552 0.000425770466480912 0.000340891613986663 0.000330588707640646 0.000116763723391948 0.000115680866107127 0.000157585007544376 0.000335740160813654 0.00013000986568115 0.000212301983734152 9.47119335011498e-05 9.64375774263838e-05 3.96187991747385e-05 3.95033756734546e-05 5.43123223055494e-05 9.55747554637668e-05 4.44781657179142e-05 6.49168016162552e-05 4.17729140507455e-05 4.18665775496228e-05 1.23159528552992e-05 1.23698979628653e-05 1.92551074661312e-05 4.18197458001842e-05 1.46469860947652e-05 2.55160899769328e-05
0.00775 0.00216933417884565 0.00218326449636878 0.00113917179033367 0.00115809591552475 0.0011801126883039 0.00217629933760722 0.00115912679805411 0.00156599581387535 0.00214925072071132 0.00216254454071957 0.000809272918981982 0.000818372909606501 0.000890318491499571 0.00215589763071545 0.000839321440029351 0.00136595191630379 0.00184744348765418 0.00187242713754056 0.000460573921731092 0.00046984113934159 0.000522473770025217 0.00185993531259737 0.000484296277032633 0.00103455189125853 0.000859235429437232 0.000857178853459015 0.000232037518192466 0.000224030306926953 0.00026260038386465 0.000858207141448124 0.000239556069661356 0.000487016498376063 0.00036569724173529 0.000362175422909479 0.000124946957372373 0.000126589139151609 0.000187834927254251 0.000363936332322384 0.000146457007926078 0.0002334487376846 0.000146422349601722 0.000153251649994428 6.15625532837783e-05 6.16611914383052e-05 9.43862694227324e-05 0.000149836999798075 7.25366713816053e-05 0.000103456802748193 5.11982502435968e-05 5.10791525553995e-05 1.33339461284825e-05 1.35965821020518e-05 2.2897005780914e-05 5.11387013994981e-05 1.66091780038161e-05 3.04209873620889e-05 0.00216935727573085 0.00218329975106748 0.00114530072666039 0.00116808862967603 0.00118821499690378 0.00217632851339916 0.00116720145108007 0.00157085227600771 0.00215448003967125 0.00216779982529194 0.000833946409267317 0.000844913014411566 0.000911963321545921 0.0021611399324816 0.000863607581741601 0.0013826205220376 0.00188202672996517 0.00190852567224757 0.000489766035041493 0.000499061507716142 0.000566199479954409 0.00189527620110637 0.000518342340904015 0.00106911588498496 0.000948260792263229 0.000947224161730979 0.000255784602426164 0.000250709797520495 0.000277399416009035 0.000947742476997104 0.000261297938651898 0.00053587575398998 0.000426719359220477 0.000426219909658136 0.000144604770219309 0.000146494975634628 0.000222031596248056 0.000426469634439307 0.000171043780700664 0.000273214122196121 0.000144192643351651 0.000151954262683045 6.13172350187402e-05 6.12456080212101e-05 9.16438982472735e-05 0.000148073453017348 7.14022470957413e-05 0.000102070729464384 5.16086847710542e-05 5.14779261278631e-05 1.37040368199706e-05 1.39641718170061e-05 2.2305936870653e-05 5.15433054494586e-05 1.66580485025432e-05 3.06121512813094e-05 0.00217125103408313 0.0021850192128198 0.00153455441460997 0.00150735387065347 0.0014950412794625 0.00217813512345147 0.00151231652157531 0.00177864396232577 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00151625909281533 0.00156139740681517 0.000369590213561326 0.000352284854768726 0.000400848016980924 0.00153882824981525 0.000374241028436992 0.000840075916988296 0.00102506144878696 0.00102677828650858 0.000333640972037572 0.000337210911967935 0.000527518741598052 0.00102591986764777 0.000399456875201187 0.000650042072179819 0.186907803509344 0.18985881687657 0.0304693871328763 0.0319598197914387 0.0322285375174527 0.188383310192957 0.0315525814805893 0.0942848729655363 0.0478806091573429 0.0489160722182767 0.00843569373979917 0.00921938831954489 0.0086405009667285 0.0483983406878098 0.00876519434202419 0.0246184528803384 0.0021693380778948 0.00218327234509216 0.00113900578588788 0.00116077402316058 0.00117749310587535 0.00217630521149348 0.00115909097164127 0.00156597666758215 0.00216336547356698 0.002176805427833 0.00082013563765086 0.0008283901779445 0.000894793579632244 0.00217008545069999 0.000847773131742535 0.00137669805932552 0.00185654777531562 0.00188209319485926 0.000465864699348231 0.000473228976380965 0.000530500584488678 0.00186932048508744 0.000489864753405958 0.00104164704607855 0.000878307829313768 0.000876371670622628 0.000235366322631725 0.000228641604686399 0.000263109617441172 0.000877339749968198 0.000242372514919766 0.000496359408939139 0.000382112569493745 0.00038145988603735 0.000129667036184449 0.000130937929430341 0.000196515654141746 0.000381786227765548 0.000152373539918845 0.000244138615057526 0.000134521539904029 0.000141578106490719 5.66575965889873e-05 5.66519086914772e-05 8.54645114866699e-05 0.000138049823197374 6.62580055890448e-05 9.49747326323765e-05 5.04225028882105e-05 5.03098794852713e-05 1.30483430237119e-05 1.33013646535963e-05 2.18906688664331e-05 5.03661911867409e-05 1.60801255145804e-05 2.97945517834446e-05 0.00478671500361231 0.00485063025934023 0.00501010993108608 0.00522331092958421 0.00405950513590724 0.00481867263147627 0.00476430866552584 0.00478605425190601 0.00370194475524926 0.0037096297826288 0.0022564796681946 0.00233788311357794 0.00220089100995807 0.00370578726893903 0.00226508459724354 0.00284136566592173 0.00267516259779198 0.00269964002558246 0.000995661141223586 0.00101076520672922 0.00128301113356211 0.00268740131168722 0.00109647916050497 0.00173284802097787 0.00208286208597346 0.00212356966672775 0.000608422746652514 0.000614597331763373 0.000793793611447788 0.00210321587635061 0.000672271229954558 0.00124464908851298 0.00104972155488299 0.00103979906836 0.000339765230078507 0.000346433285717863 0.000497845871354412 0.00104476031162149 0.000394681462383594 0.000654713002078753 0.000182079904212234 0.00018723411361122 6.18098750723814e-05 6.23131446765742e-05 9.57587682631154e-05 0.000184657008911727 7.3293929337357e-05 0.000117839161167105 6.11895838125679e-05 6.21275295468843e-05 1.67202263433758e-05 1.68992062472258e-05 2.9924753084613e-05 6.16585566797261e-05 2.11813952250715e-05 3.73722598069334e-05 0.00216935070719335 0.00218327154706856 0.00114260813540243 0.00116096766818224 0.00118021307268786 0.00217631112713095 0.00116126295875751 0.00156728222610689 0.00215448402392233 0.00216812422358155 0.000807674723557176 0.000814715187085269 0.000888719040774229 0.00216130412375194 0.000837036317138891 0.00136674343978411 0.00183067733720499 0.00185491043622066 0.000479384738217844 0.000488373382608422 0.00053306223434248 0.00184279388671282 0.000500273451722915 0.00103728162571888 0.000816898668843126 0.00081401103087066 0.000230603966541972 0.00022192754084556 0.000263089567499073 0.000815454849856893 0.000238540358295535 0.000469306154920078 0.000341371597640304 0.000337895936684124 0.000118535896330665 0.000119745056287515 0.000173443334515318 0.000339633767162214 0.000137241429044499 0.000218198364291585 0.000143781670809002 0.000150304706597682 6.00104559569789e-05 6.01591382647174e-05 9.24498364826577e-05 0.000147043188703342 7.0873143568118e-05 0.000101341161622207 5.17685712598768e-05 5.16724865704919e-05 1.36756008040738e-05 1.39299851859974e-05 2.36253554187995e-05 5.17205289151843e-05 1.70769804696236e-05 3.09343998478479e-05 0.00216932780741028 0.00218325836543596 0.00113650462051687 0.00115663230187178 0.00117739603498376 0.00217629308642312 0.00115684431912414 0.00156462382604373 0.00215449992497485 0.00216789868493077 0.000812846836147117 0.000821248207018414 0.000891734699371353 0.00216119930495281 0.000841943247512295 0.0013696456704885 0.0018505857537718 0.00187574798725658 0.00046230964063896 0.000470636432786341 0.0005257738871027 0.00186316687051419 0.000486239986842667 0.00103701074031128 0.000868149067617365 0.000866173365778831 0.000233086124598861 0.000225782064122292 0.000262208974859135 0.000867161216698098 0.000240359054526763 0.000491079919395297 0.000371604940129054 0.000369500292589939 0.000126455201235551 0.000127908453907298 0.000190669655078482 0.000370552616359496 0.000148344436740443 0.000237227708588065 0.000139624817891543 0.000146519202410377 5.88006602899085e-05 5.8844893884307e-05 8.9396349169147e-05 0.00014307201015096 6.90139677811208e-05 9.86371847290565e-05 5.06224879718255e-05 5.05040809568709e-05 1.31127434868013e-05 1.33707543282918e-05 2.22809436671848e-05 5.05632844643482e-05 1.6254813827426e-05 2.99782020821949e-05
0.008 0.002182573022877 0.00216686627896235 0.00115326152668948 0.00116776486009569 0.00118293422760607 0.00217471965091967 0.00116798687146375 0.00157067998324612 0.00217470107949528 0.00215823365531009 0.000835617809237361 0.000841620611692323 0.000918808287748519 0.00216646736740268 0.000865348902892734 0.00138579628869671 0.00188871048410349 0.00187563915400772 0.000487362138882978 0.000487435611908115 0.000549359347077337 0.00188217481905561 0.000508052365956143 0.00105770134719593 0.00101951671980747 0.00101639133712463 0.000239768784949511 0.000234550385796179 0.000274724244103922 0.00101795402846605 0.000249681138283204 0.000556990294356342 0.000461746586291004 0.000437804792541797 0.000165361216917635 0.000165697829986354 0.000250810651408108 0.000449775689416401 0.000193956566104032 0.00029628421542898 0.000214535240244557 0.000216932577162316 9.17738239402268e-05 9.17964417234075e-05 0.000133903444616714 0.000215733908703436 0.000105824570093449 0.000149788305537444 5.22266312406306e-05 5.06637621670884e-05 1.20248789058214e-05 1.20613148844309e-05 2.09088849018914e-05 5.14451967038595e-05 1.49983595640479e-05 2.95770944199725e-05 0.00218259920919144 0.00216688555499954 0.00116203046079953 0.00117835643924943 0.00118477444899065 0.00217474238209549 0.0011750537830132 0.00157492922264612 0.0021783505483472 0.00216222768323441 0.000857409040723254 0.000868045510414024 0.00094018927320725 0.0021702891157908 0.000888547941448176 0.00140124441118523 0.00190540126122427 0.00189132652593279 0.000524227467652774 0.000522526121828324 0.000584092551220725 0.00189836389357853 0.000543615380233941 0.00108551478557178 0.00108907035624266 0.00108237187991842 0.000268938628266544 0.000266261640219788 0.000277043443900594 0.00108572111808054 0.000270747904128975 0.000596737189709602 0.000517089514064036 0.000490490792980877 0.000183382175607581 0.000183776237390514 0.000276078341118478 0.000503790153522457 0.000214412251372191 0.000330163412232297 0.000215282279704702 0.000218909969878628 9.41935087658892e-05 9.41885422540598e-05 0.000133387106200166 0.000217096124791665 0.000107256385740038 0.000151192281360689 5.58223497958783e-05 5.42166614411443e-05 1.41979377923564e-05 1.42588863048034e-05 2.33032144148924e-05 5.50195056185113e-05 1.72533461706841e-05 3.2359809949815e-05 0.00218450410075865 0.00216850873639191 0.0015474852305627 0.00155147599139412 0.00147817261964047 0.00217650641857528 0.00152571128053243 0.00178602933574957 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00172902066329882 0.0017037310759679 0.000422300298101673 0.000418726624195958 0.000448527894231335 0.00171637586963336 0.000429851605509655 0.000944461311159138 0.00113691323236078 0.00108822789359628 0.000372251835296244 0.000372160832570761 0.000580622284156917 0.00111257056297853 0.000441678317341307 0.000710035215596197 0.0567526023876925 0.0565021856350135 0.0102145562021123 0.0104184321704364 0.00920192709509917 0.056627394011353 0.00994497182254927 0.0286179406980708 0.0853604354245972 0.0838382783537351 0.0152320254553447 0.0159388985166345 0.0142968334124308 0.0845993568891662 0.0151559191281367 0.0429332942325485 0.00218258658626543 0.00216686819021998 0.00115607458603987 0.00117263095797744 0.00117985192984019 0.0021747273882427 0.0011695191579525 0.00157160245006858 0.00218523155133485 0.00216929327010344 0.000842890706545362 0.00085330444793704 0.000921406953910684 0.00217726241071915 0.000872534036131028 0.00139442538596628 0.00190037042074436 0.0018866587425341 0.000492633309944298 0.000492494045390936 0.000562424462293791 0.00189351458163923 0.000515850605876342 0.0010669161961815 0.00102911655659519 0.00102621706409082 0.000246291950374272 0.000242337701486893 0.000269707039004113 0.00102766681034301 0.000252778896955093 0.000562734062310259 0.000472704976473921 0.000449822047811856 0.000167806478258947 0.000167504683698037 0.00025442098311145 0.000461263512142889 0.000196577381689478 0.000302451833870842 0.000199638224107928 0.000202742758105043 8.58082026476714e-05 8.58091422185507e-05 0.000123887133923201 0.000201190491106486 9.85014929298077e-05 0.000139577092200479 5.30849158989629e-05 5.14812817287328e-05 1.26707696357406e-05 1.27281339746739e-05 2.15912899811438e-05 5.22830988138478e-05 1.56633978638528e-05 3.03112782438508e-05 0.00548945989113788 0.00539380437462948 0.00679967231495503 0.00686020884103081 0.00518578666866853 0.00544163213288368 0.00628188927488479 0.00594578641808435 0.00349177770923267 0.00345422486687763 0.00219102436059861 0.00221713790299785 0.00200242455242938 0.00347300128805515 0.00213686227200861 0.00267131787842723 0.00370317089315875 0.0036428761890686 0.00172830110952803 0.00173425219957673 0.00168769295159092 0.00367302354111368 0.00171674875356523 0.00249925866858461 0.00201688360403227 0.00200037214918188 0.000574345744099307 0.000573722782986392 0.000627495889746997 0.00200862787660708 0.000591854805610899 0.00115856403400937 0.00130449722553422 0.00126843336228665 0.000432577654571687 0.000438120668315925 0.000679863298847145 0.00128646529391043 0.000516853873911586 0.000824698441911125 0.000277185494447187 0.000278638811174097 9.1325889278841e-05 9.16168502915211e-05 0.000125488145069335 0.000277912152810642 0.000102810294879899 0.000172851038052196 5.82569055483916e-05 5.79090799754782e-05 1.52033707056116e-05 1.52222367114374e-05 2.3163280259126e-05 5.80829927619349e-05 1.7862962558725e-05 3.3950974640009e-05 0.00218258585198789 0.00216687133520153 0.00115631231348371 0.00117091818093756 0.00118548559491124 0.00217472859359471 0.00117090536311084 0.00157243465530438 0.00217913892103812 0.00216314698506752 0.000834748674604891 0.000840190188646166 0.000912897065228093 0.00217114295305282 0.000862611976159717 0.00138602436691696 0.00188245782161511 0.00186988903366098 0.000494811584409358 0.000497072870157765 0.000576381386999358 0.00187617342763804 0.00052275528052216 0.00106412253936851 0.000996565452023556 0.000995694568368179 0.000236257044734411 0.000229340732472721 0.000286554922347281 0.000996130010195867 0.000250717566518138 0.00054888254398923 0.000440067533471289 0.000419338884719091 0.000160054299495851 0.00015983761587139 0.000241765820720448 0.00042970320909519 0.000187219245362563 0.000284212830855614 0.000207416640304056 0.000209520754090994 8.73446538104883e-05 8.7379108778097e-05 0.000128987433662623 0.000208468697197525 0.000101237065417069 0.000144129718129252 5.2095871218227e-05 5.05498866650729e-05 1.1902819502493e-05 1.19402568843974e-05 2.1030360388053e-05 5.132287894165e-05 1.49578122583145e-05 2.95038389316487e-05 0.00218257031512493 0.00216685662829819 0.00115176224533309 0.00116711870207726 0.00117998678564449 0.00217471347171156 0.00116628924435162 0.00156965893529559 0.00217872341026304 0.002162598112865 0.000837209390339778 0.000845297088261941 0.000919359624632092 0.00217066076156402 0.000867288701077937 0.00138863752527237 0.00189270294417742 0.001879300475232 0.000489172787492316 0.000489226622154464 0.000555247035467001 0.00188600170970471 0.000511215481704594 0.00106112997290464 0.00102346437392403 0.0010202353775874 0.000242557500802493 0.0002379061842863 0.000271434425922105 0.00102184987575572 0.0002506327036703 0.000559119572504466 0.000464148411891643 0.000440880289267757 0.000165425168482529 0.000165446119049727 0.000250485115590771 0.0004525143505797 0.000193785467707675 0.000297277020856485 0.000205861724004516 0.000208599005307875 8.83174193886267e-05 8.83286422160437e-05 0.000128195804543476 0.000207230364656196 0.000101613955382715 0.000143860519092107 5.23858121822929e-05 5.080610393959e-05 1.22281126909964e-05 1.22750817083317e-05 2.1061993464602e-05 5.15959580609415e-05 1.51883959546434e-05 2.97514207971626e-05
0.00825 0.00218546277862246 0.00218725845085948 0.00116499891728481 0.00117725151274867 0.00119600774687518 0.00218636061474097 0.00117941939230289 0.00158219588127812 0.00218423869573804 0.00218575851623958 0.000867508353296291 0.000875378963498338 0.000942247034622978 0.00218499860598881 0.000895044783805869 0.00141102631267904 0.00189819525909194 0.00189602397561328 0.000533428292647398 0.000531731721494967 0.000593667530240525 0.00189710961735261 0.000552942514794296 0.00109060935581762 0.00115205449230689 0.00115081669098658 0.000269125702428237 0.000259090584527935 0.000290092341941324 0.00115143559164674 0.000272769542965832 0.000624235962438194 0.000540894644642272 0.000532059563730138 0.00019952637924446 0.000202189839689298 0.00028830421215694 0.000536477104186205 0.000230006810363566 0.000352594927892622 0.000246277902458158 0.000250523075284772 9.33357403823726e-05 9.37054911191143e-05 0.000163883288700466 0.000248400488871465 0.000116974840067318 0.000169545099588977 4.7971025296273e-05 4.70673401580699e-05 1.27572831999694e-05 1.29293039098645e-05 1.63929457947307e-05 4.75191827271715e-05 1.40265109681882e-05 2.74235796717815e-05 0.00218548125398175 0.00218726879451217 0.00117043202469453 0.00118357751475106 0.00119917654017108 0.00218637502424696 0.00118439535987222 0.00158518722562212 0.0021866129324063 0.00218840546453385 0.000886557758257525 0.000898150613139919 0.000964250118636365 0.00218750919847008 0.000916319496677936 0.00142479537739479 0.00191060699493155 0.00190799840510974 0.000577056189148905 0.000580510411399758 0.000642153278333619 0.00190930270002065 0.000599906626294094 0.00112366505578471 0.00121751160265018 0.00121601935034562 0.000290490213909312 0.000279244415705774 0.000316904300161199 0.0012167654764979 0.000295546309925428 0.000664033976554418 0.000612153034844241 0.000604174779862715 0.000234894450460705 0.000238002155236198 0.000324379267906405 0.000608163907353478 0.000265758624534436 0.000402720737662053 0.000263206355426818 0.000268112013558028 0.000102948073226735 0.000103376553364872 0.000174739126015223 0.000265659184492423 0.000127021250868943 0.000182476424318335 5.15109943261934e-05 5.05517395852515e-05 1.40116758921933e-05 1.42644706549833e-05 1.97681714848283e-05 5.10313669557225e-05 1.60147726773349e-05 3.002141038869e-05 0.00218703462520234 0.00218875001654424 0.00148409071741451 0.00150866299714087 0.00146341109460165 0.00218789232087329 0.00148538826971901 0.00176638989018072 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00201747767349434 0.00202790068067546 0.000460569379358012 0.000453355332613309 0.0005383486031188 0.0020226891770849 0.000484091105030041 0.00109953033385198 0.00130356132360904 0.00129392399303149 0.000500826051473137 0.000508547974083706 0.000681844563330193 0.00129874265832026 0.000563739529629012 0.000857740781105513 0.0594999236064234 0.0606747061157534 0.0103634811552976 0.0105681577788286 0.00997288209290191 0.0600873148610884 0.0103015070090094 0.030215830149841 0.0650590584520259 0.065794922095911 0.012252640305687 0.0118993533550917 0.0122597621510605 0.0654269902739684 0.0121372519372797 0.0334531472719552 0.00218547626150073 0.00218725869003824 0.00116747567018934 0.00118236223113233 0.00119283868855881 0.00218636747576948 0.00118089219662683 0.00158308230828389 0.00219171764819361 0.00219371657263346 0.000871368541638276 0.0008823196810229 0.000944016802471009 0.00219271711041353 0.000899235008377395 0.00141662784919185 0.00191713984419477 0.00191535679170833 0.000537018694687287 0.000536738118740247 0.000600328055582267 0.00191624831795155 0.000558028289669934 0.00110131630098258 0.00116602425676437 0.00116433515775063 0.000277393974958893 0.000266659362834456 0.000297265899470146 0.0011651797072575 0.000280439745754498 0.000634335730355699 0.000547855869454027 0.000541292811916314 0.00020374149712982 0.000206172420051254 0.00028916281933624 0.000544574340685171 0.000233025578839105 0.000357645083577531 0.000237126329094033 0.000241721270577091 9.04912822942057e-05 9.08118056866922e-05 0.000156779183373811 0.000239423799835562 0.00011269409045157 0.000163385974205167 4.81698384271627e-05 4.72064835211846e-05 1.22503935986074e-05 1.24493522906881e-05 1.71587569432962e-05 4.76881609741736e-05 1.39528342775306e-05 2.74469649561878e-05 0.0057648765324249 0.00573986895131026 0.0104540363486423 0.010943527758972 0.00845587298702598 0.00575237274186758 0.00995114569821344 0.0082716365156751 0.00313543973705425 0.00315218277011607 0.00199564102306481 0.00200540469085816 0.00188078617244922 0.00314381125358516 0.00196061062879073 0.0024338908787085 0.00382526414595911 0.00382905633413031 0.00187278363039916 0.00184800900634509 0.00220382459807723 0.00382716024004471 0.00197487241160716 0.00271578754298218 0.00229607027359973 0.00226213572154735 0.000708579674421263 0.000706774724665484 0.000723091333958802 0.00227910299757354 0.000712815244348516 0.00133933034563853 0.00139861250964775 0.00141713857484318 0.000454671128515918 0.000456852194085639 0.000634877043068715 0.00140787554224546 0.000515466788556757 0.00087243029003224 0.000451100751252404 0.000453976862271249 0.000135645694399778 0.000136551827177827 0.000214669015272899 0.000452538806761827 0.000162288845616835 0.000278388830074831 7.49263880730711e-05 7.58123967049988e-05 2.55641400915729e-05 2.55556374422648e-05 3.33793967230153e-05 7.5369392389035e-05 2.8166391418951e-05 4.70475918069846e-05 0.00218547337788223 0.00218726056313976 0.00116798224786529 0.00118181899366983 0.00119596222015237 0.002186366970511 0.00118192115389583 0.0015836994805419 0.00218787696383627 0.00218971733374898 0.000864798134898435 0.000871070234773776 0.000935802104147588 0.00218879714879262 0.0008905568246066 0.00140985295428101 0.00189716559860575 0.00189580028576248 0.000533696147148905 0.000529056784022604 0.000599337382136979 0.00189648294218412 0.000554030104436163 0.00109101123953534 0.00113342572719617 0.00113247410930628 0.000266614770227611 0.00025821535785836 0.000290307070815312 0.00113294991825122 0.000271712399633761 0.000616207407080746 0.000502592304488246 0.000494930913458639 0.000179459467599369 0.000181536666586837 0.000266496150212647 0.000498761608973442 0.000209164094799618 0.000325003100469147 0.000231129104229271 0.000235125991713621 8.55445960241446e-05 8.57969878623058e-05 0.000152332234949775 0.000233127547971446 0.000107891272945408 0.000157985782955823 4.77324022666411e-05 4.68008046089701e-05 1.25725861548107e-05 1.27154010720759e-05 1.6112093986336e-05 4.72666034378056e-05 1.38000270710742e-05 2.71866576177667e-05 0.00218546084903544 0.00218724876887828 0.00116377011689977 0.00117674380836119 0.00119292253137579 0.00218635480895686 0.00117781215221225 0.00158122921491009 0.00218719976180054 0.00218897673607389 0.000867332275371533 0.000876567748887951 0.000942223908995743 0.00218808824893722 0.000895374644418409 0.00141246008622593 0.00190554132118858 0.00190353837803579 0.000534217615036118 0.000533229483264863 0.000596219972296903 0.00190453984961218 0.000554555690199294 0.00109454935396445 0.00115814640536946 0.0011566710948919 0.00027270406215212 0.000262245578749218 0.000293256461747467 0.00115740875013068 0.000276068700882935 0.000628604720582032 0.000540946269797068 0.000533267858887318 0.000200363283718363 0.000202891298087351 0.000286410100130633 0.000537107064342193 0.000229888227312115 0.000352775762124146 0.000240174441253207 0.000244594018449644 9.13571103304061e-05 9.17025246134196e-05 0.00015936338513883 0.000242384229851425 0.000114141006694218 0.000165438295957101 4.76820576814481e-05 4.67464225711623e-05 1.23354761634212e-05 1.2519971286994e-05 1.6468954549338e-05 4.72142401263052e-05 1.37748006665844e-05 2.71505764504727e-05
0.0085 0.00219901048094104 0.00218206928291188 0.00117930284686784 0.00118635855986984 0.00120050506254716 0.00219053988192646 0.00118872215642828 0.00158944924662755 0.00220074583338874 0.00218374422293207 0.000883241078334796 0.000891643573153057 0.000956526779198495 0.00219224502816041 0.000910470476895449 0.00142318029740143 0.00192645892825739 0.00190891181717666 0.000546758576448241 0.000551030821008805 0.000628760712346478 0.00191768537271702 0.000575516703267841 0.00111238417104751 0.00129221519201258 0.00127709350684686 0.000278747728855351 0.000273116764893376 0.000296331490767117 0.00128465434942972 0.000282731994838615 0.000683500936675057 0.000583611420186804 0.000572729480152907 0.000204005852383983 0.00020112253782684 0.000320479959451473 0.000578170450169855 0.000241869449887432 0.000376389850000401 0.000264571916686144 0.000268601188045051 9.1653231401867e-05 9.2063203044865e-05 0.000168408808583197 0.000266586552365597 0.000117375081009976 0.000177059669552225 7.2131493100868e-05 7.04045457347044e-05 2.47630841324361e-05 2.50507856287922e-05 2.93172487807567e-05 7.12680194177862e-05 2.6377039513995e-05 4.43334314755115e-05 0.00219903992218953 0.00218209273073501 0.00118982936813212 0.00119730732553385 0.0012031605474646 0.00219056632646227 0.00119676574704352 0.00159428597881102 0.00220222178794289 0.00218529879416749 0.000901822160795881 0.000913021271428828 0.000973593523972526 0.00219376029105519 0.000929478985399078 0.00143519150766152 0.00193460394008648 0.00191828090048309 0.000587319294569501 0.000593794264891154 0.000668363055467803 0.00192644242028479 0.000616492204976152 0.00114047229109961 0.00138154143832254 0.00136561774615011 0.000305192254676279 0.000300367172791251 0.000329254115707913 0.00137357959223632 0.000311604514391814 0.000736394545529618 0.000661794376123978 0.000647584897111037 0.000240042184594118 0.000237961703466218 0.000373189791869939 0.000654689636617508 0.000283731226643425 0.000432114590633058 0.000297115201983087 0.000299393012629018 0.000105706466413584 0.000106587876742581 0.000190340349735769 0.000298254107306053 0.000134211564297311 0.000199828581500808 7.44792868590836e-05 7.27412708702886e-05 2.58747330876538e-05 2.6223435335518e-05 3.07531846900855e-05 7.36102788646861e-05 2.76171177044191e-05 4.60143821685259e-05 0.00220031018441084 0.00218339635691389 0.00145212802952881 0.00149553524635933 0.00140973812769726 0.00219185327066237 0.00145246713452847 0.00174822158898203 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00205283219540236 0.00203801869880532 0.000472964120326698 0.000466720959828643 0.000473029880777555 0.00204542544710384 0.000470904986977632 0.00110071317102811 0.00147072439574832 0.00143401563863577 0.000525956369191552 0.000525394392339512 0.000815145999018125 0.00145237001719204 0.00062216558684973 0.000954247358986655 0.0426804814999497 0.0422528345602039 0.00790535021650147 0.0079418842767894 0.00790901840386356 0.0424666580300768 0.00791875096571814 0.0217379137914616 0.201540078281772 0.20093383136 0.0359855352323364 0.0363234742842972 0.0368159069150966 0.201236954820886 0.0363749721439101 0.1023197652147 0.00219904435764196 0.00218209340306034 0.00118706222901071 0.00119598073539617 0.00120263287797477 0.00219056888035115 0.00119522528079388 0.00159336272061679 0.00220564467809876 0.00218881825888382 0.000886927148009396 0.000895888465106196 0.000954669606202184 0.00219723146849129 0.000912495073105925 0.00142638963126007 0.00194363402034751 0.00192683349613538 0.000548626010338229 0.000551751595683621 0.000621570755323875 0.00193523375824145 0.000573982787115241 0.00111848317556572 0.00131328353754128 0.00129801872940626 0.000287495466231588 0.000282377141956397 0.000308603875807636 0.00130565113347377 0.000292825494665207 0.000697955750188633 0.000590061675570095 0.000579593503900102 0.00021041676408287 0.000207427750450209 0.000327032084614065 0.000584827589735098 0.000248292199715715 0.000382906355723468 0.000261710346506435 0.000264550817593326 8.98037582745631e-05 9.04059767167666e-05 0.000165182850901647 0.000263130582049881 0.000115130861964326 0.000174330749998548 6.90170930410723e-05 6.73851023656099e-05 2.30361094628342e-05 2.3297679984715e-05 2.67380278365625e-05 6.82010977033411e-05 2.43572724280372e-05 4.18948025381588e-05 0.00231625189568848 0.00232091726465616 0.00366841111647281 0.00377240912650971 0.00300403599164848 0.00231858458017232 0.003481618744877 0.00301640507899513 0.0031153033006997 0.00307718706415575 0.00212916393985333 0.00218770591626466 0.00198465824184467 0.00309624518242773 0.00210050936598755 0.00249880369256362 0.00258189760017473 0.00257637898438515 0.00115905062041182 0.00117527852563963 0.00134456671489044 0.00257913829227994 0.00122629862031396 0.00176743448910035 0.00263932253142761 0.00264819596198373 0.000790276571353795 0.000795103195679751 0.000970271910121685 0.00264375924670567 0.000851883892385077 0.00156863403411331 0.00142818617376639 0.00142113424446131 0.000399612091148953 0.000394769191037755 0.000627487618067129 0.00142466020911385 0.000473956300084613 0.000854237863696308 0.000643881737249625 0.000648551139145368 0.000194582262704654 0.000196744346553071 0.000308214117230532 0.000646216438197496 0.000233180242162752 0.00039839472057665 0.000110986760000251 0.000111422232494366 3.76518233630671e-05 3.78745313081171e-05 5.35862130403382e-05 0.000111204496247309 4.30375225705074e-05 7.03043120412279e-05 0.00219902174407378 0.00218207525739147 0.00118175038380796 0.0011896804113221 0.00120338919140727 0.00219054850073262 0.00119160666217911 0.00159118339760052 0.00220341333316865 0.00218652248666702 0.000881127352643527 0.000887299685589384 0.000951214503922962 0.00219496790991783 0.000906547180718624 0.00142191547239831 0.00192821331982907 0.00191048385720774 0.000559667911653324 0.000560633249571574 0.000647455569528549 0.0019193485885184 0.000589252243584482 0.00112129078155805 0.00125797507974879 0.00124326529019665 0.000274892420639582 0.000269809789019732 0.000292044267920755 0.00125062018497272 0.00027891549252669 0.000667597369505101 0.000535666963401959 0.000528125446861605 0.000184034859269048 0.000180223576388315 0.000285752421065365 0.000531896205131782 0.000216670285574243 0.000342760653397259 0.000242412505546816 0.000246850909942431 8.13189429474782e-05 8.15215021996837e-05 0.000150836627147365 0.000244631707744624 0.000104559024098176 0.000160588097556755 7.09414816520076e-05 6.92453015066657e-05 2.4151004209812e-05 2.43850780293207e-05 2.83668700540788e-05 7.00933915793366e-05 2.56343174310705e-05 4.3417947090377e-05 0.00219901872934291 0.00218207186988493 0.00118083609608644 0.00118821622139452 0.00120014341340057 0.00219054529961392 0.00118973191029384 0.00159005726602187 0.00220276597563277 0.00218584914780361 0.00088285020532066 0.000891463156955167 0.000954532398939677 0.00219430756171819 0.000909615253738501 0.00142349217693038 0.00193210986245489 0.00191501371094034 0.000546432207800251 0.000550052607047777 0.00062338478142898 0.00192356178669761 0.00057328986542567 0.00111339863393445 0.00130177067327775 0.00128651895546081 0.000282592946212789 0.00027715957041149 0.000302396171014736 0.00129414481436928 0.000287382895879672 0.000690087663275515 0.000583662102292882 0.000572986501189564 0.000206111917406477 0.000203214360627878 0.000321669030053067 0.000578324301741223 0.000243665102695807 0.000377528782313973 0.00026094638788317 0.000264429071236582 8.99662655054602e-05 9.04603527676609e-05 0.000165454413295968 0.000262687729559876 0.000115293677189696 0.000174251298137768 7.00657806996382e-05 6.83964394589843e-05 2.37182243366299e-05 2.39882421325239e-05 2.7685138420491e-05 6.92311100793112e-05 2.51305349632149e-05 4.27707650096535e-05
0.00875 0.0021822986184134 0.00218508593083617 0.00119001199353362 0.00119199926359618 0.00121367020127983 0.00218369227462479 0.00119856048613654 0.00159261320153184 0.00218490124289183 0.00218796436801788 0.000909634027323505 0.000915240743850984 0.000986941291896879 0.00218643280545485 0.000937272021023789 0.00143693633479622 0.00193811707114155 0.00194053030713842 0.000580968777726858 0.000579504305345234 0.00067755146976394 0.00193932368913998 0.000612674850945344 0.0011433343862232 0.00146873504699165 0.00146568867084139 0.000327307096034916 0.000326666612097084 0.000348719039816056 0.00146721185891652 0.000334230915982685 0.00078742329315622 0.000663011855577635 0.000666456380943206 0.000218484086224965 0.000213427491941069 0.000333457910279752 0.00066473411826042 0.000255123162815262 0.000418967544993325 0.000236041843057214 0.000242969077717073 7.53679193426245e-05 7.48983702862613e-05 0.000123796778658497 0.000239505460387143 9.13543560957942e-05 0.000150614797812334 0.000135534077631941 0.000130889554197663 4.91062597032543e-05 4.90716656970122e-05 6.65545572802139e-05 0.000133211815914802 5.49108275601601e-05 8.62312229020168e-05 0.00218233714415111 0.00218511586046005 0.00120118372822275 0.00120231677174448 0.00121804952305315 0.00218372650230558 0.00120718334100679 0.00159780060552631 0.00218580834753062 0.0021887944053666 0.000925127901350048 0.000933114693231266 0.00100517403718676 0.00218730137644861 0.000954472210589357 0.00144760387693306 0.00194401320349558 0.00194762750403406 0.000614285358163981 0.000611788044097079 0.000711667206352621 0.00194582035376482 0.00064591353620456 0.00116587626322867 0.00156995825842633 0.00156559417196209 0.000348581904584684 0.000349509496763978 0.000384853735669591 0.00156777621519421 0.000360981712339417 0.000843699513481334 0.000744044505112462 0.000743938797286117 0.000248768718213191 0.000244166488625791 0.000391008930812471 0.000743991651199289 0.000294648045883818 0.000474385488010007 0.000280438373347415 0.000283933330974958 9.12024808446469e-05 9.11693839380099e-05 0.000147711545680331 0.000282185852161186 0.000110027803487663 0.000178891022957072 0.000140306533709781 0.000135472864541848 5.16445807722091e-05 5.16105813512495e-05 6.86874356422525e-05 0.000137889699125815 5.7314199255237e-05 8.95443992034681e-05 0.00218367308055542 0.0021864079035428 0.00147780124934395 0.00149836997728787 0.00140944555523437 0.00218504049204911 0.00146187226062206 0.00175113955319288 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.0021423135262694 0.00216575311890773 0.000469872970629366 0.000472935022122853 0.000503408987569392 0.00215403332258857 0.00048207232677387 0.00115085672509975 0.00164619238065765 0.00166193587647844 0.000503382840207447 0.000496068116221728 0.000915781360310793 0.00165406412856805 0.000638410772246656 0.00104467211477521 0.0425172254091172 0.0420618149635527 0.00771311734920631 0.00779466479251584 0.00690889605450627 0.042289520186335 0.00747222606540947 0.0213991437137797 0.0386678810457724 0.038070319867935 0.00702411998042145 0.0066674404675674 0.00660141911767937 0.0383691004568537 0.00676432652188941 0.0194062360958751 0.00218234585536347 0.00218512509916884 0.0012007133625756 0.00120399069214511 0.00121673595290574 0.00218373547726615 0.00120714666920882 0.00159778219243175 0.00218786281813234 0.00219083578840478 0.000911302998119087 0.000918529947045955 0.000984437704670722 0.00218934930326856 0.000938090216611921 0.00143859385127458 0.00195341476811741 0.0019566256896579 0.000588005742355247 0.000586141188996364 0.000675219699439334 0.00195502022888766 0.000616455543596981 0.00115188141771325 0.00148800824038276 0.001485719424049 0.000328617592395277 0.00032839989353787 0.000355420138892207 0.00148686383221588 0.000337479208275118 0.000797233057851424 0.00067116056344642 0.000675072488458276 0.000221969432274905 0.000217053815509245 0.000342191418732474 0.000673116525952348 0.000260404888838875 0.000425489543684264 0.000240809534418176 0.000245711625679822 7.38545887392906e-05 7.37324272546564e-05 0.0001222628165297 0.000243260580048999 8.99499441745489e-05 0.000151274198524329 0.000131196914900252 0.00012650498540487 4.74305537034044e-05 4.73822506665328e-05 6.2989551342857e-05 0.000128850950152561 5.26007852375981e-05 8.31008512035832e-05 0.00222707676534154 0.00223736887561886 0.0035273077969909 0.00368249619395639 0.00292287938421895 0.0022322228204802 0.00337756112505542 0.00291942580322533 0.00352670965732318 0.00352624709271022 0.00228691711623357 0.00240965510116651 0.00222119083842034 0.0035264783750167 0.00230592101860681 0.00279414396117076 0.00306394874315265 0.00300649749723201 0.00158395554462999 0.00160510124099413 0.00161884768721327 0.00303522312019233 0.00160263482427913 0.00217567014264441 0.00286411451006244 0.00285473532292157 0.00100984724337875 0.000995642103906174 0.00105838882702932 0.00285942491649201 0.00102129272477141 0.00175654560145965 0.00150385946147283 0.00149436205048882 0.000390546108270629 0.000384315005708813 0.000610722402811924 0.00149911075598083 0.000461861172263789 0.000876761005750605 0.000717177691362802 0.000718101224398813 0.000228722032021504 0.000229747417666643 0.000322977294009433 0.000717639457880807 0.000260482247899193 0.000443345131891839 0.000168976463438295 0.000166628370923296 5.35457848197655e-05 5.34083224832893e-05 7.89856295056186e-05 0.000167802417180795 6.19799122695578e-05 0.000104308914234053 0.00218231087399569 0.00218509635121465 0.00119378358713737 0.00119717794310147 0.00121562967510126 0.00218370361260517 0.0012021970684467 0.00159479968611009 0.00218669752270908 0.00218972371715649 0.000908316992500266 0.000913710795366234 0.000979167547785187 0.00218821061993279 0.000933731778550562 0.00143552331510345 0.00194126820096982 0.00194316241140707 0.000598092098850524 0.00060048077331724 0.000695895470997593 0.00194221530618844 0.000631489447721785 0.00115577979110845 0.0014224096495788 0.00142061991925778 0.000327437183550315 0.000324619698168744 0.000339566258311692 0.00142151478441829 0.000330541046676917 0.000766930541773466 0.000611996444040659 0.000619764841468943 0.000199382125670411 0.000194163513073448 0.000294713648754046 0.000615880642754801 0.000229419762499302 0.000384004114601501 0.000210846012936943 0.000218689195229509 6.39153829441994e-05 6.33625332198422e-05 0.00010516893459878 0.000214767604083226 7.74822835876073e-05 0.000132396411785855 0.000132881595303854 0.000128436277569397 4.79696333107969e-05 4.79298496728065e-05 6.50340394600063e-05 0.000130658936436626 5.36445074812032e-05 8.44502790633722e-05 0.00218231527685984 0.00218509730326109 0.0011934479541313 0.00119528806957694 0.00121389275911984 0.00218370629006047 0.00120087626094269 0.0015940082725898 0.00218621010310616 0.00218921246642314 0.000908295730632993 0.000914797458002413 0.000984691350518604 0.00218771128476465 0.000935928179718003 0.00143664142173666 0.00194268247843877 0.00194541072764214 0.000583338970477676 0.000581492207686791 0.000674843842434488 0.00194404660304045 0.000613225006866318 0.00114555364533597 0.00147749552440836 0.00147468178166306 0.000327323402896404 0.000326796239242874 0.000351685912674271 0.00147608865303571 0.000335268518271183 0.000791596572176994 0.000664276554422332 0.000667960355228905 0.000219304424299292 0.000214361624187333 0.000336041432621042 0.000666118454825618 0.000256569160369222 0.000420388878151781 0.00023602855059414 0.000242057118389381 7.37705022264684e-05 7.34488441998041e-05 0.000121556894018925 0.000239042834491761 8.9592080148399e-05 0.000149372381885744 0.000132693465594143 0.000128027865202577 4.80180549508104e-05 4.79760126202181e-05 6.43737389958234e-05 0.00013036066539836 5.3455935522284e-05 8.42178274727144e-05
0.009 0.00219176713090968 0.0021773052424776 0.00120035718073943 0.00120103538805614 0.00121781075459523 0.00218453618669364 0.00120640110779693 0.00159765513935562 0.00219463212017439 0.00218042346201464 0.000924531296804953 0.000930551595164039 0.000989325201693578 0.00218752779109451 0.000948136031220857 0.00144389273517032 0.00197043672603213 0.00195807698697807 0.000603837455328935 0.000603673549792077 0.000693789553173101 0.0019642568565051 0.000633766852764705 0.00116596285426086 0.0015961010474697 0.00158331794474024 0.000335974597490494 0.00033172755086104 0.000359980725879315 0.00158970949610497 0.00034256095807695 0.000841420373288157 0.000629091411584652 0.000636369709836421 0.000208973503095815 0.000204273783304937 0.000304703855329615 0.000632730560710536 0.000239317047243455 0.000396682452630288 0.000276026699439625 0.000284014160214477 9.43086770704761e-05 9.38502344204785e-05 0.000130425396523439 0.000280020429827051 0.000106194769338131 0.000175725033533699 0.000179511758963994 0.000172980856426328 5.70332241627489e-05 5.74601001649263e-05 9.27708391322827e-05 0.000176246307695161 6.90880544866526e-05 0.000111951355770056 0.00219181303265118 0.00217735010488791 0.00121307311380064 0.001213715486356 0.001225690635551 0.00218458156876954 0.00121749307856921 0.00160432847464935 0.00219515469364749 0.00218089645281194 0.00094122451913124 0.000949969762857464 0.0010068672813082 0.00218802557322972 0.000966020521098969 0.00145482254195127 0.00198071020143235 0.00196714167126906 0.000649224227098053 0.000650315972996493 0.000747359792155732 0.00197392593635071 0.000682299997416759 0.00119895037299034 0.00168360581482251 0.00167054888637695 0.000360519842727831 0.000356016122934727 0.000385300284889853 0.00167707735059973 0.000367278750184137 0.000891198190350374 0.000704340829352508 0.000708995479035784 0.00023654876713969 0.000232761628663754 0.000335212587110827 0.000706668154194146 0.00026817432763809 0.000443571858260513 0.000318285313138181 0.000322248033684287 0.000105437443819115 0.000105119899889962 0.000143020485328289 0.000320266673411234 0.000117859276345789 0.000198822235171967 0.000190144223346179 0.000184216647362763 6.23358868314106e-05 6.2773079197885e-05 9.89362754986821e-05 0.000187180435354471 7.46817471759925e-05 0.000119681222447384 0.00219335160693211 0.00217885485339162 0.00154686393110263 0.00155128207434915 0.00143040551275837 0.00218610323016186 0.00150951717273672 0.00178015159570678 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00235310170635226 0.00233736517690109 0.000513901173997647 0.000519796154813305 0.000547516950894046 0.00234523344162667 0.000527071426568333 0.00125433623259167 0.00174845917792677 0.00178552295352129 0.000511990536012168 0.000505652006455144 0.000767345453357918 0.00176699106572403 0.00059499599860841 0.00106379402545466 0.477647750619412 0.476331630060811 0.0874339682967791 0.0867927943033336 0.0809706677048568 0.476989690340111 0.0850658101016565 0.241835362197038 0.0421723894628167 0.0418557349293423 0.00731449028785156 0.00728638947006015 0.00705720345630391 0.0420140621960795 0.00721936107140521 0.0211372415212749 0.00219181823558555 0.00217735435524469 0.00121075808122324 0.00121372179365547 0.00122214100386228 0.00218458629541512 0.00121554029291366 0.00160315869391425 0.00219650648159129 0.00218215836005363 0.000929062574742182 0.000936145781605146 0.000991704766544095 0.00218933242082246 0.000952304374297141 0.00144711559290727 0.00199389157390107 0.00198123928525337 0.000612853207153042 0.00061262851032064 0.000703000834565979 0.00198756542957722 0.000642827517346554 0.00118072268223882 0.00160950552073307 0.0015951512554004 0.000340347035605821 0.000335554360652245 0.00036448607272261 0.00160232838806674 0.000346795822993559 0.00084900884902283 0.000635228760191331 0.000642197960151732 0.000209338776057562 0.00020499681210124 0.000303630685616127 0.000638713360171531 0.00023932209125831 0.000399078598823598 0.000275099615166073 0.000280638930237377 8.87981462528268e-05 8.83569206514719e-05 0.000118638214006333 0.000277869272701725 9.8597760303544e-05 0.000170306365262816 0.000177508595596361 0.000171574486606198 5.69578296971156e-05 5.73504063646344e-05 9.13804045369666e-05 0.000174541541101279 6.85628801995722e-05 0.000110954344560255 0.00228548132716763 0.0022783389265724 0.00654413587651893 0.00683188450858459 0.00495763109563832 0.00228191012687002 0.00611121716024728 0.00457949434689638 0.00356079647246543 0.00350162415525161 0.00235110677233884 0.00231947775854829 0.00221089214918067 0.00353121031385852 0.0022938255600226 0.00278877946155697 0.00351303257014895 0.00345332807954384 0.00188623943810111 0.00192156991166784 0.00190037047010225 0.0034831803248464 0.00190272660662374 0.0025349080939128 0.00335751861533529 0.00337924092900338 0.00104264515593907 0.00104582198902695 0.00119314491302633 0.00336837977216933 0.00109387068599745 0.0020036743204662 0.00141105649430774 0.00144209226088419 0.000403811971432322 0.00039893164644028 0.000534518565450414 0.00142657437759596 0.000445754061107672 0.000838082187702989 0.00079477037722422 0.000792852912389165 0.000240871352730569 0.000242504128705055 0.000364028192376179 0.000793811644806692 0.000282467891270601 0.000487005392685038 0.000202305835012945 0.000196582440422928 5.32923676171675e-05 5.34460626786868e-05 8.14043888342324e-05 0.000199444137717937 6.27142730433622e-05 0.000117406218913192 0.00219177215313106 0.00217731055289036 0.00120228204558706 0.00120500908240071 0.001217031653055 0.00218454135301071 0.00120810759368092 0.00159868109741284 0.00219593798162442 0.00218165339871475 0.000924074314785396 0.000929731721330138 0.000987234999426302 0.00218879569016958 0.000947013678513945 0.0014437264831762 0.00197759663411513 0.00196597918597678 0.000609608394953297 0.000610911044030582 0.000692345099893951 0.00197178791004596 0.000637621512959277 0.00117128807179395 0.00155925586863852 0.00154579447214479 0.000337855422273885 0.000333890077995663 0.000370419037365263 0.00155252517039166 0.000347388179211603 0.000829442975683626 0.000585178077225473 0.000594938892466381 0.000191613657784048 0.000186792303763822 0.000281457486955331 0.000590058484845927 0.0002199544828344 0.000367996083639011 0.00024612166651738 0.000254950838174114 8.20929791634372e-05 8.14812356578499e-05 0.000111875333295631 0.000250536252345747 9.18165160389728e-05 0.000155304410561682 0.000174679429635027 0.000168310104978082 5.51838793947112e-05 5.55776802501669e-05 9.00947817861254e-05 0.000171494767306554 6.69521138103345e-05 0.000108769175208822 0.00219178551856575 0.00217732192568822 0.00120372033471424 0.00120476582263751 0.0012189066547007 0.00218455372212698 0.00120913093735082 0.00159930005126128 0.00219550398322189 0.00218123105015086 0.000924347674934335 0.000931124880783104 0.000989393295778932 0.00218836751668638 0.000948288617165457 0.00144432017697382 0.00197859268342036 0.00196608116185721 0.000606979006896077 0.000606709322061211 0.00069725955096857 0.00197233692263878 0.000636982626641953 0.00117112434504068 0.00160168157686358 0.00158818888539055 0.000337532657344978 0.000332916683691253 0.000361667284182843 0.00159493523112707 0.000344038875073025 0.000844397417494641 0.000630041759481958 0.000637019377767753 0.000208280706694466 0.000203824348697694 0.000302652423868515 0.000633530568624855 0.000238252493086892 0.000396363723302077 0.000272897928530311 0.000279792012114048 9.07657928154619e-05 9.03133160216081e-05 0.00012302454147559 0.000276344970322179 0.000101367883437553 0.000171358718191404 0.000177740596214746 0.000171487774772256 5.67137763207045e-05 5.71205461048991e-05 9.15910518258999e-05 0.000174614185493501 6.84751247505011e-05 0.000110930749047701
0.00925 0.00217062973972583 0.00217750721686727 0.001211880696572 0.0012101144991062 0.00122348848714064 0.00217406847829655 0.00121516122760628 0.00159872412788239 0.00217288090112755 0.00218011321331824 0.000946124988179403 0.000947496234004753 0.00100870944270965 0.00217649705722289 0.000967443554964604 0.00145106495586792 0.00198905101849536 0.00199590117598549 0.000642102778409419 0.000641897603923352 0.000728271754681862 0.00199247609724042 0.000670757379004878 0.0011994448662991 0.0016717057314068 0.00167630790381891 0.000345976745710334 0.000341565143125304 0.00037948294055319 0.00167400681761285 0.000355674943129609 0.000883007692922907 0.000679200549699234 0.000688946793051043 0.000193712609931986 0.000185178430635323 0.000286175302726544 0.000684073671375138 0.000221688781097951 0.000406642737208826 0.000323948192396259 0.000323473485704121 0.000122627177680984 0.000121868209006549 0.000175467870460838 0.00032371083905019 0.00013998775238279 0.00021347698704975 0.000191596432092345 0.000188353892779815 5.73513029092251e-05 5.7504932587046e-05 0.000102667726515279 0.00018997516243608 7.25079873371834e-05 0.000119494857376742 0.00217068013655998 0.00217756171217118 0.00122601970272552 0.00122554396479296 0.00123277247888037 0.00217412092436558 0.00122811204879961 0.001606515599026 0.00217309481314829 0.00218031677110834 0.000960288525763872 0.000963153989533935 0.00102371879297096 0.00217670579212832 0.000982387102756255 0.00146011457850508 0.00199812847071894 0.00200337800715125 0.000692095716640573 0.000696203615751804 0.000790921165637422 0.00200075323893509 0.0007264068326766 0.00123614539518 0.00174171023991277 0.00174546666466159 0.000372568331563633 0.000368329944386196 0.000388992488758661 0.00174358845228718 0.00037663025490283 0.000923413533856569 0.000738354733953807 0.000747989005423409 0.00021399898255265 0.000206254834354881 0.000306114209306369 0.000743171869688608 0.000242122675404633 0.000442542353118223 0.000368149276823514 0.000365143492368595 0.000140139778155384 0.00013931940343564 0.000191528230009537 0.000366646384596054 0.000156995803866853 0.000240856036158534 0.000204542725292785 0.000201714808319056 6.34362807347699e-05 6.35399964017374e-05 0.000110773296572395 0.00020312876680592 7.92498579029675e-05 0.000128801421464149 0.00217215332224864 0.0021790656443707 0.00157640015613875 0.00157661698308064 0.00142507520589999 0.00217560948330967 0.00152603078170646 0.00178586226234774 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00244134680613404 0.00246404489197548 0.000532357874242248 0.000535221686072189 0.000636044146482368 0.00245269584905476 0.000567874568932268 0.00132180308098127 0.00153940025766138 0.00156803065604325 0.000445814347499012 0.000435521994282418 0.000601823748275046 0.00155371545685231 0.000494386696685492 0.000918118200752221 0.086018464003028 0.085320464409683 0.0158735335714934 0.0153617634504451 0.0133610975156749 0.0856694642063555 0.0148654648458711 0.0431870645900649 0.0813333547811744 0.0801774997549118 0.0140944912700749 0.0140418514969085 0.0137053220655081 0.0807554272680431 0.0139472216108305 0.0406705038737155 0.00217068409115125 0.00217756638598954 0.00122327032689253 0.00122424232998589 0.00122939076524974 0.0021741252385704 0.00122563447404272 0.00160503077985379 0.00217388356693198 0.00218104543494362 0.000951904758478959 0.000953813408582983 0.00101193752055843 0.0021774645009378 0.000972551895873456 0.00145451693789919 0.0020151901045047 0.0020205876539405 0.000647026430961579 0.000649908871456794 0.000739660225438966 0.0020178888792226 0.000678865175952446 0.00121447465726051 0.0016814336474401 0.00168657567376848 0.000354724826828639 0.000349720638633391 0.000379214537292504 0.00168400466060429 0.000361220000918178 0.000890333864792623 0.000685252936700766 0.000694366779598849 0.00019459405200117 0.000186617527053781 0.00028168174128171 0.000689809858149807 0.00022096444011222 0.000408502607327255 0.000319173522705346 0.000317368159963407 0.000118431094417654 0.000117530199028386 0.000162094980102218 0.000318270841334377 0.000132685424516086 0.000206919591243402 0.000192699401150802 0.000189671601523932 5.83778257085572e-05 5.84982719446501e-05 0.000103725100821877 0.000191185501337367 7.35337328250282e-05 0.000120594440229964 0.00227573241731564 0.00228892104547172 0.0083818579380317 0.00858106812190368 0.00594719664567123 0.00228232673139368 0.00763670756853554 0.00549495523367879 0.00386104446503923 0.00388173831724333 0.0024642772022629 0.00244434932740292 0.0022029371484024 0.00387139139114128 0.00237052122602274 0.00297086929207016 0.00422379506948747 0.00420482080634918 0.00262580474894013 0.00259281637731152 0.00247152482774583 0.00421430793791833 0.00256338198466583 0.00322375236596683 0.00265533744095298 0.00267467247690515 0.00105289279271929 0.00105265629078784 0.00106266197974839 0.00266500495892907 0.00105607035441851 0.00169964419622273 0.00133972736069593 0.00135936836582059 0.000347795408182677 0.000339248002824794 0.00051487935228464 0.00134954786325826 0.00040064092109737 0.000780203697961727 0.000937989097429519 0.000943342121319222 0.000304174376665634 0.000304892218722319 0.000440531714641521 0.00094066560937437 0.000349866103343158 0.000586185905755643 0.000267266974237111 0.000263070743460843 6.90642123241083e-05 6.91287807946497e-05 0.000102569075767952 0.000265168858848977 8.02540229622368e-05 0.000154219957316933 0.00217063173261922 0.00217751111665052 0.00121245736770764 0.00121241476690017 0.00122269692185675 0.00217407142463487 0.00121585635215485 0.00159914238114686 0.00217371198196146 0.00218090850296922 0.000948765859049933 0.000950177310827269 0.00100960573463126 0.00217731024246534 0.000969516301502821 0.00145263387788783 0.00199930963372686 0.00200614911544915 0.000638546625131608 0.000635055942315364 0.000707158099811841 0.002002729374588 0.000660253555752937 0.00119724388328696 0.00164090773481553 0.00164690314292313 0.000342921681332178 0.000339237714235458 0.000394144934310433 0.00164390543886933 0.000358768109959356 0.000872823041523344 0.000649840896912619 0.000658420097531284 0.000181753119969983 0.000173220272417049 0.000271105558707239 0.000654130497221951 0.00020869298369809 0.000386867989107635 0.000289352135384466 0.000289480479192092 0.000106119725509225 0.000105285933294736 0.000151375070613537 0.000289416307288279 0.000120926909805833 0.000188322668798811 0.00018702442978452 0.000183795959295282 5.55231767352644e-05 5.56918539636411e-05 0.000100239040228439 0.000185410194539901 7.04846903091147e-05 0.000116454892001429 0.0021706513171719 0.00217753054975271 0.00121599221955158 0.00121510016724906 0.001225567765444 0.00217409093346231 0.00121888671741488 0.00160096840383385 0.00217336458187005 0.00218057544132958 0.000946829015933282 0.00094845821841933 0.00100945408956541 0.00217697001159981 0.000968247107972675 0.00145173626942353 0.00199817964877573 0.00200434102993991 0.000642709948850191 0.000644058571133076 0.000732646783034301 0.00200126033935782 0.000673138434339189 0.00120438719634664 0.00167551838029051 0.00168020868739746 0.000349641527066417 0.000344857788305087 0.000378597573263288 0.00167786353384398 0.000357698962878264 0.000885764791264552 0.000680539614904187 0.000689945405958747 0.000193429020022347 0.000185238190181447 0.000282461918992889 0.000685242510431467 0.000220376376398895 0.000406322830011924 0.000319261302418368 0.000318220449202239 0.00011979672425758 0.000118961290194232 0.000167631569869063 0.000318740875810303 0.000135463194773625 0.000208774267188297 0.000191219866481025 0.000188061355156553 5.75088314082739e-05 5.76495204733849e-05 0.000102579622429179 0.000189640610818789 7.25793247702793e-05 0.000119403839189683
0.0095 0.002196055339331 0.00219212516775965 0.00122097898556458 0.00122148191479904 0.00123295642132424 0.00219409025354532 0.00122513910722929 0.0016127195657557 0.00219775975838368 0.00219404309916795 0.000962982509456885 0.000966088229634093 0.0010243655989165 0.00219590142877582 0.000984478779335825 0.00146904783911182 0.00204438288779383 0.00204017597792755 0.000660710577821723 0.000664231174134913 0.000755520287494574 0.00204227943286069 0.000693487346483737 0.00123300418103452 0.00175817475185683 0.00175287975952636 0.00036590810168874 0.000360141094945757 0.00039146498188949 0.00175552725569159 0.000372504726174662 0.000925713737981435 0.000705985411052262 0.000719404199620647 0.000182244584901234 0.000174651455806041 0.000229479259012751 0.000712694805336455 0.000195458433240009 0.000402352982078587 0.000442718792829038 0.000429458090714064 0.000154047298917741 0.00015468487737084 0.000241439363442761 0.000436088441771551 0.000183390513243781 0.000284469684654889 0.000163480600955783 0.00015864724213571 4.42435991905915e-05 4.40518613167657e-05 7.41534187764511e-05 0.000161063921545746 5.41496264279361e-05 9.69153444750603e-05 0.00219611065750527 0.00219218512695036 0.00123509933177126 0.0012376765406685 0.00124348164762402 0.00219414789222782 0.00123875250668792 0.00162091066090388 0.00219785504999028 0.00219416020919364 0.000978996442131717 0.000982188302066509 0.0010400861255835 0.00219600762959196 0.00100042362326058 0.00147865722579313 0.00205217540851817 0.00204786116409349 0.000710511644301793 0.000715123938421881 0.000823366472563678 0.00205001828630583 0.000749667351762451 0.0012698077255798 0.00182599497572112 0.00181927998001142 0.000395758769872194 0.000391574008162904 0.000424536934163875 0.00182263747786627 0.000403956570732991 0.000971428933586303 0.000767353059359957 0.000784447428191278 0.000198707016242413 0.000192503145163351 0.00025282448027251 0.000775900243775618 0.000214678213892758 0.000439167025845902 0.000486336002005457 0.00047175249619944 0.000173390110697259 0.000173810520475297 0.000264120639171407 0.000479044249102448 0.000203773756781321 0.000313881953709772 0.000176525047206945 0.000172895239215258 5.02239788948123e-05 4.99601604200485e-05 8.41211828802607e-05 0.000174710143211102 6.14351073983738e-05 0.000106745121723465 0.0021975001046866 0.00219368017483317 0.00158032044991907 0.00157974183401139 0.00144664800096397 0.00219559013975988 0.00153557009496481 0.00179957811288284 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00244432930690427 0.00243327309600258 0.000534938761357485 0.00052824566076219 0.000633565873842122 0.00243880120145342 0.000565583431987266 0.00131487053977373 0.0016011635393813 0.0016634500370978 0.000430117384811068 0.000423642907880321 0.000589919271396545 0.00163230678823955 0.000481226521362645 0.000941658628113408 0.0566433611691137 0.0559698738258074 0.00922261797920651 0.00907005703380298 0.0087016158841563 0.0563066174974605 0.00899809696572193 0.0279215051784174 0.0398507063052202 0.039072363171516 0.00744442568158844 0.00755688559364451 0.00696132315089195 0.0394615347383681 0.00732087814204163 0.0201771407805722 0.00219611262236343 0.00219218818144368 0.00123216100122954 0.00123596215978476 0.00123882122416201 0.00219415040190356 0.0012356481283921 0.00161904903779668 0.00219834794191707 0.00219457836739609 0.000970276397333642 0.000973827286307347 0.00102794385768736 0.00219646315465658 0.000990682513776116 0.0014729947701283 0.00206837795699466 0.00206344641447559 0.000661653248860002 0.000666192801247889 0.00075881035025905 0.00206591218573512 0.000695552133455647 0.00124369615436744 0.00177329139982012 0.00176779935274906 0.000377440103920876 0.00037280156058622 0.000404543343911113 0.00177054537628459 0.000384928336139403 0.000939175152197478 0.000712806643521803 0.000727541018514635 0.000184120778447894 0.000177863722058032 0.000231547289675596 0.000720173831018219 0.000197843930060507 0.000406775890443592 0.000437794175920803 0.000423460598613441 0.000151860664627736 0.000152193343192166 0.000233079928256826 0.000430627387267122 0.00017904464535891 0.000279677742122195 0.000163704467141703 0.000160111020881491 4.34524948769336e-05 4.322306254221e-05 7.63851016284641e-05 0.000161907744011597 5.43535530158692e-05 9.73752294141603e-05 0.00224895778102839 0.00224157537715803 0.00694343833938534 0.00692030145936622 0.00539273597043555 0.00224526657909321 0.0064188252563957 0.0047494017854747 0.00446783048889361 0.00443145933360455 0.0028701694462723 0.00282287961009915 0.00254930241965919 0.00444964491124908 0.00274745049201021 0.00342832825970576 0.00302097452157432 0.00305991365427471 0.00161734866243181 0.00162682128905035 0.00165708727564031 0.00304044408792452 0.00163375240904082 0.0021964290805943 0.00392991665989301 0.00386452173582687 0.0015512145838881 0.00154291664379189 0.00177939806992391 0.00389721919785994 0.00162450976586796 0.00253359353866475 0.00138359180043559 0.00141148333079619 0.000337248840458969 0.000334764448826527 0.000337696998397806 0.00139753756561589 0.000336570095894434 0.000760957083783016 0.00102135811580777 0.0010123235291117 0.000302483621212081 0.000305155854685975 0.000460346582286443 0.00101684082245973 0.000355995352728166 0.000620333540620793 0.000338836429266613 0.000338180375319699 8.31535549476745e-05 8.27660699542093e-05 0.000120722702010665 0.000338508402293156 9.55474423041828e-05 0.000192731826299772 0.00219605452701207 0.00219212729601864 0.00122086071432287 0.00122300133207841 0.00123055563919311 0.00219409091151535 0.00122480589519813 0.00161251990172502 0.0021983242935536 0.00219455520608485 0.000963915416153779 0.000967980952697689 0.00102383800917607 0.00219643974981923 0.000985244792675845 0.0014697227755332 0.00205310946300566 0.00204815505100883 0.000666112999097305 0.000666107487623318 0.000742464297936338 0.00205063225700724 0.000691561594885654 0.00123518985973429 0.00172997930866457 0.001725959537897 0.000361084679559545 0.000355228998881858 0.00038646987386485 0.00172796942328078 0.000367594517435418 0.000911744479773564 0.000681369612420823 0.000692340399566918 0.000180346761250997 0.000173276714764234 0.00021913421915488 0.000686855005993871 0.00019091923172337 0.000389293541431571 0.000408635986992216 0.000394485166951665 0.000137677118279462 0.000138207025175429 0.000216314673799391 0.000401560576971941 0.000164066272418094 0.000259063994239633 0.000158397438007416 0.000153876002828432 4.11786029117527e-05 4.09665288968672e-05 7.14008395738431e-05 0.000156136720417924 5.1181990460821e-05 9.31638824436621e-05 0.00219607923475899 0.00219215087359092 0.00122505730528865 0.00122691376309845 0.00123508676041869 0.00219411505417496 0.00122901927626859 0.00161505758743114 0.00219805072488251 0.00219432278354802 0.000964652990184694 0.00096782348794911 0.00102530833915551 0.00219618675421527 0.00098592827242977 0.00147003166514397 0.00205225651077085 0.00204778584308804 0.000658458145668488 0.000662956701720302 0.000754806124119715 0.00205002117692944 0.000692073657169501 0.00123525266507348 0.00176468295883193 0.00175932495803448 0.000371358127255744 0.000366209292714617 0.00039764722427129 0.00176200395843321 0.000378404881413884 0.000931844512221613 0.000708392269582641 0.000722299916073389 0.000182651792700685 0.000175746286748928 0.000229697379952634 0.000715346092828015 0.000196031819800749 0.000403757529011655 0.000437628557571656 0.000423911714588849 0.000151978517533351 0.000152453476542593 0.000235648566486597 0.000430770136080253 0.000180026853520847 0.000280324166544609 0.00016253624883235 0.000158342513609713 4.34533047440665e-05 4.32439240691495e-05 7.45459472768242e-05 0.000160439381221031 5.37477253633467e-05 9.64243877064206e-05
0.00975 0.0021864199162668 0.00219515124105731 0.00123202471069451 0.00122962957949796 0.00124377103673717 0.00219078557866206 0.00123514177564321 0.00161739929685075 0.00218754145644348 0.00219644873676838 0.000983710433011816 0.000981511218676699 0.00104083627685993 0.00219199509660593 0.00100201930951615 0.00147800962435206 0.00206288602779923 0.00206841753805164 0.000684543956494097 0.000687866683259769 0.000790672890967738 0.00206565178292543 0.000721027843573868 0.00125887741931449 0.00181906191381271 0.00181956883652977 0.000400752464335626 0.000396875607940657 0.000436098034135226 0.00181931537517124 0.000411242035470503 0.000974471371350797 0.000823244684979599 0.000809712889554809 0.000199913179765596 0.000191699722691548 0.000198784141516335 0.000816478787267204 0.000196799014657826 0.000444670923701578 0.000507077747281766 0.000502909412307332 0.000161592235910421 0.000161633018153452 0.000278161876276571 0.000504993579794549 0.000200462376780148 0.000322274857985908 0.000228869906731946 0.000221238718298203 8.33483945109151e-05 8.35388484286376e-05 9.88761283158685e-05 0.000225054312515075 8.85877904184737e-05 0.000143174399257114 0.00218647283412841 0.00219521085065059 0.00124493010287237 0.00124540273078733 0.00125507187911029 0.0021908418423895 0.00124846823759 0.0016254176795098 0.00218757982492727 0.00219650311317439 0.000998903850022826 0.000997415106413345 0.00105640568116648 0.00219204146905083 0.00101757487920089 0.00148736151514086 0.00207113295015379 0.00207748227907843 0.000717577891073347 0.000718680070361099 0.000848878287444676 0.00207430761461611 0.000761712082959707 0.00128675029562227 0.00187717366540074 0.00187810522678365 0.000441570572118681 0.000439316093076653 0.000474929332857302 0.00187763944609219 0.000451938666017545 0.00102221897804741 0.000881373845372449 0.00086525820533996 0.000223034468808479 0.00021543058142045 0.0002233660070597 0.000873316025356205 0.000220610352429543 0.000481692621600208 0.000559631826937744 0.000556654848256688 0.000181663369039695 0.000181603909631652 0.000309125612573154 0.000558143337597216 0.000224130963748167 0.000357735913287787 0.000239776615239259 0.000233494702578386 8.91148260681806e-05 8.93126784202186e-05 0.000107667369869818 0.000236635658908822 9.53649581194056e-05 0.000151873238435172 0.00218769164673763 0.00219660467245277 0.001571309085893 0.0015674205376292 0.0014430886923945 0.0021921481595952 0.00152727277197223 0.00179322292702142 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.0022494846776542 0.00225203228785229 0.000528149119325331 0.000527853341066214 0.000576272781479104 0.00225075848275324 0.000544091747290216 0.00122675844147543 0.00165999961488171 0.00164873385920858 0.000465688427789569 0.000454187869284525 0.000547478439571669 0.00165436673704514 0.000489118245548588 0.00095521764214721 0.108012940920801 0.109240867879226 0.018563810205921 0.0189728141618442 0.0165536417861902 0.108626904400013 0.0180300887179851 0.0542688149907964 0.0932642921438194 0.0931133911343103 0.0165513704047505 0.0167816228252896 0.015520266172214 0.0931888416390649 0.0162844198007514 0.0470461885360768 0.00218647082925914 0.00219520891413504 0.00124150954963677 0.00124301775730423 0.00124906798737983 0.00219083987169709 0.00124453176477361 0.001623055007543 0.00218785779834745 0.00219677604312644 0.000992925839965367 0.000991651779800843 0.00104581068308196 0.00219231692073694 0.00101012943428272 0.00148300442886441 0.00208832834417754 0.00209453279567888 0.000685397416894243 0.000686218856856471 0.000784807387826632 0.00209143056992821 0.000718807887192449 0.00126785696028675 0.00183163254962044 0.00183152603002291 0.000408517250641645 0.000405811796139357 0.000448988655626421 0.00183157928982167 0.000421105900802474 0.000985295256410153 0.000837485034802124 0.000824294556500471 0.000211757368529394 0.000204394276619076 0.000208405219596544 0.000830889795651298 0.000208185621581671 0.000457267291209522 0.00050877316440453 0.000505374079340318 0.000162251627843805 0.000161917789995967 0.000276959011862619 0.000507073621872424 0.00020037614323413 0.000323055134689448 0.000218900792023752 0.00021163680390362 7.8605560279843e-05 7.8746654368569e-05 9.27347928277676e-05 0.000215268797963686 8.33623358253932e-05 0.00013612492068071 0.00223288121705337 0.00224070722044492 0.00724943086967533 0.00751262434671517 0.00583128770422018 0.00223679421874914 0.00686444764020356 0.0050133862716218 0.00416738534077587 0.00422023666899252 0.00271027756566047 0.00271923926074636 0.0024229439128183 0.00419381100488419 0.00261748691307504 0.0032480165497987 0.00277438782984527 0.00278994318792428 0.00140572737120524 0.00138265212653976 0.00142515366010405 0.00278216550888478 0.00140451105261635 0.00195557283512372 0.00299967008388113 0.00309687682067154 0.00137399161957844 0.00137276068652565 0.00158258054466526 0.00304827345227634 0.00144311095025645 0.00208517595106441 0.00169819873148502 0.00169860705432371 0.000366405202170993 0.000357399187612707 0.000423569681893705 0.00169840289290436 0.000382458023892468 0.000908835971497226 0.00120617642811994 0.00120742244633776 0.000360926200345232 0.000361121524688202 0.000551259895251314 0.00120679943722885 0.00042443587342825 0.00073738129894849 0.00049393202298056 0.000487586042449785 0.000126300483681154 0.000127210134426557 0.000159568183132088 0.000490759032715173 0.0001376929337466 0.000278919373334029 0.00218641307742653 0.00219514627685851 0.00123079898327244 0.00122975023053369 0.00123955789584468 0.00219077967714252 0.00123336903655027 0.00161633329278717 0.002187904245098 0.00219681615645049 0.000985143614402346 0.000984187513675585 0.00104096476826898 0.00219236020077425 0.00100343196544897 0.00147900325957908 0.00207268062506196 0.00207799810870828 0.000702564624110966 0.000704332097103516 0.000787347943972536 0.00207533936688512 0.000731414888395673 0.00126898467979145 0.00178994039578247 0.00179018364670686 0.000388561129730575 0.00038288708468199 0.00042973702314439 0.00179006202124467 0.000400395079185652 0.000956261856009258 0.000810382019955698 0.00079897720588561 0.000200865452121658 0.000193213788833259 0.000201688462972231 0.000804679612920654 0.000198589234642383 0.000441025385953691 0.000474987377297287 0.000470354294643815 0.000149863652459582 0.000149538522370129 0.00025493370569866 0.000472670835970551 0.00018477862684279 0.000299935510493895 0.000216481163045018 0.000208712955600709 7.65533276324897e-05 7.66590121320371e-05 8.92700432650447e-05 0.000212597059322863 8.08274610098572e-05 0.00013353530033506 0.00218644048308032 0.00219517491542137 0.00123529265651566 0.00123467657678061 0.00124572811513178 0.00219080769925084 0.00123856578280935 0.00161946254938595 0.00218771197472381 0.00219662800396515 0.000986503079987652 0.000984619931747945 0.00104256149063893 0.00219216998934448 0.00100456150079151 0.0014796048962127 0.00207187545267454 0.00207773540826967 0.000682343810355022 0.000684308209846439 0.000784894535796734 0.00207480543047211 0.000717182185332732 0.00126023148338848 0.00182462945875644 0.00182476263318741 0.000403917183125156 0.000400563858996211 0.000442148516569524 0.00182469604597193 0.000415543186230297 0.00097920433012695 0.00082985667927435 0.000816631473244172 0.000205724386498416 0.000198140202874391 0.000203421185263085 0.000823244076259261 0.000202428591545297 0.000450754785430883 0.000505048492792611 0.00050129241817441 0.000160838375265313 0.000160662919751086 0.000275552968368645 0.00050317045548351 0.000199018087795015 0.000320679034870413 0.000222636828514198 0.000215177351435611 8.0584332976299e-05 8.07488904145081e-05 9.50516900007515e-05 0.000218907089974904 8.54616377971862e-05 0.000138839818668274
0.01 0.00218870742698781 0.00218841461690795 0.00124202711231659 0.00123959167437787 0.00125039414937456 0.00218856102194788 0.00124400431202301 0.00162182699599296 0.00218943581661163 0.00218923363826885 0.00100392126406049 0.000998877937125326 0.00105989048470704 0.00218933472744024 0.00102089656196428 0.00148827182815467 0.00209194303196432 0.00209110292509282 0.000710751347487806 0.000710381213510395 0.000816558438330314 0.00209152297852857 0.000745896999776172 0.00128414739127713 0.00185323521277303 0.00185341728871454 0.000433330566184108 0.000431665851909732 0.000494264636282906 0.00185332625074379 0.000453087018125582 0.00101318271117286 0.000935451000218811 0.000934632889496274 0.000222134984546301 0.000212083169725496 0.000235721512348705 0.000935041944857543 0.000223313222206834 0.000508004711267118 0.000527554054576536 0.000523307601893858 0.000147438110141525 0.000146416162610699 0.000252636203509969 0.000525430828235197 0.000182163492087398 0.000319470426546517 0.000358633225529126 0.00035252957370183 0.000132110969251627 0.000131786986197969 0.000176289098469202 0.000355581399615478 0.000146729017972932 0.000230269970629951 0.00218875665320481 0.00218846882401137 0.00125342725843223 0.00125340832986815 0.00126171632948751 0.00218861273860809 0.00125618397259596 0.00162915547900081 0.00218945750737184 0.00218923527238061 0.00101908811471935 0.00101492349229587 0.00107499663883634 0.00218934638987623 0.00103633608195052 0.0014975402051208 0.00209871044755251 0.00209755116272401 0.000742842666859214 0.000742460903973396 0.000860351387904117 0.00209813080513826 0.000781884986245576 0.00130838331380265 0.00190200070328312 0.00190173257468286 0.000463292886577957 0.000462147612492335 0.000527109212846464 0.00190186663898299 0.000484183237305585 0.00105125659797655 0.0010066820851108 0.00100271577587838 0.000248780573550064 0.000239462855696319 0.000257061600876328 0.00100469893049459 0.000248435010040903 0.000550940578222378 0.000589230631440928 0.00058485598928824 0.000173512352687741 0.000171677462503873 0.000297386049514276 0.000587043310364584 0.000214191954901964 0.000363332497087012 0.00037758652648737 0.000374793190004982 0.000142633666991804 0.00014223585101192 0.000187503770096891 0.000376189858246176 0.000157457762700205 0.000244950600918593 0.00218981785063279 0.0021896562296999 0.00155709345421696 0.00154253967685968 0.0014368170933863 0.00218973704016634 0.00151215007482098 0.00178318486095913 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 0.00208411599430726 0.00208944781675908 0.00056711610474137 0.000564066851391107 0.000616924210035204 0.00208678190553317 0.00058270238872256 0.0011843341954468 0.00163641129974836 0.00158443548358325 0.000387906935007844 0.000370866261144274 0.000475445754785188 0.0016104233916658 0.000411406316979102 0.000891013146853782 0.0640648376986599 0.0643932429188118 0.0111547825556806 0.0106107491642606 0.00958486312235501 0.0642290403087358 0.0104501316140987 0.0319616950919536 0.0964529439899046 0.0953728956925061 0.0169523788534001 0.0164780383979349 0.0153865541936155 0.0959129198412053 0.0162723238149835 0.0481285622254722 0.00218875096652263 0.00218846232624488 0.00124953217568224 0.00124967959316635 0.00125471470911999 0.00218860664638375 0.00125130882598953 0.00162622795414722 0.00218963912329919 0.00218936127061196 0.00101161011752992 0.00100846539800658 0.00106368368934932 0.00218950019695557 0.00102791973496194 0.00149255191975939 0.00211638403484708 0.00211601227340547 0.000715326064353471 0.000714779047728254 0.000810810160228851 0.00211619815412628 0.000746971757436858 0.00129466231611263 0.0018638211651904 0.00186385301525873 0.000438841639278602 0.000437024119152609 0.000500959755005051 0.00186383709022457 0.000458941837812087 0.00102089993877708 0.000950697882953386 0.000948640099420106 0.000229933353535525 0.000220632993662714 0.000243563802206487 0.000949668991186746 0.000231376716468242 0.000518693626355644 0.000540687098783327 0.000538750399387737 0.00015372185181064 0.000151905662962341 0.000269054889186537 0.000539718749085532 0.000191560801319839 0.000330823980426117 0.000345948858825028 0.000340843166309029 0.000127495248331764 0.000127233241623834 0.000166920705255033 0.000343396012567029 0.000140549731736877 0.000221688244068938 0.00220607069427737 0.00220852811308945 0.00379295895153846 0.00429808746122298 0.00320756058428563 0.00220729940368341 0.00376620233234902 0.00314264116088278 0.00436517586999318 0.0042885334306866 0.00302514734317504 0.00295444705323897 0.0026951677756175 0.00432685465033989 0.00289158739067717 0.00346569429454226 0.00304019660656835 0.00303609894980469 0.00156915393528004 0.00157418002626931 0.00155528073403556 0.00303814777818652 0.00156620489852831 0.00215498205039159 0.00278119475964922 0.00278510172345207 0.00116008952826652 0.0011620628754156 0.00118716829042827 0.00278314824155065 0.00116977356470346 0.00181512343544233 0.00208866105670719 0.00199688621119502 0.000489002282963512 0.00048930603503868 0.000703240745713591 0.00204277363395111 0.000560516354571928 0.0011534192663236 0.00133710040813487 0.00130851830906027 0.000362230267889947 0.000361106810440578 0.000499768881209424 0.00132280935859757 0.000407701986513316 0.000773744935347016 0.00066164843388991 0.000658722280610022 0.000202653822485051 0.000202297952678255 0.000259769323243949 0.000660185357249966 0.000221573699469085 0.000397018362581437 0.00218869654704379 0.00218840360797285 0.0012399355784079 0.00123837264113864 0.0012451743068179 0.00218855007750832 0.00124116084212148 0.00162011653627622 0.00218970027492876 0.00218947193324548 0.00100474810248466 0.001000459832758 0.00105903233021587 0.00218958610408712 0.00102141342181951 0.00148868249472655 0.00210252744640353 0.00210189826242087 0.000722417529615776 0.000724583271188305 0.000814487002048793 0.0021022128544122 0.000753829267617625 0.00129318270233545 0.00182578986789935 0.0018268652229928 0.000427974911534829 0.00042557178924481 0.000493169190473138 0.00182632754544608 0.000448905297084259 0.000999874196428986 0.000912383325933952 0.000912048871218544 0.000220190279316871 0.000211069058698243 0.000242067616418753 0.000912216098576248 0.000224442318144623 0.000499551830317273 0.000501058343259208 0.00049910682648308 0.000137443211670324 0.000136441024110177 0.000235930880168907 0.000500082584871144 0.000169938371983136 0.000301996057138339 0.000337383253359213 0.000329818740333887 0.000121396773350229 0.000121165929027164 0.000161355317994731 0.00033360099684655 0.000134639340124042 0.000214224002813045 0.00218872381933014 0.00218843294248253 0.0012440860053854 0.00124288451787851 0.00125191090597717 0.00218857838090633 0.00124629380974703 0.00162320763821075 0.00218955085995531 0.00218932331662906 0.00100585898983801 0.00100180895895581 0.0010610418401203 0.00218943708829219 0.00102290326297137 0.0014895167930997 0.00210019513665332 0.00209943561347891 0.000710132540182875 0.000709700951499355 0.000810687972952428 0.00209981537506611 0.000743507154878219 0.00128603044295338 0.00185754915182739 0.00185754475189435 0.000435711825547014 0.000434029025916965 0.000497337643016633 0.00185754695186087 0.000455692831493537 0.00101643447964047 0.00094280780852279 0.000941379742530418 0.000225783662758864 0.000216201360969852 0.000239451294733497 0.000942093775526604 0.000227145439487404 0.000513124773903084 0.000530854435235881 0.000527926114680333 0.000149542455997423 0.000148123204523873 0.000259179026773835 0.000529390274958107 0.000185614895765043 0.000323125047442269 0.000350984163120239 0.000345293050056754 0.000129389006167213 0.000129102303707639 0.000170896232806752 0.000348138606588497 0.000143129180893868 0.000225132951171719


==> figures/numerics/2D-TTI_solar/data/error-scaled_mean_per-order_u-and-sigmas.txt <==
order ux_tau5_freq0.0005 uz_tau5_freq0.0005 sxx_tau5_freq0.0005 szz_tau5_freq0.0005 sxz_tau5_freq0.0005 sumU_tau5_freq0.0005 sumS_tau5_freq0.0005 sumUS_tau5_freq0.0005 ux_tau5_freq0.00075 uz_tau5_freq0.00075 sxx_tau5_freq0.00075 szz_tau5_freq0.00075 sxz_tau5_freq0.00075 sumU_tau5_freq0.00075 sumS_tau5_freq0.00075 sumUS_tau5_freq0.00075 ux_tau5_freq0.001 uz_tau5_freq0.001 sxx_tau5_freq0.001 szz_tau5_freq0.001 sxz_tau5_freq0.001 sumU_tau5_freq0.001 sumS_tau5_freq0.001 sumUS_tau5_freq0.001 ux_tau5_freq0.00125 uz_tau5_freq0.00125 sxx_tau5_freq0.00125 szz_tau5_freq0.00125 sxz_tau5_freq0.00125 sumU_tau5_freq0.00125 sumS_tau5_freq0.00125 sumUS_tau5_freq0.00125 ux_tau5_freq0.0015 uz_tau5_freq0.0015 sxx_tau5_freq0.0015 szz_tau5_freq0.0015 sxz_tau5_freq0.0015 sumU_tau5_freq0.0015 sumS_tau5_freq0.0015 sumUS_tau5_freq0.0015 ux_tau5_freq0.00175 uz_tau5_freq0.00175 sxx_tau5_freq0.00175 szz_tau5_freq0.00175 sxz_tau5_freq0.00175 sumU_tau5_freq0.00175 sumS_tau5_freq0.00175 sumUS_tau5_freq0.00175 ux_tau5_freq0.002 uz_tau5_freq0.002 sxx_tau5_freq0.002 szz_tau5_freq0.002 sxz_tau5_freq0.002 sumU_tau5_freq0.002 sumS_tau5_freq0.002 sumUS_tau5_freq0.002 ux_tau5_freq0.00225 uz_tau5_freq0.00225 sxx_tau5_freq0.00225 szz_tau5_freq0.00225 sxz_tau5_freq0.00225 sumU_tau5_freq0.00225 sumS_tau5_freq0.00225 sumUS_tau5_freq0.00225 ux_tau5_freq0.0025 uz_tau5_freq0.0025 sxx_tau5_freq0.0025 szz_tau5_freq0.0025 sxz_tau5_freq0.0025 sumU_tau5_freq0.0025 sumS_tau5_freq0.0025 sumUS_tau5_freq0.0025 ux_tau5_freq0.00275 uz_tau5_freq0.00275 sxx_tau5_freq0.00275 szz_tau5_freq0.00275 sxz_tau5_freq0.00275 sumU_tau5_freq0.00275 sumS_tau5_freq0.00275 sumUS_tau5_freq0.00275 ux_tau5_freq0.003 uz_tau5_freq0.003 sxx_tau5_freq0.003 szz_tau5_freq0.003 sxz_tau5_freq0.003 sumU_tau5_freq0.003 sumS_tau5_freq0.003 sumUS_tau5_freq0.003 ux_tau5_freq0.00325 uz_tau5_freq0.00325 sxx_tau5_freq0.00325 szz_tau5_freq0.00325 sxz_tau5_freq0.00325 sumU_tau5_freq0.00325 sumS_tau5_freq0.00325 sumUS_tau5_freq0.00325 ux_tau5_freq0.0035 uz_tau5_freq0.0035 sxx_tau5_freq0.0035 szz_tau5_freq0.0035 sxz_tau5_freq0.0035 sumU_tau5_freq0.0035 sumS_tau5_freq0.0035 sumUS_tau5_freq0.0035 ux_tau5_freq0.00375 uz_tau5_freq0.00375 sxx_tau5_freq0.00375 szz_tau5_freq0.00375 sxz_tau5_freq0.00375 sumU_tau5_freq0.00375 sumS_tau5_freq0.00375 sumUS_tau5_freq0.00375 ux_tau5_freq0.004 uz_tau5_freq0.004 sxx_tau5_freq0.004 szz_tau5_freq0.004 sxz_tau5_freq0.004 sumU_tau5_freq0.004 sumS_tau5_freq0.004 sumUS_tau5_freq0.004 ux_tau5_freq0.00425 uz_tau5_freq0.00425 sxx_tau5_freq0.00425 szz_tau5_freq0.00425 sxz_tau5_freq0.00425 sumU_tau5_freq0.00425 sumS_tau5_freq0.00425 sumUS_tau5_freq0.00425 ux_tau5_freq0.0045 uz_tau5_freq0.0045 sxx_tau5_freq0.0045 szz_tau5_freq0.0045 sxz_tau5_freq0.0045 sumU_tau5_freq0.0045 sumS_tau5_freq0.0045 sumUS_tau5_freq0.0045 ux_tau5_freq0.00475 uz_tau5_freq0.00475 sxx_tau5_freq0.00475 szz_tau5_freq0.00475 sxz_tau5_freq0.00475 sumU_tau5_freq0.00475 sumS_tau5_freq0.00475 sumUS_tau5_freq0.00475 ux_tau5_freq0.005 uz_tau5_freq0.005 sxx_tau5_freq0.005 szz_tau5_freq0.005 sxz_tau5_freq0.005 sumU_tau5_freq0.005 sumS_tau5_freq0.005 sumUS_tau5_freq0.005 ux_tau5_freq0.00525 uz_tau5_freq0.00525 sxx_tau5_freq0.00525 szz_tau5_freq0.00525 sxz_tau5_freq0.00525 sumU_tau5_freq0.00525 sumS_tau5_freq0.00525 sumUS_tau5_freq0.00525 ux_tau5_freq0.0055 uz_tau5_freq0.0055 sxx_tau5_freq0.0055 szz_tau5_freq0.0055 sxz_tau5_freq0.0055 sumU_tau5_freq0.0055 sumS_tau5_freq0.0055 sumUS_tau5_freq0.0055 ux_tau5_freq0.00575 uz_tau5_freq0.00575 sxx_tau5_freq0.00575 szz_tau5_freq0.00575 sxz_tau5_freq0.00575 sumU_tau5_freq0.00575 sumS_tau5_freq0.00575 sumUS_tau5_freq0.00575 ux_tau5_freq0.006 uz_tau5_freq0.006 sxx_tau5_freq0.006 szz_tau5_freq0.006 sxz_tau5_freq0.006 sumU_tau5_freq0.006 sumS_tau5_freq0.006 sumUS_tau5_freq0.006 ux_tau5_freq0.00625 uz_tau5_freq0.00625 sxx_tau5_freq0.00625 szz_tau5_freq0.00625 sxz_tau5_freq0.00625 sumU_tau5_freq0.00625 sumS_tau5_freq0.00625 sumUS_tau5_freq0.00625 ux_tau5_freq0.0065 uz_tau5_freq0.0065 sxx_tau5_freq0.0065 szz_tau5_freq0.0065 sxz_tau5_freq0.0065 sumU_tau5_freq0.0065 sumS_tau5_freq0.0065 sumUS_tau5_freq0.0065 ux_tau5_freq0.00675 uz_tau5_freq0.00675 sxx_tau5_freq0.00675 szz_tau5_freq0.00675 sxz_tau5_freq0.00675 sumU_tau5_freq0.00675 sumS_tau5_freq0.00675 sumUS_tau5_freq0.00675 ux_tau5_freq0.007 uz_tau5_freq0.007 sxx_tau5_freq0.007 szz_tau5_freq0.007 sxz_tau5_freq0.007 sumU_tau5_freq0.007 sumS_tau5_freq0.007 sumUS_tau5_freq0.007 ux_tau5_freq0.00725 uz_tau5_freq0.00725 sxx_tau5_freq0.00725 szz_tau5_freq0.00725 sxz_tau5_freq0.00725 sumU_tau5_freq0.00725 sumS_tau5_freq0.00725 sumUS_tau5_freq0.00725 ux_tau5_freq0.0075 uz_tau5_freq0.0075 sxx_tau5_freq0.0075 szz_tau5_freq0.0075 sxz_tau5_freq0.0075 sumU_tau5_freq0.0075 sumS_tau5_freq0.0075 sumUS_tau5_freq0.0075 ux_tau5_freq0.00775 uz_tau5_freq0.00775 sxx_tau5_freq0.00775 szz_tau5_freq0.00775 sxz_tau5_freq0.00775 sumU_tau5_freq0.00775 sumS_tau5_freq0.00775 sumUS_tau5_freq0.00775 ux_tau5_freq0.008 uz_tau5_freq0.008 sxx_tau5_freq0.008 szz_tau5_freq0.008 sxz_tau5_freq0.008 sumU_tau5_freq0.008 sumS_tau5_freq0.008 sumUS_tau5_freq0.008 ux_tau5_freq0.00825 uz_tau5_freq0.00825 sxx_tau5_freq0.00825 szz_tau5_freq0.00825 sxz_tau5_freq0.00825 sumU_tau5_freq0.00825 sumS_tau5_freq0.00825 sumUS_tau5_freq0.00825 ux_tau5_freq0.0085 uz_tau5_freq0.0085 sxx_tau5_freq0.0085 szz_tau5_freq0.0085 sxz_tau5_freq0.0085 sumU_tau5_freq0.0085 sumS_tau5_freq0.0085 sumUS_tau5_freq0.0085 ux_tau5_freq0.00875 uz_tau5_freq0.00875 sxx_tau5_freq0.00875 szz_tau5_freq0.00875 sxz_tau5_freq0.00875 sumU_tau5_freq0.00875 sumS_tau5_freq0.00875 sumUS_tau5_freq0.00875 ux_tau5_freq0.009 uz_tau5_freq0.009 sxx_tau5_freq0.009 szz_tau5_freq0.009 sxz_tau5_freq0.009 sumU_tau5_freq0.009 sumS_tau5_freq0.009 sumUS_tau5_freq0.009 ux_tau5_freq0.00925 uz_tau5_freq0.00925 sxx_tau5_freq0.00925 szz_tau5_freq0.00925 sxz_tau5_freq0.00925 sumU_tau5_freq0.00925 sumS_tau5_freq0.00925 sumUS_tau5_freq0.00925 ux_tau5_freq0.0095 uz_tau5_freq0.0095 sxx_tau5_freq0.0095 szz_tau5_freq0.0095 sxz_tau5_freq0.0095 sumU_tau5_freq0.0095 sumS_tau5_freq0.0095 sumUS_tau5_freq0.0095 ux_tau5_freq0.00975 uz_tau5_freq0.00975 sxx_tau5_freq0.00975 szz_tau5_freq0.00975 sxz_tau5_freq0.00975 sumU_tau5_freq0.00975 sumS_tau5_freq0.00975 sumUS_tau5_freq0.00975 ux_tau5_freq0.01 uz_tau5_freq0.01 sxx_tau5_freq0.01 szz_tau5_freq0.01 sxz_tau5_freq0.01 sumU_tau5_freq0.01 sumS_tau5_freq0.01 sumUS_tau5_freq0.01 ux_tau6_freq0.0005 uz_tau6_freq0.0005 sxx_tau6_freq0.0005 szz_tau6_freq0.0005 sxz_tau6_freq0.0005 sumU_tau6_freq0.0005 sumS_tau6_freq0.0005 sumUS_tau6_freq0.0005 ux_tau6_freq0.00075 uz_tau6_freq0.00075 sxx_tau6_freq0.00075 szz_tau6_freq0.00075 sxz_tau6_freq0.00075 sumU_tau6_freq0.00075 sumS_tau6_freq0.00075 sumUS_tau6_freq0.00075 ux_tau6_freq0.001 uz_tau6_freq0.001 sxx_tau6_freq0.001 szz_tau6_freq0.001 sxz_tau6_freq0.001 sumU_tau6_freq0.001 sumS_tau6_freq0.001 sumUS_tau6_freq0.001 ux_tau6_freq0.00125 uz_tau6_freq0.00125 sxx_tau6_freq0.00125 szz_tau6_freq0.00125 sxz_tau6_freq0.00125 sumU_tau6_freq0.00125 sumS_tau6_freq0.00125 sumUS_tau6_freq0.00125 ux_tau6_freq0.0015 uz_tau6_freq0.0015 sxx_tau6_freq0.0015 szz_tau6_freq0.0015 sxz_tau6_freq0.0015 sumU_tau6_freq0.0015 sumS_tau6_freq0.0015 sumUS_tau6_freq0.0015 ux_tau6_freq0.00175 uz_tau6_freq0.00175 sxx_tau6_freq0.00175 szz_tau6_freq0.00175 sxz_tau6_freq0.00175 sumU_tau6_freq0.00175 sumS_tau6_freq0.00175 sumUS_tau6_freq0.00175 ux_tau6_freq0.002 uz_tau6_freq0.002 sxx_tau6_freq0.002 szz_tau6_freq0.002 sxz_tau6_freq0.002 sumU_tau6_freq0.002 sumS_tau6_freq0.002 sumUS_tau6_freq0.002 ux_tau6_freq0.00225 uz_tau6_freq0.00225 sxx_tau6_freq0.00225 szz_tau6_freq0.00225 sxz_tau6_freq0.00225 sumU_tau6_freq0.00225 sumS_tau6_freq0.00225 sumUS_tau6_freq0.00225 ux_tau6_freq0.0025 uz_tau6_freq0.0025 sxx_tau6_freq0.0025 szz_tau6_freq0.0025 sxz_tau6_freq0.0025 sumU_tau6_freq0.0025 sumS_tau6_freq0.0025 sumUS_tau6_freq0.0025 ux_tau6_freq0.00275 uz_tau6_freq0.00275 sxx_tau6_freq0.00275 szz_tau6_freq0.00275 sxz_tau6_freq0.00275 sumU_tau6_freq0.00275 sumS_tau6_freq0.00275 sumUS_tau6_freq0.00275 ux_tau6_freq0.003 uz_tau6_freq0.003 sxx_tau6_freq0.003 szz_tau6_freq0.003 sxz_tau6_freq0.003 sumU_tau6_freq0.003 sumS_tau6_freq0.003 sumUS_tau6_freq0.003 ux_tau6_freq0.00325 uz_tau6_freq0.00325 sxx_tau6_freq0.00325 szz_tau6_freq0.00325 sxz_tau6_freq0.00325 sumU_tau6_freq0.00325 sumS_tau6_freq0.00325 sumUS_tau6_freq0.00325 ux_tau6_freq0.0035 uz_tau6_freq0.0035 sxx_tau6_freq0.0035 szz_tau6_freq0.0035 sxz_tau6_freq0.0035 sumU_tau6_freq0.0035 sumS_tau6_freq0.0035 sumUS_tau6_freq0.0035 ux_tau6_freq0.00375 uz_tau6_freq0.00375 sxx_tau6_freq0.00375 szz_tau6_freq0.00375 sxz_tau6_freq0.00375 sumU_tau6_freq0.00375 sumS_tau6_freq0.00375 sumUS_tau6_freq0.00375 ux_tau6_freq0.004 uz_tau6_freq0.004 sxx_tau6_freq0.004 szz_tau6_freq0.004 sxz_tau6_freq0.004 sumU_tau6_freq0.004 sumS_tau6_freq0.004 sumUS_tau6_freq0.004 ux_tau6_freq0.00425 uz_tau6_freq0.00425 sxx_tau6_freq0.00425 szz_tau6_freq0.00425 sxz_tau6_freq0.00425 sumU_tau6_freq0.00425 sumS_tau6_freq0.00425 sumUS_tau6_freq0.00425 ux_tau6_freq0.0045 uz_tau6_freq0.0045 sxx_tau6_freq0.0045 szz_tau6_freq0.0045 sxz_tau6_freq0.0045 sumU_tau6_freq0.0045 sumS_tau6_freq0.0045 sumUS_tau6_freq0.0045 ux_tau6_freq0.00475 uz_tau6_freq0.00475 sxx_tau6_freq0.00475 szz_tau6_freq0.00475 sxz_tau6_freq0.00475 sumU_tau6_freq0.00475 sumS_tau6_freq0.00475 sumUS_tau6_freq0.00475 ux_tau6_freq0.005 uz_tau6_freq0.005 sxx_tau6_freq0.005 szz_tau6_freq0.005 sxz_tau6_freq0.005 sumU_tau6_freq0.005 sumS_tau6_freq0.005 sumUS_tau6_freq0.005 ux_tau6_freq0.00525 uz_tau6_freq0.00525 sxx_tau6_freq0.00525 szz_tau6_freq0.00525 sxz_tau6_freq0.00525 sumU_tau6_freq0.00525 sumS_tau6_freq0.00525 sumUS_tau6_freq0.00525 ux_tau6_freq0.0055 uz_tau6_freq0.0055 sxx_tau6_freq0.0055 szz_tau6_freq0.0055 sxz_tau6_freq0.0055 sumU_tau6_freq0.0055 sumS_tau6_freq0.0055 sumUS_tau6_freq0.0055 ux_tau6_freq0.00575 uz_tau6_freq0.00575 sxx_tau6_freq0.00575 szz_tau6_freq0.00575 sxz_tau6_freq0.00575 sumU_tau6_freq0.00575 sumS_tau6_freq0.00575 sumUS_tau6_freq0.00575 ux_tau6_freq0.006 uz_tau6_freq0.006 sxx_tau6_freq0.006 szz_tau6_freq0.006 sxz_tau6_freq0.006 sumU_tau6_freq0.006 sumS_tau6_freq0.006 sumUS_tau6_freq0.006 ux_tau6_freq0.00625 uz_tau6_freq0.00625 sxx_tau6_freq0.00625 szz_tau6_freq0.00625 sxz_tau6_freq0.00625 sumU_tau6_freq0.00625 sumS_tau6_freq0.00625 sumUS_tau6_freq0.00625 ux_tau6_freq0.0065 uz_tau6_freq0.0065 sxx_tau6_freq0.0065 szz_tau6_freq0.0065 sxz_tau6_freq0.0065 sumU_tau6_freq0.0065 sumS_tau6_freq0.0065 sumUS_tau6_freq0.0065 ux_tau6_freq0.00675 uz_tau6_freq0.00675 sxx_tau6_freq0.00675 szz_tau6_freq0.00675 sxz_tau6_freq0.00675 sumU_tau6_freq0.00675 sumS_tau6_freq0.00675 sumUS_tau6_freq0.00675 ux_tau6_freq0.007 uz_tau6_freq0.007 sxx_tau6_freq0.007 szz_tau6_freq0.007 sxz_tau6_freq0.007 sumU_tau6_freq0.007 sumS_tau6_freq0.007 sumUS_tau6_freq0.007 ux_tau6_freq0.00725 uz_tau6_freq0.00725 sxx_tau6_freq0.00725 szz_tau6_freq0.00725 sxz_tau6_freq0.00725 sumU_tau6_freq0.00725 sumS_tau6_freq0.00725 sumUS_tau6_freq0.00725 ux_tau6_freq0.0075 uz_tau6_freq0.0075 sxx_tau6_freq0.0075 szz_tau6_freq0.0075 sxz_tau6_freq0.0075 sumU_tau6_freq0.0075 sumS_tau6_freq0.0075 sumUS_tau6_freq0.0075 ux_tau6_freq0.00775 uz_tau6_freq0.00775 sxx_tau6_freq0.00775 szz_tau6_freq0.00775 sxz_tau6_freq0.00775 sumU_tau6_freq0.00775 sumS_tau6_freq0.00775 sumUS_tau6_freq0.00775 ux_tau6_freq0.008 uz_tau6_freq0.008 sxx_tau6_freq0.008 szz_tau6_freq0.008 sxz_tau6_freq0.008 sumU_tau6_freq0.008 sumS_tau6_freq0.008 sumUS_tau6_freq0.008 ux_tau6_freq0.00825 uz_tau6_freq0.00825 sxx_tau6_freq0.00825 szz_tau6_freq0.00825 sxz_tau6_freq0.00825 sumU_tau6_freq0.00825 sumS_tau6_freq0.00825 sumUS_tau6_freq0.00825 ux_tau6_freq0.0085 uz_tau6_freq0.0085 sxx_tau6_freq0.0085 szz_tau6_freq0.0085 sxz_tau6_freq0.0085 sumU_tau6_freq0.0085 sumS_tau6_freq0.0085 sumUS_tau6_freq0.0085 ux_tau6_freq0.00875 uz_tau6_freq0.00875 sxx_tau6_freq0.00875 szz_tau6_freq0.00875 sxz_tau6_freq0.00875 sumU_tau6_freq0.00875 sumS_tau6_freq0.00875 sumUS_tau6_freq0.00875 ux_tau6_freq0.009 uz_tau6_freq0.009 sxx_tau6_freq0.009 szz_tau6_freq0.009 sxz_tau6_freq0.009 sumU_tau6_freq0.009 sumS_tau6_freq0.009 sumUS_tau6_freq0.009 ux_tau6_freq0.00925 uz_tau6_freq0.00925 sxx_tau6_freq0.00925 szz_tau6_freq0.00925 sxz_tau6_freq0.00925 sumU_tau6_freq0.00925 sumS_tau6_freq0.00925 sumUS_tau6_freq0.00925 ux_tau6_freq0.0095 uz_tau6_freq0.0095 sxx_tau6_freq0.0095 szz_tau6_freq0.0095 sxz_tau6_freq0.0095 sumU_tau6_freq0.0095 sumS_tau6_freq0.0095 sumUS_tau6_freq0.0095 ux_tau6_freq0.00975 uz_tau6_freq0.00975 sxx_tau6_freq0.00975 szz_tau6_freq0.00975 sxz_tau6_freq0.00975 sumU_tau6_freq0.00975 sumS_tau6_freq0.00975 sumUS_tau6_freq0.00975 ux_tau6_freq0.01 uz_tau6_freq0.01 sxx_tau6_freq0.01 szz_tau6_freq0.01 sxz_tau6_freq0.01 sumU_tau6_freq0.01 sumS_tau6_freq0.01 sumUS_tau6_freq0.01 ux_tau9_freq0.0005 uz_tau9_freq0.0005 sxx_tau9_freq0.0005 szz_tau9_freq0.0005 sxz_tau9_freq0.0005 sumU_tau9_freq0.0005 sumS_tau9_freq0.0005 sumUS_tau9_freq0.0005 ux_tau9_freq0.00075 uz_tau9_freq0.00075 sxx_tau9_freq0.00075 szz_tau9_freq0.00075 sxz_tau9_freq0.00075 sumU_tau9_freq0.00075 sumS_tau9_freq0.00075 sumUS_tau9_freq0.00075 ux_tau9_freq0.001 uz_tau9_freq0.001 sxx_tau9_freq0.001 szz_tau9_freq0.001 sxz_tau9_freq0.001 sumU_tau9_freq0.001 sumS_tau9_freq0.001 sumUS_tau9_freq0.001 ux_tau9_freq0.00125 uz_tau9_freq0.00125 sxx_tau9_freq0.00125 szz_tau9_freq0.00125 sxz_tau9_freq0.00125 sumU_tau9_freq0.00125 sumS_tau9_freq0.00125 sumUS_tau9_freq0.00125 ux_tau9_freq0.0015 uz_tau9_freq0.0015 sxx_tau9_freq0.0015 szz_tau9_freq0.0015 sxz_tau9_freq0.0015 sumU_tau9_freq0.0015 sumS_tau9_freq0.0015 sumUS_tau9_freq0.0015 ux_tau9_freq0.00175 uz_tau9_freq0.00175 sxx_tau9_freq0.00175 szz_tau9_freq0.00175 sxz_tau9_freq0.00175 sumU_tau9_freq0.00175 sumS_tau9_freq0.00175 sumUS_tau9_freq0.00175 ux_tau9_freq0.002 uz_tau9_freq0.002 sxx_tau9_freq0.002 szz_tau9_freq0.002 sxz_tau9_freq0.002 sumU_tau9_freq0.002 sumS_tau9_freq0.002 sumUS_tau9_freq0.002 ux_tau9_freq0.00225 uz_tau9_freq0.00225 sxx_tau9_freq0.00225 szz_tau9_freq0.00225 sxz_tau9_freq0.00225 sumU_tau9_freq0.00225 sumS_tau9_freq0.00225 sumUS_tau9_freq0.00225 ux_tau9_freq0.0025 uz_tau9_freq0.0025 sxx_tau9_freq0.0025 szz_tau9_freq0.0025 sxz_tau9_freq0.0025 sumU_tau9_freq0.0025 sumS_tau9_freq0.0025 sumUS_tau9_freq0.0025 ux_tau9_freq0.00275 uz_tau9_freq0.00275 sxx_tau9_freq0.00275 szz_tau9_freq0.00275 sxz_tau9_freq0.00275 sumU_tau9_freq0.00275 sumS_tau9_freq0.00275 sumUS_tau9_freq0.00275 ux_tau9_freq0.003 uz_tau9_freq0.003 sxx_tau9_freq0.003 szz_tau9_freq0.003 sxz_tau9_freq0.003 sumU_tau9_freq0.003 sumS_tau9_freq0.003 sumUS_tau9_freq0.003 ux_tau9_freq0.00325 uz_tau9_freq0.00325 sxx_tau9_freq0.00325 szz_tau9_freq0.00325 sxz_tau9_freq0.00325 sumU_tau9_freq0.00325 sumS_tau9_freq0.00325 sumUS_tau9_freq0.00325 ux_tau9_freq0.0035 uz_tau9_freq0.0035 sxx_tau9_freq0.0035 szz_tau9_freq0.0035 sxz_tau9_freq0.0035 sumU_tau9_freq0.0035 sumS_tau9_freq0.0035 sumUS_tau9_freq0.0035 ux_tau9_freq0.00375 uz_tau9_freq0.00375 sxx_tau9_freq0.00375 szz_tau9_freq0.00375 sxz_tau9_freq0.00375 sumU_tau9_freq0.00375 sumS_tau9_freq0.00375 sumUS_tau9_freq0.00375 ux_tau9_freq0.004 uz_tau9_freq0.004 sxx_tau9_freq0.004 szz_tau9_freq0.004 sxz_tau9_freq0.004 sumU_tau9_freq0.004 sumS_tau9_freq0.004 sumUS_tau9_freq0.004 ux_tau9_freq0.00425 uz_tau9_freq0.00425 sxx_tau9_freq0.00425 szz_tau9_freq0.00425 sxz_tau9_freq0.00425 sumU_tau9_freq0.00425 sumS_tau9_freq0.00425 sumUS_tau9_freq0.00425 ux_tau9_freq0.0045 uz_tau9_freq0.0045 sxx_tau9_freq0.0045 szz_tau9_freq0.0045 sxz_tau9_freq0.0045 sumU_tau9_freq0.0045 sumS_tau9_freq0.0045 sumUS_tau9_freq0.0045 ux_tau9_freq0.00475 uz_tau9_freq0.00475 sxx_tau9_freq0.00475 szz_tau9_freq0.00475 sxz_tau9_freq0.00475 sumU_tau9_freq0.00475 sumS_tau9_freq0.00475 sumUS_tau9_freq0.00475 ux_tau9_freq0.005 uz_tau9_freq0.005 sxx_tau9_freq0.005 szz_tau9_freq0.005 sxz_tau9_freq0.005 sumU_tau9_freq0.005 sumS_tau9_freq0.005 sumUS_tau9_freq0.005 ux_tau9_freq0.00525 uz_tau9_freq0.00525 sxx_tau9_freq0.00525 szz_tau9_freq0.00525 sxz_tau9_freq0.00525 sumU_tau9_freq0.00525 sumS_tau9_freq0.00525 sumUS_tau9_freq0.00525 ux_tau9_freq0.0055 uz_tau9_freq0.0055 sxx_tau9_freq0.0055 szz_tau9_freq0.0055 sxz_tau9_freq0.0055 sumU_tau9_freq0.0055 sumS_tau9_freq0.0055 sumUS_tau9_freq0.0055 ux_tau9_freq0.00575 uz_tau9_freq0.00575 sxx_tau9_freq0.00575 szz_tau9_freq0.00575 sxz_tau9_freq0.00575 sumU_tau9_freq0.00575 sumS_tau9_freq0.00575 sumUS_tau9_freq0.00575 ux_tau9_freq0.006 uz_tau9_freq0.006 sxx_tau9_freq0.006 szz_tau9_freq0.006 sxz_tau9_freq0.006 sumU_tau9_freq0.006 sumS_tau9_freq0.006 sumUS_tau9_freq0.006 ux_tau9_freq0.00625 uz_tau9_freq0.00625 sxx_tau9_freq0.00625 szz_tau9_freq0.00625 sxz_tau9_freq0.00625 sumU_tau9_freq0.00625 sumS_tau9_freq0.00625 sumUS_tau9_freq0.00625 ux_tau9_freq0.0065 uz_tau9_freq0.0065 sxx_tau9_freq0.0065 szz_tau9_freq0.0065 sxz_tau9_freq0.0065 sumU_tau9_freq0.0065 sumS_tau9_freq0.0065 sumUS_tau9_freq0.0065 ux_tau9_freq0.00675 uz_tau9_freq0.00675 sxx_tau9_freq0.00675 szz_tau9_freq0.00675 sxz_tau9_freq0.00675 sumU_tau9_freq0.00675 sumS_tau9_freq0.00675 sumUS_tau9_freq0.00675 ux_tau9_freq0.007 uz_tau9_freq0.007 sxx_tau9_freq0.007 szz_tau9_freq0.007 sxz_tau9_freq0.007 sumU_tau9_freq0.007 sumS_tau9_freq0.007 sumUS_tau9_freq0.007 ux_tau9_freq0.00725 uz_tau9_freq0.00725 sxx_tau9_freq0.00725 szz_tau9_freq0.00725 sxz_tau9_freq0.00725 sumU_tau9_freq0.00725 sumS_tau9_freq0.00725 sumUS_tau9_freq0.00725 ux_tau9_freq0.0075 uz_tau9_freq0.0075 sxx_tau9_freq0.0075 szz_tau9_freq0.0075 sxz_tau9_freq0.0075 sumU_tau9_freq0.0075 sumS_tau9_freq0.0075 sumUS_tau9_freq0.0075 ux_tau9_freq0.00775 uz_tau9_freq0.00775 sxx_tau9_freq0.00775 szz_tau9_freq0.00775 sxz_tau9_freq0.00775 sumU_tau9_freq0.00775 sumS_tau9_freq0.00775 sumUS_tau9_freq0.00775 ux_tau9_freq0.008 uz_tau9_freq0.008 sxx_tau9_freq0.008 szz_tau9_freq0.008 sxz_tau9_freq0.008 sumU_tau9_freq0.008 sumS_tau9_freq0.008 sumUS_tau9_freq0.008 ux_tau9_freq0.00825 uz_tau9_freq0.00825 sxx_tau9_freq0.00825 szz_tau9_freq0.00825 sxz_tau9_freq0.00825 sumU_tau9_freq0.00825 sumS_tau9_freq0.00825 sumUS_tau9_freq0.00825 ux_tau9_freq0.0085 uz_tau9_freq0.0085 sxx_tau9_freq0.0085 szz_tau9_freq0.0085 sxz_tau9_freq0.0085 sumU_tau9_freq0.0085 sumS_tau9_freq0.0085 sumUS_tau9_freq0.0085 ux_tau9_freq0.00875 uz_tau9_freq0.00875 sxx_tau9_freq0.00875 szz_tau9_freq0.00875 sxz_tau9_freq0.00875 sumU_tau9_freq0.00875 sumS_tau9_freq0.00875 sumUS_tau9_freq0.00875 ux_tau9_freq0.009 uz_tau9_freq0.009 sxx_tau9_freq0.009 szz_tau9_freq0.009 sxz_tau9_freq0.009 sumU_tau9_freq0.009 sumS_tau9_freq0.009 sumUS_tau9_freq0.009 ux_tau9_freq0.00925 uz_tau9_freq0.00925 sxx_tau9_freq0.00925 szz_tau9_freq0.00925 sxz_tau9_freq0.00925 sumU_tau9_freq0.00925 sumS_tau9_freq0.00925 sumUS_tau9_freq0.00925 ux_tau9_freq0.0095 uz_tau9_freq0.0095 sxx_tau9_freq0.0095 szz_tau9_freq0.0095 sxz_tau9_freq0.0095 sumU_tau9_freq0.0095 sumS_tau9_freq0.0095 sumUS_tau9_freq0.0095 ux_tau9_freq0.00975 uz_tau9_freq0.00975 sxx_tau9_freq0.00975 szz_tau9_freq0.00975 sxz_tau9_freq0.00975 sumU_tau9_freq0.00975 sumS_tau9_freq0.00975 sumUS_tau9_freq0.00975 ux_tau9_freq0.01 uz_tau9_freq0.01 sxx_tau9_freq0.01 szz_tau9_freq0.01 sxz_tau9_freq0.01 sumU_tau9_freq0.01 sumS_tau9_freq0.01 sumUS_tau9_freq0.01 ux_tau15_freq0.0005 uz_tau15_freq0.0005 sxx_tau15_freq0.0005 szz_tau15_freq0.0005 sxz_tau15_freq0.0005 sumU_tau15_freq0.0005 sumS_tau15_freq0.0005 sumUS_tau15_freq0.0005 ux_tau15_freq0.00075 uz_tau15_freq0.00075 sxx_tau15_freq0.00075 szz_tau15_freq0.00075 sxz_tau15_freq0.00075 sumU_tau15_freq0.00075 sumS_tau15_freq0.00075 sumUS_tau15_freq0.00075 ux_tau15_freq0.001 uz_tau15_freq0.001 sxx_tau15_freq0.001 szz_tau15_freq0.001 sxz_tau15_freq0.001 sumU_tau15_freq0.001 sumS_tau15_freq0.001 sumUS_tau15_freq0.001 ux_tau15_freq0.00125 uz_tau15_freq0.00125 sxx_tau15_freq0.00125 szz_tau15_freq0.00125 sxz_tau15_freq0.00125 sumU_tau15_freq0.00125 sumS_tau15_freq0.00125 sumUS_tau15_freq0.00125 ux_tau15_freq0.0015 uz_tau15_freq0.0015 sxx_tau15_freq0.0015 szz_tau15_freq0.0015 sxz_tau15_freq0.0015 sumU_tau15_freq0.0015 sumS_tau15_freq0.0015 sumUS_tau15_freq0.0015 ux_tau15_freq0.00175 uz_tau15_freq0.00175 sxx_tau15_freq0.00175 szz_tau15_freq0.00175 sxz_tau15_freq0.00175 sumU_tau15_freq0.00175 sumS_tau15_freq0.00175 sumUS_tau15_freq0.00175 ux_tau15_freq0.002 uz_tau15_freq0.002 sxx_tau15_freq0.002 szz_tau15_freq0.002 sxz_tau15_freq0.002 sumU_tau15_freq0.002 sumS_tau15_freq0.002 sumUS_tau15_freq0.002 ux_tau15_freq0.00225 uz_tau15_freq0.00225 sxx_tau15_freq0.00225 szz_tau15_freq0.00225 sxz_tau15_freq0.00225 sumU_tau15_freq0.00225 sumS_tau15_freq0.00225 sumUS_tau15_freq0.00225 ux_tau15_freq0.0025 uz_tau15_freq0.0025 sxx_tau15_freq0.0025 szz_tau15_freq0.0025 sxz_tau15_freq0.0025 sumU_tau15_freq0.0025 sumS_tau15_freq0.0025 sumUS_tau15_freq0.0025 ux_tau15_freq0.00275 uz_tau15_freq0.00275 sxx_tau15_freq0.00275 szz_tau15_freq0.00275 sxz_tau15_freq0.00275 sumU_tau15_freq0.00275 sumS_tau15_freq0.00275 sumUS_tau15_freq0.00275 ux_tau15_freq0.003 uz_tau15_freq0.003 sxx_tau15_freq0.003 szz_tau15_freq0.003 sxz_tau15_freq0.003 sumU_tau15_freq0.003 sumS_tau15_freq0.003 sumUS_tau15_freq0.003 ux_tau15_freq0.00325 uz_tau15_freq0.00325 sxx_tau15_freq0.00325 szz_tau15_freq0.00325 sxz_tau15_freq0.00325 sumU_tau15_freq0.00325 sumS_tau15_freq0.00325 sumUS_tau15_freq0.00325 ux_tau15_freq0.0035 uz_tau15_freq0.0035 sxx_tau15_freq0.0035 szz_tau15_freq0.0035 sxz_tau15_freq0.0035 sumU_tau15_freq0.0035 sumS_tau15_freq0.0035 sumUS_tau15_freq0.0035 ux_tau15_freq0.00375 uz_tau15_freq0.00375 sxx_tau15_freq0.00375 szz_tau15_freq0.00375 sxz_tau15_freq0.00375 sumU_tau15_freq0.00375 sumS_tau15_freq0.00375 sumUS_tau15_freq0.00375 ux_tau15_freq0.004 uz_tau15_freq0.004 sxx_tau15_freq0.004 szz_tau15_freq0.004 sxz_tau15_freq0.004 sumU_tau15_freq0.004 sumS_tau15_freq0.004 sumUS_tau15_freq0.004 ux_tau15_freq0.00425 uz_tau15_freq0.00425 sxx_tau15_freq0.00425 szz_tau15_freq0.00425 sxz_tau15_freq0.00425 sumU_tau15_freq0.00425 sumS_tau15_freq0.00425 sumUS_tau15_freq0.00425 ux_tau15_freq0.0045 uz_tau15_freq0.0045 sxx_tau15_freq0.0045 szz_tau15_freq0.0045 sxz_tau15_freq0.0045 sumU_tau15_freq0.0045 sumS_tau15_freq0.0045 sumUS_tau15_freq0.0045 ux_tau15_freq0.00475 uz_tau15_freq0.00475 sxx_tau15_freq0.00475 szz_tau15_freq0.00475 sxz_tau15_freq0.00475 sumU_tau15_freq0.00475 sumS_tau15_freq0.00475 sumUS_tau15_freq0.00475 ux_tau15_freq0.005 uz_tau15_freq0.005 sxx_tau15_freq0.005 szz_tau15_freq0.005 sxz_tau15_freq0.005 sumU_tau15_freq0.005 sumS_tau15_freq0.005 sumUS_tau15_freq0.005 ux_tau15_freq0.00525 uz_tau15_freq0.00525 sxx_tau15_freq0.00525 szz_tau15_freq0.00525 sxz_tau15_freq0.00525 sumU_tau15_freq0.00525 sumS_tau15_freq0.00525 sumUS_tau15_freq0.00525 ux_tau15_freq0.0055 uz_tau15_freq0.0055 sxx_tau15_freq0.0055 szz_tau15_freq0.0055 sxz_tau15_freq0.0055 sumU_tau15_freq0.0055 sumS_tau15_freq0.0055 sumUS_tau15_freq0.0055 ux_tau15_freq0.00575 uz_tau15_freq0.00575 sxx_tau15_freq0.00575 szz_tau15_freq0.00575 sxz_tau15_freq0.00575 sumU_tau15_freq0.00575 sumS_tau15_freq0.00575 sumUS_tau15_freq0.00575 ux_tau15_freq0.006 uz_tau15_freq0.006 sxx_tau15_freq0.006 szz_tau15_freq0.006 sxz_tau15_freq0.006 sumU_tau15_freq0.006 sumS_tau15_freq0.006 sumUS_tau15_freq0.006 ux_tau15_freq0.00625 uz_tau15_freq0.00625 sxx_tau15_freq0.00625 szz_tau15_freq0.00625 sxz_tau15_freq0.00625 sumU_tau15_freq0.00625 sumS_tau15_freq0.00625 sumUS_tau15_freq0.00625 ux_tau15_freq0.0065 uz_tau15_freq0.0065 sxx_tau15_freq0.0065 szz_tau15_freq0.0065 sxz_tau15_freq0.0065 sumU_tau15_freq0.0065 sumS_tau15_freq0.0065 sumUS_tau15_freq0.0065 ux_tau15_freq0.00675 uz_tau15_freq0.00675 sxx_tau15_freq0.00675 szz_tau15_freq0.00675 sxz_tau15_freq0.00675 sumU_tau15_freq0.00675 sumS_tau15_freq0.00675 sumUS_tau15_freq0.00675 ux_tau15_freq0.007 uz_tau15_freq0.007 sxx_tau15_freq0.007 szz_tau15_freq0.007 sxz_tau15_freq0.007 sumU_tau15_freq0.007 sumS_tau15_freq0.007 sumUS_tau15_freq0.007 ux_tau15_freq0.00725 uz_tau15_freq0.00725 sxx_tau15_freq0.00725 szz_tau15_freq0.00725 sxz_tau15_freq0.00725 sumU_tau15_freq0.00725 sumS_tau15_freq0.00725 sumUS_tau15_freq0.00725 ux_tau15_freq0.0075 uz_tau15_freq0.0075 sxx_tau15_freq0.0075 szz_tau15_freq0.0075 sxz_tau15_freq0.0075 sumU_tau15_freq0.0075 sumS_tau15_freq0.0075 sumUS_tau15_freq0.0075 ux_tau15_freq0.00775 uz_tau15_freq0.00775 sxx_tau15_freq0.00775 szz_tau15_freq0.00775 sxz_tau15_freq0.00775 sumU_tau15_freq0.00775 sumS_tau15_freq0.00775 sumUS_tau15_freq0.00775 ux_tau15_freq0.008 uz_tau15_freq0.008 sxx_tau15_freq0.008 szz_tau15_freq0.008 sxz_tau15_freq0.008 sumU_tau15_freq0.008 sumS_tau15_freq0.008 sumUS_tau15_freq0.008 ux_tau15_freq0.00825 uz_tau15_freq0.00825 sxx_tau15_freq0.00825 szz_tau15_freq0.00825 sxz_tau15_freq0.00825 sumU_tau15_freq0.00825 sumS_tau15_freq0.00825 sumUS_tau15_freq0.00825 ux_tau15_freq0.0085 uz_tau15_freq0.0085 sxx_tau15_freq0.0085 szz_tau15_freq0.0085 sxz_tau15_freq0.0085 sumU_tau15_freq0.0085 sumS_tau15_freq0.0085 sumUS_tau15_freq0.0085 ux_tau15_freq0.00875 uz_tau15_freq0.00875 sxx_tau15_freq0.00875 szz_tau15_freq0.00875 sxz_tau15_freq0.00875 sumU_tau15_freq0.00875 sumS_tau15_freq0.00875 sumUS_tau15_freq0.00875 ux_tau15_freq0.009 uz_tau15_freq0.009 sxx_tau15_freq0.009 szz_tau15_freq0.009 sxz_tau15_freq0.009 sumU_tau15_freq0.009 sumS_tau15_freq0.009 sumUS_tau15_freq0.009 ux_tau15_freq0.00925 uz_tau15_freq0.00925 sxx_tau15_freq0.00925 szz_tau15_freq0.00925 sxz_tau15_freq0.00925 sumU_tau15_freq0.00925 sumS_tau15_freq0.00925 sumUS_tau15_freq0.00925 ux_tau15_freq0.0095 uz_tau15_freq0.0095 sxx_tau15_freq0.0095 szz_tau15_freq0.0095 sxz_tau15_freq0.0095 sumU_tau15_freq0.0095 sumS_tau15_freq0.0095 sumUS_tau15_freq0.0095 ux_tau15_freq0.00975 uz_tau15_freq0.00975 sxx_tau15_freq0.00975 szz_tau15_freq0.00975 sxz_tau15_freq0.00975 sumU_tau15_freq0.00975 sumS_tau15_freq0.00975 sumUS_tau15_freq0.00975 ux_tau15_freq0.01 uz_tau15_freq0.01 sxx_tau15_freq0.01 szz_tau15_freq0.01 sxz_tau15_freq0.01 sumU_tau15_freq0.01 sumS_tau15_freq0.01 sumUS_tau15_freq0.01 ux_tau17_freq0.0005 uz_tau17_freq0.0005 sxx_tau17_freq0.0005 szz_tau17_freq0.0005 sxz_tau17_freq0.0005 sumU_tau17_freq0.0005 sumS_tau17_freq0.0005 sumUS_tau17_freq0.0005 ux_tau17_freq0.00075 uz_tau17_freq0.00075 sxx_tau17_freq0.00075 szz_tau17_freq0.00075 sxz_tau17_freq0.00075 sumU_tau17_freq0.00075 sumS_tau17_freq0.00075 sumUS_tau17_freq0.00075 ux_tau17_freq0.001 uz_tau17_freq0.001 sxx_tau17_freq0.001 szz_tau17_freq0.001 sxz_tau17_freq0.001 sumU_tau17_freq0.001 sumS_tau17_freq0.001 sumUS_tau17_freq0.001 ux_tau17_freq0.00125 uz_tau17_freq0.00125 sxx_tau17_freq0.00125 szz_tau17_freq0.00125 sxz_tau17_freq0.00125 sumU_tau17_freq0.00125 sumS_tau17_freq0.00125 sumUS_tau17_freq0.00125 ux_tau17_freq0.0015 uz_tau17_freq0.0015 sxx_tau17_freq0.0015 szz_tau17_freq0.0015 sxz_tau17_freq0.0015 sumU_tau17_freq0.0015 sumS_tau17_freq0.0015 sumUS_tau17_freq0.0015 ux_tau17_freq0.00175 uz_tau17_freq0.00175 sxx_tau17_freq0.00175 szz_tau17_freq0.00175 sxz_tau17_freq0.00175 sumU_tau17_freq0.00175 sumS_tau17_freq0.00175 sumUS_tau17_freq0.00175 ux_tau17_freq0.002 uz_tau17_freq0.002 sxx_tau17_freq0.002 szz_tau17_freq0.002 sxz_tau17_freq0.002 sumU_tau17_freq0.002 sumS_tau17_freq0.002 sumUS_tau17_freq0.002 ux_tau17_freq0.00225 uz_tau17_freq0.00225 sxx_tau17_freq0.00225 szz_tau17_freq0.00225 sxz_tau17_freq0.00225 sumU_tau17_freq0.00225 sumS_tau17_freq0.00225 sumUS_tau17_freq0.00225 ux_tau17_freq0.0025 uz_tau17_freq0.0025 sxx_tau17_freq0.0025 szz_tau17_freq0.0025 sxz_tau17_freq0.0025 sumU_tau17_freq0.0025 sumS_tau17_freq0.0025 sumUS_tau17_freq0.0025 ux_tau17_freq0.00275 uz_tau17_freq0.00275 sxx_tau17_freq0.00275 szz_tau17_freq0.00275 sxz_tau17_freq0.00275 sumU_tau17_freq0.00275 sumS_tau17_freq0.00275 sumUS_tau17_freq0.00275 ux_tau17_freq0.003 uz_tau17_freq0.003 sxx_tau17_freq0.003 szz_tau17_freq0.003 sxz_tau17_freq0.003 sumU_tau17_freq0.003 sumS_tau17_freq0.003 sumUS_tau17_freq0.003 ux_tau17_freq0.00325 uz_tau17_freq0.00325 sxx_tau17_freq0.00325 szz_tau17_freq0.00325 sxz_tau17_freq0.00325 sumU_tau17_freq0.00325 sumS_tau17_freq0.00325 sumUS_tau17_freq0.00325 ux_tau17_freq0.0035 uz_tau17_freq0.0035 sxx_tau17_freq0.0035 szz_tau17_freq0.0035 sxz_tau17_freq0.0035 sumU_tau17_freq0.0035 sumS_tau17_freq0.0035 sumUS_tau17_freq0.0035 ux_tau17_freq0.00375 uz_tau17_freq0.00375 sxx_tau17_freq0.00375 szz_tau17_freq0.00375 sxz_tau17_freq0.00375 sumU_tau17_freq0.00375 sumS_tau17_freq0.00375 sumUS_tau17_freq0.00375 ux_tau17_freq0.004 uz_tau17_freq0.004 sxx_tau17_freq0.004 szz_tau17_freq0.004 sxz_tau17_freq0.004 sumU_tau17_freq0.004 sumS_tau17_freq0.004 sumUS_tau17_freq0.004 ux_tau17_freq0.00425 uz_tau17_freq0.00425 sxx_tau17_freq0.00425 szz_tau17_freq0.00425 sxz_tau17_freq0.00425 sumU_tau17_freq0.00425 sumS_tau17_freq0.00425 sumUS_tau17_freq0.00425 ux_tau17_freq0.0045 uz_tau17_freq0.0045 sxx_tau17_freq0.0045 szz_tau17_freq0.0045 sxz_tau17_freq0.0045 sumU_tau17_freq0.0045 sumS_tau17_freq0.0045 sumUS_tau17_freq0.0045 ux_tau17_freq0.00475 uz_tau17_freq0.00475 sxx_tau17_freq0.00475 szz_tau17_freq0.00475 sxz_tau17_freq0.00475 sumU_tau17_freq0.00475 sumS_tau17_freq0.00475 sumUS_tau17_freq0.00475 ux_tau17_freq0.005 uz_tau17_freq0.005 sxx_tau17_freq0.005 szz_tau17_freq0.005 sxz_tau17_freq0.005 sumU_tau17_freq0.005 sumS_tau17_freq0.005 sumUS_tau17_freq0.005 ux_tau17_freq0.00525 uz_tau17_freq0.00525 sxx_tau17_freq0.00525 szz_tau17_freq0.00525 sxz_tau17_freq0.00525 sumU_tau17_freq0.00525 sumS_tau17_freq0.00525 sumUS_tau17_freq0.00525 ux_tau17_freq0.0055 uz_tau17_freq0.0055 sxx_tau17_freq0.0055 szz_tau17_freq0.0055 sxz_tau17_freq0.0055 sumU_tau17_freq0.0055 sumS_tau17_freq0.0055 sumUS_tau17_freq0.0055 ux_tau17_freq0.00575 uz_tau17_freq0.00575 sxx_tau17_freq0.00575 szz_tau17_freq0.00575 sxz_tau17_freq0.00575 sumU_tau17_freq0.00575 sumS_tau17_freq0.00575 sumUS_tau17_freq0.00575 ux_tau17_freq0.006 uz_tau17_freq0.006 sxx_tau17_freq0.006 szz_tau17_freq0.006 sxz_tau17_freq0.006 sumU_tau17_freq0.006 sumS_tau17_freq0.006 sumUS_tau17_freq0.006 ux_tau17_freq0.00625 uz_tau17_freq0.00625 sxx_tau17_freq0.00625 szz_tau17_freq0.00625 sxz_tau17_freq0.00625 sumU_tau17_freq0.00625 sumS_tau17_freq0.00625 sumUS_tau17_freq0.00625 ux_tau17_freq0.0065 uz_tau17_freq0.0065 sxx_tau17_freq0.0065 szz_tau17_freq0.0065 sxz_tau17_freq0.0065 sumU_tau17_freq0.0065 sumS_tau17_freq0.0065 sumUS_tau17_freq0.0065 ux_tau17_freq0.00675 uz_tau17_freq0.00675 sxx_tau17_freq0.00675 szz_tau17_freq0.00675 sxz_tau17_freq0.00675 sumU_tau17_freq0.00675 sumS_tau17_freq0.00675 sumUS_tau17_freq0.00675 ux_tau17_freq0.007 uz_tau17_freq0.007 sxx_tau17_freq0.007 szz_tau17_freq0.007 sxz_tau17_freq0.007 sumU_tau17_freq0.007 sumS_tau17_freq0.007 sumUS_tau17_freq0.007 ux_tau17_freq0.00725 uz_tau17_freq0.00725 sxx_tau17_freq0.00725 szz_tau17_freq0.00725 sxz_tau17_freq0.00725 sumU_tau17_freq0.00725 sumS_tau17_freq0.00725 sumUS_tau17_freq0.00725 ux_tau17_freq0.0075 uz_tau17_freq0.0075 sxx_tau17_freq0.0075 szz_tau17_freq0.0075 sxz_tau17_freq0.0075 sumU_tau17_freq0.0075 sumS_tau17_freq0.0075 sumUS_tau17_freq0.0075 ux_tau17_freq0.00775 uz_tau17_freq0.00775 sxx_tau17_freq0.00775 szz_tau17_freq0.00775 sxz_tau17_freq0.00775 sumU_tau17_freq0.00775 sumS_tau17_freq0.00775 sumUS_tau17_freq0.00775 ux_tau17_freq0.008 uz_tau17_freq0.008 sxx_tau17_freq0.008 szz_tau17_freq0.008 sxz_tau17_freq0.008 sumU_tau17_freq0.008 sumS_tau17_freq0.008 sumUS_tau17_freq0.008 ux_tau17_freq0.00825 uz_tau17_freq0.00825 sxx_tau17_freq0.00825 szz_tau17_freq0.00825 sxz_tau17_freq0.00825 sumU_tau17_freq0.00825 sumS_tau17_freq0.00825 sumUS_tau17_freq0.00825 ux_tau17_freq0.0085 uz_tau17_freq0.0085 sxx_tau17_freq0.0085 szz_tau17_freq0.0085 sxz_tau17_freq0.0085 sumU_tau17_freq0.0085 sumS_tau17_freq0.0085 sumUS_tau17_freq0.0085 ux_tau17_freq0.00875 uz_tau17_freq0.00875 sxx_tau17_freq0.00875 szz_tau17_freq0.00875 sxz_tau17_freq0.00875 sumU_tau17_freq0.00875 sumS_tau17_freq0.00875 sumUS_tau17_freq0.00875 ux_tau17_freq0.009 uz_tau17_freq0.009 sxx_tau17_freq0.009 szz_tau17_freq0.009 sxz_tau17_freq0.009 sumU_tau17_freq0.009 sumS_tau17_freq0.009 sumUS_tau17_freq0.009 ux_tau17_freq0.00925 uz_tau17_freq0.00925 sxx_tau17_freq0.00925 szz_tau17_freq0.00925 sxz_tau17_freq0.00925 sumU_tau17_freq0.00925 sumS_tau17_freq0.00925 sumUS_tau17_freq0.00925 ux_tau17_freq0.0095 uz_tau17_freq0.0095 sxx_tau17_freq0.0095 szz_tau17_freq0.0095 sxz_tau17_freq0.0095 sumU_tau17_freq0.0095 sumS_tau17_freq0.0095 sumUS_tau17_freq0.0095 ux_tau17_freq0.00975 uz_tau17_freq0.00975 sxx_tau17_freq0.00975 szz_tau17_freq0.00975 sxz_tau17_freq0.00975 sumU_tau17_freq0.00975 sumS_tau17_freq0.00975 sumUS_tau17_freq0.00975 ux_tau17_freq0.01 uz_tau17_freq0.01 sxx_tau17_freq0.01 szz_tau17_freq0.01 sxz_tau17_freq0.01 sumU_tau17_freq0.01 sumS_tau17_freq0.01 sumUS_tau17_freq0.01 ux_tau18_freq0.0005 uz_tau18_freq0.0005 sxx_tau18_freq0.0005 szz_tau18_freq0.0005 sxz_tau18_freq0.0005 sumU_tau18_freq0.0005 sumS_tau18_freq0.0005 sumUS_tau18_freq0.0005 ux_tau18_freq0.00075 uz_tau18_freq0.00075 sxx_tau18_freq0.00075 szz_tau18_freq0.00075 sxz_tau18_freq0.00075 sumU_tau18_freq0.00075 sumS_tau18_freq0.00075 sumUS_tau18_freq0.00075 ux_tau18_freq0.001 uz_tau18_freq0.001 sxx_tau18_freq0.001 szz_tau18_freq0.001 sxz_tau18_freq0.001 sumU_tau18_freq0.001 sumS_tau18_freq0.001 sumUS_tau18_freq0.001 ux_tau18_freq0.00125 uz_tau18_freq0.00125 sxx_tau18_freq0.00125 szz_tau18_freq0.00125 sxz_tau18_freq0.00125 sumU_tau18_freq0.00125 sumS_tau18_freq0.00125 sumUS_tau18_freq0.00125 ux_tau18_freq0.0015 uz_tau18_freq0.0015 sxx_tau18_freq0.0015 szz_tau18_freq0.0015 sxz_tau18_freq0.0015 sumU_tau18_freq0.0015 sumS_tau18_freq0.0015 sumUS_tau18_freq0.0015 ux_tau18_freq0.00175 uz_tau18_freq0.00175 sxx_tau18_freq0.00175 szz_tau18_freq0.00175 sxz_tau18_freq0.00175 sumU_tau18_freq0.00175 sumS_tau18_freq0.00175 sumUS_tau18_freq0.00175 ux_tau18_freq0.002 uz_tau18_freq0.002 sxx_tau18_freq0.002 szz_tau18_freq0.002 sxz_tau18_freq0.002 sumU_tau18_freq0.002 sumS_tau18_freq0.002 sumUS_tau18_freq0.002 ux_tau18_freq0.00225 uz_tau18_freq0.00225 sxx_tau18_freq0.00225 szz_tau18_freq0.00225 sxz_tau18_freq0.00225 sumU_tau18_freq0.00225 sumS_tau18_freq0.00225 sumUS_tau18_freq0.00225 ux_tau18_freq0.0025 uz_tau18_freq0.0025 sxx_tau18_freq0.0025 szz_tau18_freq0.0025 sxz_tau18_freq0.0025 sumU_tau18_freq0.0025 sumS_tau18_freq0.0025 sumUS_tau18_freq0.0025 ux_tau18_freq0.00275 uz_tau18_freq0.00275 sxx_tau18_freq0.00275 szz_tau18_freq0.00275 sxz_tau18_freq0.00275 sumU_tau18_freq0.00275 sumS_tau18_freq0.00275 sumUS_tau18_freq0.00275 ux_tau18_freq0.003 uz_tau18_freq0.003 sxx_tau18_freq0.003 szz_tau18_freq0.003 sxz_tau18_freq0.003 sumU_tau18_freq0.003 sumS_tau18_freq0.003 sumUS_tau18_freq0.003 ux_tau18_freq0.00325 uz_tau18_freq0.00325 sxx_tau18_freq0.00325 szz_tau18_freq0.00325 sxz_tau18_freq0.00325 sumU_tau18_freq0.00325 sumS_tau18_freq0.00325 sumUS_tau18_freq0.00325 ux_tau18_freq0.0035 uz_tau18_freq0.0035 sxx_tau18_freq0.0035 szz_tau18_freq0.0035 sxz_tau18_freq0.0035 sumU_tau18_freq0.0035 sumS_tau18_freq0.0035 sumUS_tau18_freq0.0035 ux_tau18_freq0.00375 uz_tau18_freq0.00375 sxx_tau18_freq0.00375 szz_tau18_freq0.00375 sxz_tau18_freq0.00375 sumU_tau18_freq0.00375 sumS_tau18_freq0.00375 sumUS_tau18_freq0.00375 ux_tau18_freq0.004 uz_tau18_freq0.004 sxx_tau18_freq0.004 szz_tau18_freq0.004 sxz_tau18_freq0.004 sumU_tau18_freq0.004 sumS_tau18_freq0.004 sumUS_tau18_freq0.004 ux_tau18_freq0.00425 uz_tau18_freq0.00425 sxx_tau18_freq0.00425 szz_tau18_freq0.00425 sxz_tau18_freq0.00425 sumU_tau18_freq0.00425 sumS_tau18_freq0.00425 sumUS_tau18_freq0.00425 ux_tau18_freq0.0045 uz_tau18_freq0.0045 sxx_tau18_freq0.0045 szz_tau18_freq0.0045 sxz_tau18_freq0.0045 sumU_tau18_freq0.0045 sumS_tau18_freq0.0045 sumUS_tau18_freq0.0045 ux_tau18_freq0.00475 uz_tau18_freq0.00475 sxx_tau18_freq0.00475 szz_tau18_freq0.00475 sxz_tau18_freq0.00475 sumU_tau18_freq0.00475 sumS_tau18_freq0.00475 sumUS_tau18_freq0.00475 ux_tau18_freq0.005 uz_tau18_freq0.005 sxx_tau18_freq0.005 szz_tau18_freq0.005 sxz_tau18_freq0.005 sumU_tau18_freq0.005 sumS_tau18_freq0.005 sumUS_tau18_freq0.005 ux_tau18_freq0.00525 uz_tau18_freq0.00525 sxx_tau18_freq0.00525 szz_tau18_freq0.00525 sxz_tau18_freq0.00525 sumU_tau18_freq0.00525 sumS_tau18_freq0.00525 sumUS_tau18_freq0.00525 ux_tau18_freq0.0055 uz_tau18_freq0.0055 sxx_tau18_freq0.0055 szz_tau18_freq0.0055 sxz_tau18_freq0.0055 sumU_tau18_freq0.0055 sumS_tau18_freq0.0055 sumUS_tau18_freq0.0055 ux_tau18_freq0.00575 uz_tau18_freq0.00575 sxx_tau18_freq0.00575 szz_tau18_freq0.00575 sxz_tau18_freq0.00575 sumU_tau18_freq0.00575 sumS_tau18_freq0.00575 sumUS_tau18_freq0.00575 ux_tau18_freq0.006 uz_tau18_freq0.006 sxx_tau18_freq0.006 szz_tau18_freq0.006 sxz_tau18_freq0.006 sumU_tau18_freq0.006 sumS_tau18_freq0.006 sumUS_tau18_freq0.006 ux_tau18_freq0.00625 uz_tau18_freq0.00625 sxx_tau18_freq0.00625 szz_tau18_freq0.00625 sxz_tau18_freq0.00625 sumU_tau18_freq0.00625 sumS_tau18_freq0.00625 sumUS_tau18_freq0.00625 ux_tau18_freq0.0065 uz_tau18_freq0.0065 sxx_tau18_freq0.0065 szz_tau18_freq0.0065 sxz_tau18_freq0.0065 sumU_tau18_freq0.0065 sumS_tau18_freq0.0065 sumUS_tau18_freq0.0065 ux_tau18_freq0.00675 uz_tau18_freq0.00675 sxx_tau18_freq0.00675 szz_tau18_freq0.00675 sxz_tau18_freq0.00675 sumU_tau18_freq0.00675 sumS_tau18_freq0.00675 sumUS_tau18_freq0.00675 ux_tau18_freq0.007 uz_tau18_freq0.007 sxx_tau18_freq0.007 szz_tau18_freq0.007 sxz_tau18_freq0.007 sumU_tau18_freq0.007 sumS_tau18_freq0.007 sumUS_tau18_freq0.007 ux_tau18_freq0.00725 uz_tau18_freq0.00725 sxx_tau18_freq0.00725 szz_tau18_freq0.00725 sxz_tau18_freq0.00725 sumU_tau18_freq0.00725 sumS_tau18_freq0.00725 sumUS_tau18_freq0.00725 ux_tau18_freq0.0075 uz_tau18_freq0.0075 sxx_tau18_freq0.0075 szz_tau18_freq0.0075 sxz_tau18_freq0.0075 sumU_tau18_freq0.0075 sumS_tau18_freq0.0075 sumUS_tau18_freq0.0075 ux_tau18_freq0.00775 uz_tau18_freq0.00775 sxx_tau18_freq0.00775 szz_tau18_freq0.00775 sxz_tau18_freq0.00775 sumU_tau18_freq0.00775 sumS_tau18_freq0.00775 sumUS_tau18_freq0.00775 ux_tau18_freq0.008 uz_tau18_freq0.008 sxx_tau18_freq0.008 szz_tau18_freq0.008 sxz_tau18_freq0.008 sumU_tau18_freq0.008 sumS_tau18_freq0.008 sumUS_tau18_freq0.008 ux_tau18_freq0.00825 uz_tau18_freq0.00825 sxx_tau18_freq0.00825 szz_tau18_freq0.00825 sxz_tau18_freq0.00825 sumU_tau18_freq0.00825 sumS_tau18_freq0.00825 sumUS_tau18_freq0.00825 ux_tau18_freq0.0085 uz_tau18_freq0.0085 sxx_tau18_freq0.0085 szz_tau18_freq0.0085 sxz_tau18_freq0.0085 sumU_tau18_freq0.0085 sumS_tau18_freq0.0085 sumUS_tau18_freq0.0085 ux_tau18_freq0.00875 uz_tau18_freq0.00875 sxx_tau18_freq0.00875 szz_tau18_freq0.00875 sxz_tau18_freq0.00875 sumU_tau18_freq0.00875 sumS_tau18_freq0.00875 sumUS_tau18_freq0.00875 ux_tau18_freq0.009 uz_tau18_freq0.009 sxx_tau18_freq0.009 szz_tau18_freq0.009 sxz_tau18_freq0.009 sumU_tau18_freq0.009 sumS_tau18_freq0.009 sumUS_tau18_freq0.009 ux_tau18_freq0.00925 uz_tau18_freq0.00925 sxx_tau18_freq0.00925 szz_tau18_freq0.00925 sxz_tau18_freq0.00925 sumU_tau18_freq0.00925 sumS_tau18_freq0.00925 sumUS_tau18_freq0.00925 ux_tau18_freq0.0095 uz_tau18_freq0.0095 sxx_tau18_freq0.0095 szz_tau18_freq0.0095 sxz_tau18_freq0.0095 sumU_tau18_freq0.0095 sumS_tau18_freq0.0095 sumUS_tau18_freq0.0095 ux_tau18_freq0.00975 uz_tau18_freq0.00975 sxx_tau18_freq0.00975 szz_tau18_freq0.00975 sxz_tau18_freq0.00975 sumU_tau18_freq0.00975 sumS_tau18_freq0.00975 sumUS_tau18_freq0.00975 ux_tau18_freq0.01 uz_tau18_freq0.01 sxx_tau18_freq0.01 szz_tau18_freq0.01 sxz_tau18_freq0.01 sumU_tau18_freq0.01 sumS_tau18_freq0.01 sumUS_tau18_freq0.01 ux_tau23_freq0.0005 uz_tau23_freq0.0005 sxx_tau23_freq0.0005 szz_tau23_freq0.0005 sxz_tau23_freq0.0005 sumU_tau23_freq0.0005 sumS_tau23_freq0.0005 sumUS_tau23_freq0.0005 ux_tau23_freq0.00075 uz_tau23_freq0.00075 sxx_tau23_freq0.00075 szz_tau23_freq0.00075 sxz_tau23_freq0.00075 sumU_tau23_freq0.00075 sumS_tau23_freq0.00075 sumUS_tau23_freq0.00075 ux_tau23_freq0.001 uz_tau23_freq0.001 sxx_tau23_freq0.001 szz_tau23_freq0.001 sxz_tau23_freq0.001 sumU_tau23_freq0.001 sumS_tau23_freq0.001 sumUS_tau23_freq0.001 ux_tau23_freq0.00125 uz_tau23_freq0.00125 sxx_tau23_freq0.00125 szz_tau23_freq0.00125 sxz_tau23_freq0.00125 sumU_tau23_freq0.00125 sumS_tau23_freq0.00125 sumUS_tau23_freq0.00125 ux_tau23_freq0.0015 uz_tau23_freq0.0015 sxx_tau23_freq0.0015 szz_tau23_freq0.0015 sxz_tau23_freq0.0015 sumU_tau23_freq0.0015 sumS_tau23_freq0.0015 sumUS_tau23_freq0.0015 ux_tau23_freq0.00175 uz_tau23_freq0.00175 sxx_tau23_freq0.00175 szz_tau23_freq0.00175 sxz_tau23_freq0.00175 sumU_tau23_freq0.00175 sumS_tau23_freq0.00175 sumUS_tau23_freq0.00175 ux_tau23_freq0.002 uz_tau23_freq0.002 sxx_tau23_freq0.002 szz_tau23_freq0.002 sxz_tau23_freq0.002 sumU_tau23_freq0.002 sumS_tau23_freq0.002 sumUS_tau23_freq0.002 ux_tau23_freq0.00225 uz_tau23_freq0.00225 sxx_tau23_freq0.00225 szz_tau23_freq0.00225 sxz_tau23_freq0.00225 sumU_tau23_freq0.00225 sumS_tau23_freq0.00225 sumUS_tau23_freq0.00225 ux_tau23_freq0.0025 uz_tau23_freq0.0025 sxx_tau23_freq0.0025 szz_tau23_freq0.0025 sxz_tau23_freq0.0025 sumU_tau23_freq0.0025 sumS_tau23_freq0.0025 sumUS_tau23_freq0.0025 ux_tau23_freq0.00275 uz_tau23_freq0.00275 sxx_tau23_freq0.00275 szz_tau23_freq0.00275 sxz_tau23_freq0.00275 sumU_tau23_freq0.00275 sumS_tau23_freq0.00275 sumUS_tau23_freq0.00275 ux_tau23_freq0.003 uz_tau23_freq0.003 sxx_tau23_freq0.003 szz_tau23_freq0.003 sxz_tau23_freq0.003 sumU_tau23_freq0.003 sumS_tau23_freq0.003 sumUS_tau23_freq0.003 ux_tau23_freq0.00325 uz_tau23_freq0.00325 sxx_tau23_freq0.00325 szz_tau23_freq0.00325 sxz_tau23_freq0.00325 sumU_tau23_freq0.00325 sumS_tau23_freq0.00325 sumUS_tau23_freq0.00325 ux_tau23_freq0.0035 uz_tau23_freq0.0035 sxx_tau23_freq0.0035 szz_tau23_freq0.0035 sxz_tau23_freq0.0035 sumU_tau23_freq0.0035 sumS_tau23_freq0.0035 sumUS_tau23_freq0.0035 ux_tau23_freq0.00375 uz_tau23_freq0.00375 sxx_tau23_freq0.00375 szz_tau23_freq0.00375 sxz_tau23_freq0.00375 sumU_tau23_freq0.00375 sumS_tau23_freq0.00375 sumUS_tau23_freq0.00375 ux_tau23_freq0.004 uz_tau23_freq0.004 sxx_tau23_freq0.004 szz_tau23_freq0.004 sxz_tau23_freq0.004 sumU_tau23_freq0.004 sumS_tau23_freq0.004 sumUS_tau23_freq0.004 ux_tau23_freq0.00425 uz_tau23_freq0.00425 sxx_tau23_freq0.00425 szz_tau23_freq0.00425 sxz_tau23_freq0.00425 sumU_tau23_freq0.00425 sumS_tau23_freq0.00425 sumUS_tau23_freq0.00425 ux_tau23_freq0.0045 uz_tau23_freq0.0045 sxx_tau23_freq0.0045 szz_tau23_freq0.0045 sxz_tau23_freq0.0045 sumU_tau23_freq0.0045 sumS_tau23_freq0.0045 sumUS_tau23_freq0.0045 ux_tau23_freq0.00475 uz_tau23_freq0.00475 sxx_tau23_freq0.00475 szz_tau23_freq0.00475 sxz_tau23_freq0.00475 sumU_tau23_freq0.00475 sumS_tau23_freq0.00475 sumUS_tau23_freq0.00475 ux_tau23_freq0.005 uz_tau23_freq0.005 sxx_tau23_freq0.005 szz_tau23_freq0.005 sxz_tau23_freq0.005 sumU_tau23_freq0.005 sumS_tau23_freq0.005 sumUS_tau23_freq0.005 ux_tau23_freq0.00525 uz_tau23_freq0.00525 sxx_tau23_freq0.00525 szz_tau23_freq0.00525 sxz_tau23_freq0.00525 sumU_tau23_freq0.00525 sumS_tau23_freq0.00525 sumUS_tau23_freq0.00525 ux_tau23_freq0.0055 uz_tau23_freq0.0055 sxx_tau23_freq0.0055 szz_tau23_freq0.0055 sxz_tau23_freq0.0055 sumU_tau23_freq0.0055 sumS_tau23_freq0.0055 sumUS_tau23_freq0.0055 ux_tau23_freq0.00575 uz_tau23_freq0.00575 sxx_tau23_freq0.00575 szz_tau23_freq0.00575 sxz_tau23_freq0.00575 sumU_tau23_freq0.00575 sumS_tau23_freq0.00575 sumUS_tau23_freq0.00575 ux_tau23_freq0.006 uz_tau23_freq0.006 sxx_tau23_freq0.006 szz_tau23_freq0.006 sxz_tau23_freq0.006 sumU_tau23_freq0.006 sumS_tau23_freq0.006 sumUS_tau23_freq0.006 ux_tau23_freq0.00625 uz_tau23_freq0.00625 sxx_tau23_freq0.00625 szz_tau23_freq0.00625 sxz_tau23_freq0.00625 sumU_tau23_freq0.00625 sumS_tau23_freq0.00625 sumUS_tau23_freq0.00625 ux_tau23_freq0.0065 uz_tau23_freq0.0065 sxx_tau23_freq0.0065 szz_tau23_freq0.0065 sxz_tau23_freq0.0065 sumU_tau23_freq0.0065 sumS_tau23_freq0.0065 sumUS_tau23_freq0.0065 ux_tau23_freq0.00675 uz_tau23_freq0.00675 sxx_tau23_freq0.00675 szz_tau23_freq0.00675 sxz_tau23_freq0.00675 sumU_tau23_freq0.00675 sumS_tau23_freq0.00675 sumUS_tau23_freq0.00675 ux_tau23_freq0.007 uz_tau23_freq0.007 sxx_tau23_freq0.007 szz_tau23_freq0.007 sxz_tau23_freq0.007 sumU_tau23_freq0.007 sumS_tau23_freq0.007 sumUS_tau23_freq0.007 ux_tau23_freq0.00725 uz_tau23_freq0.00725 sxx_tau23_freq0.00725 szz_tau23_freq0.00725 sxz_tau23_freq0.00725 sumU_tau23_freq0.00725 sumS_tau23_freq0.00725 sumUS_tau23_freq0.00725 ux_tau23_freq0.0075 uz_tau23_freq0.0075 sxx_tau23_freq0.0075 szz_tau23_freq0.0075 sxz_tau23_freq0.0075 sumU_tau23_freq0.0075 sumS_tau23_freq0.0075 sumUS_tau23_freq0.0075 ux_tau23_freq0.00775 uz_tau23_freq0.00775 sxx_tau23_freq0.00775 szz_tau23_freq0.00775 sxz_tau23_freq0.00775 sumU_tau23_freq0.00775 sumS_tau23_freq0.00775 sumUS_tau23_freq0.00775 ux_tau23_freq0.008 uz_tau23_freq0.008 sxx_tau23_freq0.008 szz_tau23_freq0.008 sxz_tau23_freq0.008 sumU_tau23_freq0.008 sumS_tau23_freq0.008 sumUS_tau23_freq0.008 ux_tau23_freq0.00825 uz_tau23_freq0.00825 sxx_tau23_freq0.00825 szz_tau23_freq0.00825 sxz_tau23_freq0.00825 sumU_tau23_freq0.00825 sumS_tau23_freq0.00825 sumUS_tau23_freq0.00825 ux_tau23_freq0.0085 uz_tau23_freq0.0085 sxx_tau23_freq0.0085 szz_tau23_freq0.0085 sxz_tau23_freq0.0085 sumU_tau23_freq0.0085 sumS_tau23_freq0.0085 sumUS_tau23_freq0.0085 ux_tau23_freq0.00875 uz_tau23_freq0.00875 sxx_tau23_freq0.00875 szz_tau23_freq0.00875 sxz_tau23_freq0.00875 sumU_tau23_freq0.00875 sumS_tau23_freq0.00875 sumUS_tau23_freq0.00875 ux_tau23_freq0.009 uz_tau23_freq0.009 sxx_tau23_freq0.009 szz_tau23_freq0.009 sxz_tau23_freq0.009 sumU_tau23_freq0.009 sumS_tau23_freq0.009 sumUS_tau23_freq0.009 ux_tau23_freq0.00925 uz_tau23_freq0.00925 sxx_tau23_freq0.00925 szz_tau23_freq0.00925 sxz_tau23_freq0.00925 sumU_tau23_freq0.00925 sumS_tau23_freq0.00925 sumUS_tau23_freq0.00925 ux_tau23_freq0.0095 uz_tau23_freq0.0095 sxx_tau23_freq0.0095 szz_tau23_freq0.0095 sxz_tau23_freq0.0095 sumU_tau23_freq0.0095 sumS_tau23_freq0.0095 sumUS_tau23_freq0.0095 ux_tau23_freq0.00975 uz_tau23_freq0.00975 sxx_tau23_freq0.00975 szz_tau23_freq0.00975 sxz_tau23_freq0.00975 sumU_tau23_freq0.00975 sumS_tau23_freq0.00975 sumUS_tau23_freq0.00975 ux_tau23_freq0.01 uz_tau23_freq0.01 sxx_tau23_freq0.01 szz_tau23_freq0.01 sxz_tau23_freq0.01 sumU_tau23_freq0.01 sumS_tau23_freq0.01 sumUS_tau23_freq0.01
1 2.62050092814743e-05 2.57880400836903e-05 8.15363869549715e-05 7.70121507011531e-05 5.21027169355409e-05 2.59965246825823e-05 7.02170848638885e-05 5.2528860791366e-05 6.05261037186181e-05 6.05128053926887e-05 9.80067389683844e-05 9.20323143046874e-05 0.000119814241803815 6.05194545556534e-05 0.000103284431692296 8.61784408376388e-05 0.00165828819853484 0.00165871159183888 0.00170526001314963 0.00170438782606977 0.00171659608098918 0.00165849989518686 0.00170874797340286 0.00168864874211646 0.00105272068020121 0.00105097221679568 0.000776460590019912 0.000774616548799204 0.00082087489233607 0.00105184644849845 0.000790650677051728 0.000895128985630417 0.00113850310418007 0.00113296173485034 0.0007375452298032 0.000727778472362384 0.00100193157543055 0.00113573241951521 0.000822418425865378 0.000947744023325311 0.0012754221639563 0.00128573176503263 0.000873054672390495 0.00088107872666817 0.00109500700283035 0.00128057696449447 0.000949713467296337 0.00108205886617559 0.00144434278826127 0.00146258492669022 0.000840867884728165 0.000846809179829088 0.0010558345527882 0.00145346385747574 0.000914503872448484 0.00113008786645939 0.00154798028334779 0.00151609066269146 0.000853553094648782 0.000750767989292695 0.000931725896426914 0.00153203547301962 0.00084534899345613 0.00112002358528153 0.0016459424269075 0.00164989962498934 0.000748456625326638 0.000728164635634537 0.000907327089342043 0.00164792102594842 0.000794649450101072 0.00113595808044001 0.00183147576679926 0.00182443499229569 0.000810131336794251 0.000803070933681258 0.000825748369473437 0.00182795537954747 0.000812983546649648 0.00121897227980878 0.0018727581777579 0.00186901572111094 0.000787121814502964 0.000785979308211656 0.000804082590895793 0.00187088694943442 0.000792394571203471 0.00122379152249585 0.00197634908788485 0.00198012049089342 0.000732171532056167 0.000730579684909383 0.000833187025603052 0.00197823478938914 0.000765312747522867 0.00125048156426937 0.00203690114298065 0.00201248789536465 0.000754662987965976 0.000741557305239075 0.000826256255733706 0.00202469451917265 0.000774158849646252 0.00127437311745681 0.00201367882977738 0.00202564320976309 0.000782589814357995 0.000757885405184476 0.000855979289322398 0.00201966101977023 0.000798818169621623 0.00128715530968107 0.00211889594352402 0.00211528256774798 0.000800786808068085 0.000786843817731215 0.000868116619304194 0.002117089255636 0.000818582415034498 0.0013379851512751 0.00211175459912847 0.0021243145033603 0.000813373743466581 0.00081061808020473 0.000905064905956248 0.00211803455124438 0.000843018909875853 0.00135302516642327 0.00213894463703529 0.00212689345571479 0.000861477280922278 0.000851986713495174 0.000938744028339028 0.00213291904637504 0.000884069340918827 0.00138360922310131 0.00214953317987649 0.00214570234824472 0.000891304361463445 0.000887387485055497 0.000955925322187139 0.0021476177640606 0.00091153905623536 0.00140597053936546 0.00215125015505507 0.00216150460525949 0.000930240489468106 0.000917761086030178 0.00100798531675238 0.00215637738015728 0.000951995630750223 0.00143374833051305 0.00219341586639713 0.00218120215555692 0.000951127647782647 0.000946182236077031 0.001027182576906 0.00218730901097702 0.000974830820255225 0.00145982209654395 0.00215614332616131 0.00219446186985371 0.000972694589642421 0.000971482146928699 0.00102356314961909 0.00217530259800751 0.000989246628730072 0.00146366901644105 0.00218442550070866 0.00216445288716478 0.000982291064836992 0.000983333608048937 0.00105294375953991 0.00217443919393672 0.00100618947747528 0.00147348936405985 0.00215022152640295 0.00217740302076674 0.00100261176976807 0.00101665264381696 0.00105698565383799 0.00216381227358484 0.00102541668914101 0.00148077492291854 0.00219433290619609 0.00216843649026065 0.00103572688535418 0.00104228856383926 0.00108731422532715 0.00218138469822837 0.00105510989150687 0.00150561981419547 0.00217455368658526 0.00219687362053437 0.00105648820586459 0.00106714520612281 0.0011010354500198 0.00218571365355982 0.00107488962066907 0.00151921923382537 0.00217828365687921 0.00215756887890082 0.0010814000284193 0.00108478648184685 0.00113504679014991 0.00216792626789001 0.00110041110013869 0.00152741716723922 0.00216409877503033 0.00218460573094269 0.00109758683685226 0.00110116405721875 0.00113902110672863 0.00217435225298651 0.00111259066693321 0.00153729530135453 0.00217718242145529 0.00217654257073182 0.0011142259521057 0.00112539476749131 0.00115604987498169 0.00217686249609355 0.0011318901981929 0.00154987911735316 0.00218891310404547 0.00219010638360786 0.00113492451919762 0.00114490745443458 0.00117193395216921 0.00218950974382666 0.00115058864193381 0.00156615708269095 0.00216933417884565 0.00218326449636878 0.00113917179033367 0.00115809591552475 0.0011801126883039 0.00217629933760722 0.00115912679805411 0.00156599581387535 0.002182573022877 0.00216686627896235 0.00115326152668948 0.00116776486009569 0.00118293422760607 0.00217471965091967 0.00116798687146375 0.00157067998324612 0.00218546277862246 0.00218725845085948 0.00116499891728481 0.00117725151274867 0.00119600774687518 0.00218636061474097 0.00117941939230289 0.00158219588127812 0.00219901048094104 0.00218206928291188 0.00117930284686784 0.00118635855986984 0.00120050506254716 0.00219053988192646 0.00118872215642828 0.00158944924662755 0.0021822986184134 0.00218508593083617 0.00119001199353362 0.00119199926359618 0.00121367020127983 0.00218369227462479 0.00119856048613654 0.00159261320153184 0.00219176713090968 0.0021773052424776 0.00120035718073943 0.00120103538805614 0.00121781075459523 0.00218453618669364 0.00120640110779693 0.00159765513935562 0.00217062973972583 0.00217750721686727 0.001211880696572 0.0012101144991062 0.00122348848714064 0.00217406847829655 0.00121516122760628 0.00159872412788239 0.002196055339331 0.00219212516775965 0.00122097898556458 0.00122148191479904 0.00123295642132424 0.00219409025354532 0.00122513910722929 0.0016127195657557 0.0021864199162668 0.00219515124105731 0.00123202471069451 0.00122962957949796 0.00124377103673717 0.00219078557866206 0.00123514177564321 0.00161739929685075 0.00218870742698781 0.00218841461690795 0.00124202711231659 0.00123959167437787 0.00125039414937456 0.00218856102194788 0.00124400431202301 0.00162182699599296 3.05193589111653e-05 2.93582698152562e-05 7.55245126749681e-05 7.09716209669341e-05 5.00233601706735e-05 2.99388143632107e-05 6.55064979375252e-05 5.12794245077994e-05 6.80575208094645e-05 6.80105856359913e-05 9.59076010905385e-05 9.12786406110898e-05 0.000124357485126632 6.80340532227279e-05 0.000103847908942754 8.95223666547433e-05 0.00167259440425429 0.00167302009727464 0.0017172786249808 0.00171645190067018 0.00172714500396277 0.00167280725076446 0.00172029184320458 0.00170129800622853 0.00112922405445867 0.00112731153082469 0.000829812344179197 0.000829514183573238 0.000895751307917909 0.00112826779264168 0.000851692611890114 0.00096232268419074 0.00117399049224505 0.00116900403634341 0.000754916114016923 0.000745015784502327 0.0010376585685948 0.00117149726429423 0.000845863489038015 0.000976116999140501 0.00130623975218884 0.00131612662732688 0.000885895925167357 0.000893831831666747 0.0011260190626902 0.00131118318975786 0.000968582273174768 0.001105622639808 0.00148580508740015 0.00150315465540326 0.000854814922685117 0.000861290739115746 0.00107117750525933 0.00149447987140171 0.000929094389020066 0.00115524858197272 0.00161830455677635 0.0015855229615422 0.000865326160972748 0.000761663771492738 0.000959490130470749 0.00160191375915927 0.000862160020978745 0.00115806151625096 0.00170138311145466 0.00170438132373772 0.000760555229094798 0.000739777616222934 0.000927727868417356 0.00170288221759619 0.000809353571245029 0.00116676502978549 0.0018694113778764 0.00186072128574382 0.000817134442674181 0.000812308878128735 0.000845681838686038 0.00186506633181011 0.000825041719829652 0.00124105156462184 0.0019029289009986 0.00189848574631597 0.000801268115798673 0.000802549243980016 0.000820160257736141 0.00190070732365728 0.00080799253917161 0.00124507845296588 0.00199621783727391 0.00199990534066936 0.000745816476631765 0.000743048021303747 0.000855337698736402 0.00199806158897164 0.000781400732223971 0.00126806507492304 0.00205130308551199 0.00202668353098934 0.000782166617458079 0.000767115814338059 0.000859721421203144 0.00203899330825067 0.000803001284333094 0.00129739809390012 0.00202481909912964 0.00203710390335904 0.000801713936265782 0.000777248844102185 0.000876190798649917 0.00203096150124434 0.000818384526339295 0.00130341531630131 0.00212692310936084 0.00212320339331558 0.000821658067191739 0.00081008053074013 0.000892409002490042 0.00212506325133821 0.00084138253347397 0.00135485482061967 0.00211725695587679 0.00212982795511955 0.000836378476056104 0.000835279673961622 0.000940595600998168 0.00212354245549817 0.000870751250338631 0.00137186773240245 0.00214248442862177 0.00213028920163738 0.000889567401903527 0.000883160265412358 0.000972329922819245 0.00213638681512958 0.00091501919671171 0.00140356624407886 0.00215205908455986 0.0021482388710795 0.000919255798260861 0.0009164126785114 0.000982124582877447 0.00215014897781968 0.000939264353216569 0.00142361820305781 0.00215227408641595 0.00216256366763658 0.000952222432710706 0.000943785305105992 0.00102718554929245 0.00215741887702626 0.000974397762369717 0.00144760620823234 0.00219373903471382 0.00218160855789137 0.000958481748224501 0.000956732352771042 0.00105673237919441 0.00218767379630259 0.000990648826729983 0.00146945881455903 0.00215625293645539 0.0021946115704213 0.000993284718057923 0.000994284461265694 0.00103113910908423 0.00217543225343834 0.00100623609613595 0.00147391455905691 0.00218440819165763 0.00216440225169859 0.000996302161737874 0.000996855309099479 0.00105708912593337 0.00217440522167811 0.00101674886559024 0.00147981140802539 0.00215022155250851 0.00217737461893049 0.00102258465845131 0.00103602584482618 0.00108052894227855 0.0021637980857195 0.00104637981518535 0.00149334712339901 0.00219439375128081 0.00216850968917882 0.00106570268458727 0.00107306288880961 0.00111137409905942 0.00218145172022981 0.00108337989081876 0.00152260862258318 0.00217463650610847 0.00219697551501207 0.00108214483203 0.0010948216376761 0.00112520358991651 0.00218580601056027 0.00110072335320754 0.00153475641614863 0.00217837119521568 0.00215766732643764 0.00110593754768941 0.00111043917373312 0.00115661368872938 0.00216801926082666 0.0011243301367173 0.00154180578636105 0.00216418687329545 0.00218469701914227 0.00111642131377841 0.00112284868326116 0.00116081620471602 0.00217444194621886 0.00113336206725186 0.00154979401883866 0.00217725062914304 0.00217661213924385 0.00112849397334712 0.0011418173412371 0.00117011422487903 0.00217693138419344 0.00114680851315441 0.00155885766157003 0.00218895514786021 0.0021901546656454 0.00114439688196185 0.00115804885398491 0.00118402241685361 0.0021895549067528 0.00116215605093345 0.00157311559326119 0.00216935727573085 0.00218329975106748 0.00114530072666039 0.00116808862967603 0.00118821499690378 0.00217632851339916 0.00116720145108007 0.00157085227600771 0.00218259920919144 0.00216688555499954 0.00116203046079953 0.00117835643924943 0.00118477444899065 0.00217474238209549 0.0011750537830132 0.00157492922264612 0.00218548125398175 0.00218726879451217 0.00117043202469453 0.00118357751475106 0.00119917654017108 0.00218637502424696 0.00118439535987222 0.00158518722562212 0.00219903992218953 0.00218209273073501 0.00118982936813212 0.00119730732553385 0.0012031605474646 0.00219056632646227 0.00119676574704352 0.00159428597881102 0.00218233714415111 0.00218511586046005 0.00120118372822275 0.00120231677174448 0.00121804952305315 0.00218372650230558 0.00120718334100679 0.00159780060552631 0.00219181303265118 0.00217735010488791 0.00121307311380064 0.001213715486356 0.001225690635551 0.00218458156876954 0.00121749307856921 0.00160432847464935 0.00217068013655998 0.00217756171217118 0.00122601970272552 0.00122554396479296 0.00123277247888037 0.00217412092436558 0.00122811204879961 0.001606515599026 0.00219611065750527 0.00219218512695036 0.00123509933177126 0.0012376765406685 0.00124348164762402 0.00219414789222782 0.00123875250668792 0.00162091066090388 0.00218647283412841 0.00219521085065059 0.00124493010287237 0.00124540273078733 0.00125507187911029 0.0021908418423895 0.00124846823759 0.0016254176795098 0.00218875665320481 0.00218846882401137 0.00125342725843223 0.00125340832986815 0.00126171632948751 0.00218861273860809 0.00125618397259596 0.00162915547900081 0.000165411652011524 0.000164534243318974 0.000178929194260889 0.000188819025919886 0.000142371218373884 0.000164972947665249 0.000170039812851553 0.000168013066777032 0.000365446575518905 0.000366491395916816 0.000330682132108584 0.000336871132283993 0.000487861257426774 0.00036596898571786 0.000385138173939784 0.000377470498651015 0.00179210311968968 0.0017918888913567 0.00185497283683047 0.00185593773297888 0.00184381022106234 0.00179199600552319 0.00185157359695723 0.00182774256038361 0.00286192028638525 0.00285383421425666 0.00200509987765936 0.00201213186973309 0.00237360208240433 0.00285787725032095 0.00213027794326559 0.00242131766608774 0.00174782865407364 0.00173723154044977 0.000995960291764918 0.000980757347728099 0.00167640264987441 0.0017425300972617 0.00121770676312248 0.00142763609677817 0.00181177926053834 0.00181614674456001 0.00116731543666072 0.00117978426397581 0.00132507356518111 0.00181396300254917 0.00122405775527254 0.0014600198541832 0.00217821542682677 0.00218992746447002 0.00115364623129844 0.00115747286223789 0.00126287579356377 0.00218407144564839 0.00119133162903337 0.00158842755567938 0.0025751335152454 0.00248279867550599 0.00123625947374643 0.00111305652274847 0.00114948472839736 0.00252896609537569 0.00116626690829742 0.00171134658312873 0.00231725675772914 0.00231593242054359 0.000898279578992111 0.000889700854715073 0.00103507675833592 0.00231659458913637 0.000941019064014367 0.00149124927406317 0.00214087103866402 0.00212028807316519 0.000940959670324565 0.000952151065110606 0.00089884342158223 0.0021305795559146 0.000930651385672467 0.00141062265376932 0.00213463176304569 0.0021162007298113 0.000946441494526647 0.000936872310640849 0.000951490216472951 0.00212541624642849 0.000944934673880149 0.00141712730289949 0.00217036520765301 0.00217282196753353 0.000883474838982644 0.000897720685411196 0.000930482589706961 0.00217159358759327 0.000903892704700267 0.00141097305785747 0.00229712829262347 0.00227411516835184 0.00100925225456661 0.000989301357755938 0.00103178218196283 0.00228562173048765 0.00101011193142846 0.00152031585105214 0.00218508879386498 0.00220787877690728 0.000976852577145434 0.000965091515045106 0.000981343408065645 0.00219648378538613 0.000974429166752062 0.00146325101420569 0.00221687214489754 0.00221190830301036 0.00107136290781168 0.00106402007915935 0.00104837430120012 0.00221439022395395 0.00106125242939038 0.00152250754721581 0.00217062921175557 0.00218323023863925 0.00109786915710378 0.00109418985583088 0.00109150634146413 0.00217692972519741 0.0010945217847996 0.00152748496095872 0.00215971457842231 0.0021446259635565 0.00129145504952164 0.0012850889161678 0.00122103593885234 0.00215217027098941 0.00126585996818059 0.00162038408930412 0.00216307543201525 0.00215957523328289 0.0012952137143803 0.00125919955528747 0.00141142328954603 0.00216132533264907 0.00132194551973793 0.00165769744490239 0.00216163740072661 0.00217244558205026 0.00123516208300424 0.00120263752603108 0.00120899880549387 0.00216704149138843 0.00121559947150973 0.00159617627946121 0.00220693365589388 0.00219331639285808 0.00123417622062916 0.00122404723582367 0.00126065275763277 0.00220012502437598 0.0012396254046952 0.00162382525256751 0.00216705135530249 0.00220605311584136 0.00136110108340441 0.00137061092311753 0.00138990765941908 0.00218655223557192 0.00137387322198034 0.00169894482741697 0.00219307671270727 0.00217159762516508 0.00133944097003208 0.00134375426104815 0.00135541271109174 0.00218233716893618 0.00134620264739066 0.00168065645600887 0.00215503487210923 0.00218220837280051 0.00138994990467925 0.00141377951654312 0.00136548664901958 0.00216862162245487 0.00138973869008065 0.00170129186303034 0.00219888044272334 0.00217266079750186 0.00150808627351895 0.00153062867281547 0.00146416147439848 0.0021857706201126 0.00150095880691096 0.00177488353219162 0.00217924399375292 0.00220095702304154 0.00161813447949089 0.00161576376628643 0.0015684164574978 0.00219010050839723 0.00160077156775837 0.00183650314401392 0.00218037660714263 0.00215997580100667 0.0014249860511967 0.0014221864861073 0.00135722147056132 0.00217017620407465 0.00140146466928844 0.00170894928320293 0.0021658302962236 0.00218622480518338 0.00138985559642503 0.00139932662017524 0.00132488702050855 0.00217602755070349 0.00137135641236961 0.00169322486770316 0.00217865339890579 0.00217791690030466 0.00140176493445606 0.0014087393724312 0.00136009609244219 0.00217828514960522 0.00139020013310982 0.00170543413970798 0.00219060565504608 0.00219166728653634 0.00150430349240587 0.00147825526846146 0.00143477373714579 0.00219113647079121 0.00147244416600437 0.00175992108791911 0.00217125103408313 0.0021850192128198 0.00153455441460997 0.00150735387065347 0.0014950412794625 0.00217813512345147 0.00151231652157531 0.00177864396232577 0.00218450410075865 0.00216850873639191 0.0015474852305627 0.00155147599139412 0.00147817261964047 0.00217650641857528 0.00152571128053243 0.00178602933574957 0.00218703462520234 0.00218875001654424 0.00148409071741451 0.00150866299714087 0.00146341109460165 0.00218789232087329 0.00148538826971901 0.00176638989018072 0.00220031018441084 0.00218339635691389 0.00145212802952881 0.00149553524635933 0.00140973812769726 0.00219185327066237 0.00145246713452847 0.00174822158898203 0.00218367308055542 0.0021864079035428 0.00147780124934395 0.00149836997728787 0.00140944555523437 0.00218504049204911 0.00146187226062206 0.00175113955319288 0.00219335160693211 0.00217885485339162 0.00154686393110263 0.00155128207434915 0.00143040551275837 0.00218610323016186 0.00150951717273672 0.00178015159570678 0.00217215332224864 0.0021790656443707 0.00157640015613875 0.00157661698308064 0.00142507520589999 0.00217560948330967 0.00152603078170646 0.00178586226234774 0.0021975001046866 0.00219368017483317 0.00158032044991907 0.00157974183401139 0.00144664800096397 0.00219559013975988 0.00153557009496481 0.00179957811288284 0.00218769164673763 0.00219660467245277 0.001571309085893 0.0015674205376292 0.0014430886923945 0.0021921481595952 0.00152727277197223 0.00179322292702142 0.00218981785063279 0.0021896562296999 0.00155709345421696 0.00154253967685968 0.0014368170933863 0.00218973704016634 0.00151215007482098 0.00178318486095913 2.81197863943011e-05 2.7338262969015e-05 8.16108371555462e-05 7.7756709464875e-05 5.30722843084466e-05 2.7729024681658e-05 7.08132769762892e-05 5.35795760584368e-05 5.97128118593097e-05 5.96858850587034e-05 9.78853588121966e-05 9.26244753223977e-05 0.00012111776939264 5.96993484590065e-05 0.000103875867842412 8.62052600890495e-05 0.00166106815904087 0.0016614959125834 0.00170642018981329 0.00170563743810071 0.00171782712981212 0.00166128203581214 0.00170996158590871 0.00169048976587008 0.00106454428091776 0.00106293553500582 0.000782676849483599 0.000781422075063879 0.000829612027545452 0.00106373990796179 0.000797903650697643 0.000904238153603301 0.00115043375851052 0.00114464882864405 0.000744724553891858 0.000735088326498645 0.00101174765480513 0.00114754129357728 0.000830520178398545 0.00095732862447004 0.00130106901581827 0.00131064725883435 0.000898051724699368 0.000906678492429843 0.00110208982767205 0.00130585813732631 0.000968940014933754 0.00110370726389078 0.00145269753505005 0.00147071728166415 0.00084953371361279 0.000854944229749765 0.00105958476062974 0.0014617074083571 0.000921354234664097 0.0011374955041413 0.00156142491407962 0.00152586434642199 0.000872493560989361 0.000765574122138028 0.000935359236677976 0.0015436446302508 0.000857808973268455 0.00113214323606139 0.00165234407769092 0.0016554657891461 0.000755120884796625 0.000734542134758697 0.0009135766104639 0.00165390493341851 0.000801079876673074 0.00114220989937125 0.0018422250288789 0.00183489561796224 0.000816154840281343 0.000812016147053855 0.00082970647542194 0.00183856032342057 0.000819292487585713 0.00122699962191966 0.00189635206296873 0.00189169587794676 0.000795600704178456 0.000796715480928946 0.000808773989678169 0.00189402397045775 0.00080036339159519 0.00123782762314021 0.00199414658657425 0.0019984145977473 0.000739430775536319 0.000735811233172471 0.000842132225753802 0.00199628059216078 0.000772458078154197 0.00126198708375683 0.00205856607140115 0.00203389136452576 0.000765425334508349 0.000749465507269341 0.000829599219609606 0.00204622871796346 0.000781496687129099 0.00128738949946284 0.00203510059192222 0.00204832967792306 0.000785517845815845 0.000760509761547032 0.000858813804423361 0.00204171513492264 0.000801613803928746 0.0012976543363263 0.00213782674782987 0.00213395190299195 0.000807861101169605 0.000792912496098175 0.000874556429240145 0.00213588932541091 0.000825110008835975 0.00134942173546595 0.00212724666313004 0.00213994555555229 0.000825208055386921 0.000822230217310664 0.000916083173426917 0.00213359610934116 0.000854507148708167 0.00136614273296137 0.00214959528385843 0.00213730578037944 0.000870504097140003 0.000863541985135583 0.000950082547307212 0.00214345053211894 0.000894709543194266 0.00139420593876413 0.00215793341109346 0.00215431291772296 0.000895656537857448 0.000891811795124587 0.000957200852071777 0.00215612316440821 0.00091488972835127 0.00141138310277405 0.00215618500813515 0.00216656873200099 0.00093038675577176 0.000919350735873851 0.00100099483209387 0.00216137687006807 0.000950244107913159 0.00143469721277512 0.00219620987957433 0.00218394471548289 0.000949092599160431 0.000946977671969351 0.00102362935612944 0.00219007729752861 0.000973233209086408 0.00145997084446329 0.00215781646411832 0.00219623329078069 0.000977227445970908 0.000978314746457863 0.00102451556232381 0.00217702487744951 0.000993352584917526 0.00146682150193032 0.00218538464118776 0.00216537425588712 0.000993171819967943 0.00099506172475921 0.0010491507135895 0.00217537944853744 0.00101246141943888 0.00147762863107831 0.00215083265237499 0.00217794096085373 0.00101368169838316 0.00102659003277368 0.00106469252694821 0.00216438680661436 0.00103498808603502 0.00148674757426675 0.00219466218729987 0.00216875369723523 0.00105167836466336 0.00106060529480295 0.00110062456849257 0.00218170794226755 0.00107096940931962 0.0015152648224988 0.00217476552093468 0.00219710236590562 0.00107473043483641 0.00108640327548591 0.00111195623653285 0.00218593394342015 0.00109102998228505 0.00152899156673909 0.00217840163902818 0.00215769825171732 0.00109505120596251 0.00109954379388161 0.00114018580792411 0.00216804994537275 0.00111159360258941 0.00153417613970274 0.00216419244304069 0.00218468731727959 0.00110936550280649 0.00111318589308027 0.00114372360616989 0.00217443988016014 0.00112209166735222 0.00154303095247539 0.00217724188652178 0.00217659877181725 0.00112307373783867 0.00113300703737797 0.00115792643681374 0.00217692032916952 0.00113800240401012 0.00155356957407388 0.00218892599980247 0.00219011772766996 0.00113731946130988 0.00114913672425698 0.00116864651828017 0.00218952186373622 0.00115170090128234 0.00156682928626389 0.0021693380778948 0.00218327234509216 0.00113900578588788 0.00116077402316058 0.00117749310587535 0.00217630521149348 0.00115909097164127 0.00156597666758215 0.00218258658626543 0.00216686819021998 0.00115607458603987 0.00117263095797744 0.00117985192984019 0.0021747273882427 0.0011695191579525 0.00157160245006858 0.00218547626150073 0.00218725869003824 0.00116747567018934 0.00118236223113233 0.00119283868855881 0.00218636747576948 0.00118089219662683 0.00158308230828389 0.00219904435764196 0.00218209340306034 0.00118706222901071 0.00119598073539617 0.00120263287797477 0.00219056888035115 0.00119522528079388 0.00159336272061679 0.00218234585536347 0.00218512509916884 0.0012007133625756 0.00120399069214511 0.00121673595290574 0.00218373547726615 0.00120714666920882 0.00159778219243175 0.00219181823558555 0.00217735435524469 0.00121075808122324 0.00121372179365547 0.00122214100386228 0.00218458629541512 0.00121554029291366 0.00160315869391425 0.00217068409115125 0.00217756638598954 0.00122327032689253 0.00122424232998589 0.00122939076524974 0.0021741252385704 0.00122563447404272 0.00160503077985379 0.00219611262236343 0.00219218818144368 0.00123216100122954 0.00123596215978476 0.00123882122416201 0.00219415040190356 0.0012356481283921 0.00161904903779668 0.00218647082925914 0.00219520891413504 0.00124150954963677 0.00124301775730423 0.00124906798737983 0.00219083987169709 0.00124453176477361 0.001623055007543 0.00218875096652263 0.00218846232624488 0.00124953217568224 0.00124967959316635 0.00125471470911999 0.00218860664638375 0.00125130882598953 0.00162622795414722 0.000209407726597715 0.000199653855283951 0.000180353201480469 0.000181210445688274 0.000151185080194244 0.000204530790940833 0.000170916242454329 0.000184362061848931 0.00051999558609811 0.000519184321684032 0.000327157928456641 0.00032683105527285 0.000532245730346066 0.000519589953891071 0.000395411571358519 0.00044508292437154 0.00180459074009885 0.00180469719935171 0.00187736003032832 0.00187647885576147 0.00186317606946965 0.00180464396972528 0.00187233831851981 0.001845260579002 0.00373937440514718 0.00379981208407559 0.00226395143120657 0.00220519877014618 0.00284623629980596 0.00376959324461139 0.0024384621670529 0.00297091459807629 0.00196328835828755 0.00196124731362879 0.00105599934338539 0.00102311959518136 0.00165012946635147 0.00196226783595817 0.00124308280163941 0.00153075681536691 0.00224099108475018 0.00228919082033952 0.00159500255641781 0.00164222589795669 0.00232292472443411 0.00226509095254485 0.0018533843929362 0.00201806701677966 0.00248321035703188 0.00251434683348412 0.0013521405447026 0.00135667874052565 0.00152445724390984 0.002498778595258 0.00141109217637937 0.00184616674393082 0.00341376002371061 0.00310381050674244 0.00189315706911918 0.00177789948152435 0.00141101190978902 0.00325878526522652 0.00169402282014418 0.00231992779817712 0.00365895070414401 0.00370600109514036 0.00199779636086384 0.00195806656940618 0.0018175189546166 0.00368247589964218 0.00192446062829554 0.0026276667368342 0.00319893104044321 0.00317872843123107 0.0013818356022869 0.00143942932467803 0.00121017158564007 0.00318882973583714 0.00134381217086833 0.00208181919685586 0.00322335131748863 0.00309979866840348 0.00129984956322042 0.00133996939384087 0.00127987342081786 0.00316157499294605 0.00130656412595971 0.00204856847275425 0.0030040555117604 0.0030103401639006 0.00134815033656865 0.00139686444885364 0.00112620051866877 0.0030071978378305 0.00129040510136369 0.00197712219595041 0.00364638805377934 0.00362366145109994 0.00236935323869294 0.00225927187348694 0.00223236670445874 0.00363502475243964 0.00228699727221287 0.00282620826430358 0.00434261907886804 0.00450663115496194 0.00268839515132487 0.00268521746580955 0.00273417205693147 0.00442462511691499 0.0027025948913553 0.00339140698157918 0.00299807054089384 0.00297032009193049 0.00173355506557301 0.00164335401286392 0.00147193731161103 0.00298419531641216 0.00161628213001598 0.00216344740457446 0.00319267140404751 0.00312993019908237 0.00184895290498244 0.00188500801639469 0.00177975633307548 0.00316130080156494 0.0018379057514842 0.0023672637715165 0.00345336939875421 0.0034379352770952 0.0024429748623233 0.00243194854909749 0.00201839516559692 0.0034456523379247 0.0022977728590059 0.00275692465057342 0.00517556088938401 0.00519714067578568 0.00367232804090791 0.00356220144078662 0.00321613044577787 0.00518635078258484 0.00348355330915747 0.00416467229852842 0.00354185982206643 0.00355781377453464 0.00249647945960114 0.00242049606276803 0.00206044826194214 0.00354983679830053 0.00232580792810377 0.00281541947618248 0.00352961138132201 0.00347270696569087 0.00256748187533193 0.00251768278223622 0.00240251173024043 0.00350115917350644 0.00249589212926952 0.00289799894696429 0.00409568086508392 0.00426039026910768 0.00317442096854605 0.00326171826283307 0.00275577677002963 0.0041780355670958 0.00306397200046958 0.00350959742712007 0.00418251426551646 0.00409474611103231 0.00296598259150897 0.00294673790718298 0.00247114269142906 0.00413863018827438 0.00279462106337367 0.00333222471333395 0.00606712462642338 0.006221836101585 0.0048551601868734 0.00485086309157324 0.00391208454025787 0.00614448036400419 0.0045393692729015 0.00518141370934258 0.00664784157083538 0.00659474606375601 0.00584154822152489 0.00602393906787436 0.00472484466987124 0.00662129381729569 0.00553011065309016 0.00596658391877238 0.00798021836391872 0.00799814611302499 0.00547009379858696 0.00579013815423211 0.00447455278553496 0.00798918223847186 0.00524492824611801 0.00634262984305955 0.00609218834779812 0.00610443291552165 0.00453139842074627 0.00475051279549259 0.00344917447052131 0.00609831063165989 0.00424369522892006 0.00498554139001599 0.00406240638675357 0.00405283810702865 0.00332759681098228 0.00337277353261906 0.00258518576630183 0.00405762224689111 0.00309518536996772 0.00348016012073708 0.00322816683649833 0.00320932462514955 0.00247935257801255 0.00244389984130169 0.00207533802205621 0.00321874573082394 0.00233286348045682 0.00268721638060367 0.00587046246651452 0.0057702747387548 0.00553644749467654 0.0054522904710151 0.00428258735897095 0.00582036860263466 0.00509044177488753 0.00538241250598638 0.00478671500361231 0.00485063025934023 0.00501010993108608 0.00522331092958421 0.00405950513590724 0.00481867263147627 0.00476430866552584 0.00478605425190601 0.00548945989113788 0.00539380437462948 0.00679967231495503 0.00686020884103081 0.00518578666866853 0.00544163213288368 0.00628188927488479 0.00594578641808435 0.0057648765324249 0.00573986895131026 0.0104540363486423 0.010943527758972 0.00845587298702598 0.00575237274186758 0.00995114569821344 0.0082716365156751 0.00231625189568848 0.00232091726465616 0.00366841111647281 0.00377240912650971 0.00300403599164848 0.00231858458017232 0.003481618744877 0.00301640507899513 0.00222707676534154 0.00223736887561886 0.0035273077969909 0.00368249619395639 0.00292287938421895 0.0022322228204802 0.00337756112505542 0.00291942580322533 0.00228548132716763 0.0022783389265724 0.00654413587651893 0.00683188450858459 0.00495763109563832 0.00228191012687002 0.00611121716024728 0.00457949434689638 0.00227573241731564 0.00228892104547172 0.0083818579380317 0.00858106812190368 0.00594719664567123 0.00228232673139368 0.00763670756853554 0.00549495523367879 0.00224895778102839 0.00224157537715803 0.00694343833938534 0.00692030145936622 0.00539273597043555 0.00224526657909321 0.0064188252563957 0.0047494017854747 0.00223288121705337 0.00224070722044492 0.00724943086967533 0.00751262434671517 0.00583128770422018 0.00223679421874914 0.00686444764020356 0.0050133862716218 0.00220607069427737 0.00220852811308945 0.00379295895153846 0.00429808746122298 0.00320756058428563 0.00220729940368341 0.00376620233234902 0.00314264116088278 2.5425752203211e-05 2.52499521775201e-05 8.920216721014e-05 8.75916067326905e-05 5.7261203760657e-05 2.53378521903656e-05 7.80183259011625e-05 5.69461364168437e-05 5.78211936438136e-05 5.78473465227862e-05 0.00010343672790048 9.83716215953036e-05 0.00012388636915521 5.78342700832999e-05 0.000108564906216998 8.82726517635186e-05 0.00165560834391442 0.00165600283037194 0.0017029864889427 0.00170227867706998 0.00171582822396035 0.00165580558714318 0.00170703112999101 0.00168654091285188 0.00103041428091717 0.00102894679913722 0.000763965487566517 0.000761030381625222 0.00079546641750188 0.0010296805400272 0.000773487428897873 0.000875964673349603 0.00113442756555557 0.00112824581450026 0.00073623282868259 0.000727081660208734 0.00100026719255408 0.00113133669002792 0.000821193893815135 0.000945251012300249 0.00127031265321372 0.00128035381026925 0.000878392275898129 0.000887023803444078 0.00107819854887876 0.00127533323174149 0.000947871542740323 0.00107885621834079 0.00143190002974109 0.00145006877367257 0.000841708194002315 0.000846248317375418 0.0010518868242154 0.00144098440170683 0.000913281111864377 0.00112436242780136 0.00152092606761385 0.00148745655485113 0.000865387230949718 0.000762526320033179 0.000912290577671548 0.00150419131123249 0.000846734709551482 0.00110971735022388 0.00162247783890047 0.00162584367199348 0.000751302618418925 0.000731992273134906 0.000897961800406684 0.00162416075544697 0.000793752230653505 0.00112591564057089 0.00181891922426287 0.00181265400956237 0.000815324001582777 0.00080860384201522 0.000821195549450906 0.00181578661691262 0.000815041131016301 0.00121533932537483 0.00186947988381006 0.00186520606602889 0.000791571284638871 0.000790118219363818 0.00080619486931062 0.00186734297491947 0.000795961457771103 0.00122451406463045 0.00197515699733454 0.00197913477541148 0.000744075398233833 0.000741585508693717 0.000830854719808822 0.00197714588637301 0.000772171875578791 0.00125416147989648 0.0020394325739077 0.00201499299482205 0.000760506528952774 0.000745294705882681 0.000816100209830613 0.00202721278436488 0.000773967148222023 0.00127526540267916 0.00201894474115715 0.00203142107610689 0.000788123596725746 0.000763628992896251 0.000858163673030453 0.00202518290863202 0.00080330542088415 0.0012920564159833 0.00212477983386801 0.00212116213741757 0.000809431077085038 0.000792174300340135 0.00087196577899885 0.00212297098564279 0.000824523718808008 0.00134390262554192 0.00211701985296728 0.00212959986560438 0.000812531020112598 0.000808988665191947 0.000893721943098126 0.00212330985928583 0.000838413876134224 0.00135237226939486 0.0021425791278654 0.0021304117967465 0.000860777263734004 0.000853495574802506 0.000922024614053322 0.00213649546230595 0.000878765817529944 0.00138185767544035 0.00215258673822052 0.00214876237094065 0.000887030880492791 0.000881008562182871 0.000954608392911313 0.00215067455458059 0.000907549278528992 0.00140479938894963 0.00215338833274435 0.00216364635809161 0.000932414003374778 0.000916359014879047 0.00100220043348303 0.00215851734541798 0.000950324483912286 0.00143360162851456 0.00219484029416482 0.00218247977425307 0.000964954493961732 0.000959131946860173 0.0010184733727638 0.00218866003420894 0.000980853271195234 0.00146397597640072 0.00215709009440879 0.00219539666389135 0.000978525593709114 0.000978622881461258 0.00103658649006886 0.00217624337915007 0.000997911655079745 0.00146924434470788 0.0021850367605633 0.00216500544216681 0.000995284013172341 0.000996479289969821 0.00106146125703527 0.00217502110136506 0.00101774152005914 0.00148065335258151 0.00215057422141862 0.00217769787235051 0.00100846856658617 0.00102148712703212 0.00105256492237317 0.00216413604688457 0.00102750687199716 0.00148215854195212 0.00219442914816039 0.00216849193471249 0.00103132191983528 0.00103652744476103 0.0010837904262411 0.00218146054143644 0.0010505465969458 0.00150291217474206 0.00217457608004637 0.00219688442637291 0.00106224998406664 0.00107063258926844 0.00109635326501334 0.00218573025320964 0.00107641194611614 0.00152013926895354 0.00217827019775196 0.00215754214726356 0.00108235202677147 0.00108208533200361 0.00112463838862196 0.00216790617250776 0.00109635858246568 0.00152497761848251 0.0021641120379111 0.00218459665385862 0.00110359626108982 0.00110283165882086 0.00113015492905147 0.00217435434588486 0.00111219428298739 0.00153705830814638 0.00217720718957576 0.00217655530345834 0.00112103932147637 0.00112814646833805 0.00115578326445898 0.00217688124651705 0.0011349896847578 0.0015517463094615 0.0021889235942977 0.00219010635502656 0.00113897401138269 0.00114776950527508 0.00116774739575041 0.00218951497466213 0.00115149697080273 0.00156670417234649 0.00216935070719335 0.00218327154706856 0.00114260813540243 0.00116096766818224 0.00118021307268786 0.00217631112713095 0.00116126295875751 0.00156728222610689 0.00218258585198789 0.00216687133520153 0.00115631231348371 0.00117091818093756 0.00118548559491124 0.00217472859359471 0.00117090536311084 0.00157243465530438 0.00218547337788223 0.00218726056313976 0.00116798224786529 0.00118181899366983 0.00119596222015237 0.002186366970511 0.00118192115389583 0.0015836994805419 0.00219902174407378 0.00218207525739147 0.00118175038380796 0.0011896804113221 0.00120338919140727 0.00219054850073262 0.00119160666217911 0.00159118339760052 0.00218231087399569 0.00218509635121465 0.00119378358713737 0.00119717794310147 0.00121562967510126 0.00218370361260517 0.0012021970684467 0.00159479968611009 0.00219177215313106 0.00217731055289036 0.00120228204558706 0.00120500908240071 0.001217031653055 0.00218454135301071 0.00120810759368092 0.00159868109741284 0.00217063173261922 0.00217751111665052 0.00121245736770764 0.00121241476690017 0.00122269692185675 0.00217407142463487 0.00121585635215485 0.00159914238114686 0.00219605452701207 0.00219212729601864 0.00122086071432287 0.00122300133207841 0.00123055563919311 0.00219409091151535 0.00122480589519813 0.00161251990172502 0.00218641307742653 0.00219514627685851 0.00123079898327244 0.00122975023053369 0.00123955789584468 0.00219077967714252 0.00123336903655027 0.00161633329278717 0.00218869654704379 0.00218840360797285 0.0012399355784079 0.00123837264113864 0.0012451743068179 0.00218855007750832 0.00124116084212148 0.00162011653627622 2.69337101009833e-05 2.63544022571089e-05 8.14589986408074e-05 7.72616904848024e-05 5.24542093970663e-05 2.66440561790461e-05 7.0391632840892e-05 5.28926021761537e-05 5.98524652668358e-05 5.98224139166818e-05 9.7806367795964e-05 9.21551485498444e-05 0.000120114166365772 5.98374395917588e-05 0.00010335856090386 8.59501123790195e-05 0.00165906651007637 0.00165948765706121 0.00170539827516823 0.00170456503094786 0.00171679272623495 0.00165927708356879 0.00170891867745035 0.00168906203989772 0.0010556452535548 0.00105396966081501 0.000777501164928288 0.000775880504362445 0.000822630481828062 0.00105480745718491 0.000792004050372932 0.000897125413097721 0.00113975218157996 0.0011341828994231 0.000738221592169396 0.000728645610026037 0.00100285991333499 0.00113696754050153 0.000823242371843476 0.000948732439306697 0.00127970732404926 0.00128973282859207 0.000877901338180252 0.000886083110695657 0.00109439509480107 0.00128472007632066 0.00095279318122566 0.00108556393926366 0.00144538716902991 0.00146350097110819 0.000842234559152558 0.000847886756627396 0.00105584373052509 0.00145444407006905 0.000915321682101681 0.00113097063728863 0.00155072661906602 0.00151804441553034 0.000858075987942723 0.000754537207134247 0.000932957000178814 0.00153438551729818 0.000848523398418595 0.00112286824597043 0.00164645747011918 0.00165006332447017 0.000749520196779479 0.000729039443093938 0.000909199123018641 0.00164826039729468 0.000795919587630686 0.00113685591149628 0.00183337357942668 0.00182624779801377 0.000810984539852235 0.000805267073796821 0.000827018106835627 0.00182981068872022 0.000814423240161561 0.00122057821958503 0.001879961735181 0.00187588568355185 0.000789319475880732 0.000789249599700935 0.000805335280055805 0.00187792370936642 0.000794634785212491 0.00122795035487406 0.00198212036067414 0.00198602338195953 0.000734589952676823 0.000731902903184948 0.000837125842515428 0.00198407187131683 0.000767872899459066 0.00125435248820217 0.00204388892595117 0.00201935633862837 0.000758959223549443 0.00074457354186798 0.000827289186334122 0.00203162263228977 0.000776940650583848 0.00127881344326622 0.00202111018421419 0.00203346598584801 0.000783033442257794 0.000758211257842181 0.000856684199565305 0.0020272880850311 0.00079930963322176 0.0012905010139455 0.00212527335540678 0.00212165250453168 0.000802564131704554 0.000788335930449905 0.00087046152305847 0.00212346292996923 0.000820453861737643 0.00134165748903028 0.00211673993543928 0.0021292969235714 0.000817827389453981 0.000814967748009477 0.000910165782211151 0.00212301842950534 0.000847653639891537 0.00135779955573706 0.00214240230498567 0.0021302225108126 0.000864123554743598 0.000856076123568939 0.000944427225417125 0.00213631240789914 0.000888208967909887 0.00138745034390559 0.00215229336499535 0.0021484841100777 0.000891172053400399 0.000887344904454278 0.000955212288542344 0.00215038873753653 0.00091124308213234 0.00140690134429401 0.00215277155493528 0.00216305338491844 0.000926952992480155 0.000915091036164129 0.00100315664488729 0.00215791246992686 0.000948400224510525 0.00143220512267706 0.00219421215394687 0.00218197117235365 0.000947139675113364 0.000943716606057929 0.00102376307741368 0.00218809166315026 0.00097153978619499 0.0014581605369771 0.00215662041291676 0.00219495623216042 0.000971743094067007 0.000971678549719184 0.00102209891581759 0.00217578832253859 0.000988506853201259 0.00146341944093619 0.00218469601774833 0.00216468962756516 0.000984623712434413 0.000985999092895764 0.00104901404048811 0.00217469282265675 0.00100654561527276 0.00147380449822636 0.00215037110634968 0.00217751832378573 0.00100486453877447 0.00101789697904741 0.00105900318076361 0.00216394471506771 0.0010272548995285 0.00148193082574418 0.00219440677791746 0.00216850464841825 0.00104092902910797 0.00104862451181622 0.00109303428533152 0.00218145571316785 0.0010608626087519 0.00150909985051828 0.00217460123813664 0.00219693321017725 0.00106345066397604 0.00107432630478842 0.00110500078353519 0.00218576722415694 0.00108092591743322 0.00152286244012271 0.00217831214118077 0.00215760241667086 0.00108616863175013 0.00108986252552448 0.00113635755716115 0.00216795727892582 0.00110412957147859 0.00152966065445748 0.00216412853728998 0.00218463193427222 0.00110112967338392 0.00110457773131561 0.00114030825442112 0.0021743802357811 0.00111533855304021 0.00153895522613657 0.00217720058040711 0.00217655768903552 0.00111613882529997 0.0011265267326414 0.00115561544361636 0.00217687913472131 0.00113276033385258 0.00155040785420007 0.00218890954588504 0.0021901012390944 0.00113315485505223 0.00114426048237013 0.00116899482243862 0.00218950539248972 0.00114880338662033 0.00156508418896808 0.00216932780741028 0.00218325836543596 0.00113650462051687 0.00115663230187178 0.00117739603498376 0.00217629308642312 0.00115684431912414 0.00156462382604373 0.00218257031512493 0.00216685662829819 0.00115176224533309 0.00116711870207726 0.00117998678564449 0.00217471347171156 0.00116628924435162 0.00156965893529559 0.00218546084903544 0.00218724876887828 0.00116377011689977 0.00117674380836119 0.00119292253137579 0.00218635480895686 0.00117781215221225 0.00158122921491009 0.00219901872934291 0.00218207186988493 0.00118083609608644 0.00118821622139452 0.00120014341340057 0.00219054529961392 0.00118973191029384 0.00159005726602187 0.00218231527685984 0.00218509730326109 0.0011934479541313 0.00119528806957694 0.00121389275911984 0.00218370629006047 0.00120087626094269 0.0015940082725898 0.00219178551856575 0.00217732192568822 0.00120372033471424 0.00120476582263751 0.0012189066547007 0.00218455372212698 0.00120913093735082 0.00159930005126128 0.0021706513171719 0.00217753054975271 0.00121599221955158 0.00121510016724906 0.001225567765444 0.00217409093346231 0.00121888671741488 0.00160096840383385 0.00219607923475899 0.00219215087359092 0.00122505730528865 0.00122691376309845 0.00123508676041869 0.00219411505417496 0.00122901927626859 0.00161505758743114 0.00218644048308032 0.00219517491542137 0.00123529265651566 0.00123467657678061 0.00124572811513178 0.00219080769925084 0.00123856578280935 0.00161946254938595 0.00218872381933014 0.00218843294248253 0.0012440860053854 0.00124288451787851 0.00125191090597717 0.00218857838090633 0.00124629380974703 0.00162320763821075
2 5.94523591081772e-07 5.75660777019567e-07 6.66007015988205e-06 6.72910435381197e-06 4.3282941856993e-06 5.85092184050669e-07 5.90582289979777e-06 3.77753061349893e-06 1.05507588852654e-06 1.04796501569963e-06 8.63622910310551e-06 8.65684595127e-06 9.58362666179776e-06 1.05152045211308e-06 8.95890057205775e-06 5.79594852407989e-06 7.54705795972538e-05 7.5487868497747e-05 7.99278478137527e-05 7.99368606246652e-05 8.06137946293843e-05 7.54792240475004e-05 8.01595010226007e-05 7.82873902325606e-05 2.61912748833431e-05 2.63370751740295e-05 2.40754211397381e-05 2.34288839448902e-05 2.06725777924543e-05 2.62641750286863e-05 2.27256276256942e-05 2.4141046586891e-05 5.28404024102862e-05 5.33770723229506e-05 3.41897512376444e-05 3.39813689561324e-05 3.57633261158211e-05 5.31087373666184e-05 3.46448154365327e-05 4.2030384208567e-05 5.51037362039108e-05 5.58378111001747e-05 3.0694900302798e-05 3.05514902430942e-05 5.36168425756851e-05 5.54707736520428e-05 3.82877443738591e-05 4.51609560851326e-05 0.000190255943766718 0.00019428100829915 0.000120260095193491 0.000122748326440242 0.000143417112011925 0.000192268476032934 0.000128808511215219 0.000154192497142305 0.000197287460322915 0.000200367013621114 0.000130359389304444 0.000126167282184303 0.000160689842370914 0.000198827236972014 0.000139072171286554 0.000162974197560738 0.000372251418824739 0.000378112400488386 0.000204963487249561 0.000203057572504006 0.000309628662695999 0.000375181909656562 0.000239216574149855 0.000293602708352538 0.000534585728743111 0.000537217520023181 0.000231395062330394 0.000231674766754752 0.000433851029662951 0.000535901624383146 0.000298973619582699 0.000393744821502878 0.000577239996651531 0.000590607645212533 0.000292200098508824 0.000293619897498202 0.000490067686492935 0.000583923820932032 0.000358629227499987 0.000448747064872805 0.000746301634092795 0.000771092347335316 0.000333844319969464 0.00032926044109438 0.000483314441975736 0.000758696990714055 0.000382139734346526 0.000532762636893538 0.000861266821198169 0.000850676725837645 0.000348502929849907 0.000338689633086399 0.000444427532779097 0.000855971773517907 0.000377206698571801 0.000568712728550243 0.000915061670934924 0.000919556444964548 0.000329952932223736 0.000313078053396668 0.000409738116960034 0.000917309057949736 0.000350923034193479 0.000577477443695982 0.00119962424071325 0.00119655390725198 0.000354584838613051 0.000350803811687964 0.000415323404537851 0.00119808907398261 0.000373570684946289 0.000703378040560818 0.00134447160498813 0.00133964736896779 0.000418065182207628 0.000412229568940186 0.000480420763562278 0.00134205948697796 0.00043690517157003 0.000798966897733201 0.0015788859770772 0.0015731283623655 0.000453460000081406 0.000451772466102288 0.000552768661957543 0.00157600716972135 0.000486000376047079 0.000922003093516789 0.00164924268583646 0.00164425136852979 0.000416890199689113 0.000407033266751772 0.000549805961106319 0.00164674702718313 0.000457909809182401 0.000933444696382691 0.00173099163272487 0.00173974774326195 0.000473180172355481 0.000458284034964506 0.00055199795437885 0.00173536968799341 0.000494487387232946 0.000990840307537131 0.00186070863418713 0.00185165447289701 0.000521547841071633 0.000514227925768704 0.000560931631735185 0.00185618155354207 0.000532235799525174 0.00106181410113193 0.00186375055944615 0.00189283212065303 0.000529356059910582 0.000525032700231046 0.0006215826334133 0.00187829134004959 0.000558657131184976 0.00108651081473082 0.00194493374891455 0.0019284385264144 0.000579793210772648 0.000573742341820053 0.000676879006583137 0.00193668613766447 0.000610138186391946 0.00114075736690096 0.00193887469202722 0.00196737775763183 0.000589472573267061 0.000596811358721402 0.000669549714830508 0.00195312622482952 0.000618611215606324 0.0011524172192956 0.00203161433485788 0.00200896767871947 0.000636351736352126 0.000637892466271948 0.000720034951307387 0.00202029100678867 0.000664759717977154 0.00120697223350176 0.00202922850108572 0.00205376845978794 0.000658111081573368 0.000668760941190209 0.000742527288314798 0.00204149848043683 0.000689799770359458 0.00123047925439041 0.00206633844135008 0.00204726409899746 0.000685417037436463 0.000688836312851601 0.000778651441573677 0.00205680127017377 0.00071763493062058 0.00125330146644186 0.00208436962911261 0.00210463382252756 0.000719087240585024 0.000725171403278759 0.000797667777376754 0.00209450172582009 0.000747308807080179 0.00128618597457614 0.0021216743391462 0.00212336241520262 0.000737431748770999 0.000751473000092812 0.000828154012057526 0.00212251837717441 0.000772352920307112 0.00131241910305403 0.00215331779184893 0.00215484222069244 0.000780100200945657 0.000783522554737879 0.000859363270510037 0.00215408000627068 0.000807662008731191 0.00134622920774699 0.00214925072071132 0.00216254454071957 0.000809272918981982 0.000818372909606501 0.000890318491499571 0.00215589763071545 0.000839321440029351 0.00136595191630379 0.00217470107949528 0.00215823365531009 0.000835617809237361 0.000841620611692323 0.000918808287748519 0.00216646736740268 0.000865348902892734 0.00138579628869671 0.00218423869573804 0.00218575851623958 0.000867508353296291 0.000875378963498338 0.000942247034622978 0.00218499860598881 0.000895044783805869 0.00141102631267904 0.00220074583338874 0.00218374422293207 0.000883241078334796 0.000891643573153057 0.000956526779198495 0.00219224502816041 0.000910470476895449 0.00142318029740143 0.00218490124289183 0.00218796436801788 0.000909634027323505 0.000915240743850984 0.000986941291896879 0.00218643280545485 0.000937272021023789 0.00143693633479622 0.00219463212017439 0.00218042346201464 0.000924531296804953 0.000930551595164039 0.000989325201693578 0.00218752779109451 0.000948136031220857 0.00144389273517032 0.00217288090112755 0.00218011321331824 0.000946124988179403 0.000947496234004753 0.00100870944270965 0.00217649705722289 0.000967443554964604 0.00145106495586792 0.00219775975838368 0.00219404309916795 0.000962982509456885 0.000966088229634093 0.0010243655989165 0.00219590142877582 0.000984478779335825 0.00146904783911182 0.00218754145644348 0.00219644873676838 0.000983710433011816 0.000981511218676699 0.00104083627685993 0.00219199509660593 0.00100201930951615 0.00147800962435206 0.00218943581661163 0.00218923363826885 0.00100392126406049 0.000998877937125326 0.00105989048470704 0.00218933472744024 0.00102089656196428 0.00148827182815467 5.8958832734527e-07 5.70991717340069e-07 6.60376993944996e-06 6.62830016225829e-06 4.31939660060989e-06 5.80290022342669e-07 5.85048890077272e-06 3.7424093494007e-06 1.00859662669214e-06 9.9927896893448e-07 8.50890834155387e-06 8.43282066229701e-06 9.46781399041473e-06 1.00393779781331e-06 8.80318099808854e-06 5.68348371797845e-06 8.90996084167949e-05 8.91161090732391e-05 9.41115767357927e-05 9.41023117941053e-05 9.48978232989296e-05 8.9107858745017e-05 9.43705706096092e-05 9.22654858637723e-05 3.08715447743591e-05 3.10486929968028e-05 2.68486305893566e-05 2.60706917829427e-05 2.36779948630547e-05 3.09601188855809e-05 2.55324390784513e-05 2.77035110013032e-05 6.32516283160101e-05 6.40135300524315e-05 4.05295188498526e-05 4.01976269670963e-05 4.23798754546725e-05 6.36325791842208e-05 4.10356737572071e-05 5.00744359280126e-05 6.82604169065207e-05 6.91791975848706e-05 3.7945314338404e-05 3.77856809518693e-05 6.66793092792151e-05 6.87198072456957e-05 4.74701015231628e-05 5.5969983812176e-05 0.000249087127210297 0.000254449838250117 0.000157792120029793 0.000160804518928298 0.000187357088515258 0.000251768482730207 0.000168651242491116 0.000201898138586753 0.000245840217174043 0.000252122834511748 0.000160935133833852 0.000155717564409944 0.000200712582370358 0.000248981525842896 0.000172455093538052 0.000203065666459989 0.000430836803366144 0.000439490949380477 0.000240681973039836 0.000237763735480242 0.000355885386312361 0.000435163876373311 0.000278110364944147 0.000340931769515812 0.000582071357497672 0.000588007821706183 0.000257836857329237 0.000255803588420205 0.00046557870593147 0.000585039589601927 0.000326406383893637 0.000429859666176953 0.000619582782343809 0.000637170296318725 0.000314468227816674 0.000316127892143983 0.000510253062173057 0.000628376539331267 0.000380283060711238 0.00047952045215925 0.000777948933398384 0.000805172634414692 0.000370753085809413 0.000365239947998487 0.000499821775063892 0.000791560783906538 0.00041193826962393 0.000563787275336974 0.000947787724109882 0.000935197811632785 0.000396840415353445 0.000385925863930115 0.000465320414519054 0.000941492767871333 0.000416028897934205 0.000626214445909056 0.000944164882283523 0.000948526119151764 0.000359560951462112 0.000341846061925166 0.000455249238069709 0.000946345500717644 0.000385552083818996 0.000609869450578455 0.00131203340852325 0.00130809072051853 0.000402296080893439 0.000398596582561181 0.0004768535048259 0.00131006206452089 0.00042591538942684 0.00077957405946446 0.00143243364817409 0.0014283692759939 0.000405269182416883 0.000402073026244516 0.000484446698797121 0.00143040146208399 0.000430596302486173 0.0008305183663253 0.00164713763959843 0.00164032123816903 0.000483607196847913 0.000482228727633582 0.000556108825799214 0.00164372943888373 0.000507314916760236 0.000961880725609634 0.00170420237008842 0.00169892784886085 0.000457063603128007 0.00045021914180435 0.000580569644758908 0.00170156510947464 0.000495950796563755 0.000978196521728107 0.0017850283995941 0.00179551722823063 0.000509645803309634 0.000493742042857084 0.00061604025260642 0.00179027281391236 0.000539809366257713 0.00103999474531957 0.00189743435565681 0.00188647200552348 0.000556160455847836 0.000547495790373779 0.000598452993862245 0.00189195318059015 0.00056736974669462 0.00109720312025283 0.00188522796257663 0.00191485201292527 0.000568336427824692 0.000564215981385605 0.000645762564849745 0.00190003998775095 0.000592771658020014 0.00111567898991239 0.00196104391941394 0.00194570781445037 0.000601049732381979 0.000597258903087892 0.00071817301191123 0.00195337586693216 0.0006388272157937 0.00116464667624908 0.00195421171997624 0.00198249897824453 0.00062419749787827 0.000629909187085614 0.000700575156996165 0.00196835534911039 0.000651560613986683 0.00117827850803616 0.00204224912034799 0.00201794763882967 0.000649103174035583 0.00064793368488372 0.00073486857942986 0.00203009837958883 0.000677301812783054 0.00121842043950537 0.00203818284990883 0.00206153480405679 0.00067841444601428 0.00069107726584282 0.000763744135478157 0.00204985882698281 0.000711078615778419 0.00124659070026018 0.00207440630287513 0.00205573145693821 0.000708563434594424 0.000713676874791998 0.00080260907213311 0.00206506887990667 0.000741616460506511 0.00127099742826657 0.00209188529949047 0.00211295488609821 0.000742440990476461 0.000744924756237689 0.000815519463732667 0.00210242009279434 0.000767628403482272 0.0013015450792071 0.0021286841369135 0.00213057433897395 0.000771013997795742 0.000782498324711886 0.000857672345710603 0.00212962923794372 0.00080372822273941 0.00133408862882114 0.00215988344582514 0.00216137641138082 0.000806272728088188 0.000810257714334025 0.0008922666439554 0.00216062992860298 0.000836265695459204 0.00136601138871671 0.00215448003967125 0.00216779982529194 0.000833946409267317 0.000844913014411566 0.000911963321545921 0.0021611399324816 0.000863607581741601 0.0013826205220376 0.0021783505483472 0.00216222768323441 0.000857409040723254 0.000868045510414024 0.00094018927320725 0.0021702891157908 0.000888547941448176 0.00140124441118523 0.0021866129324063 0.00218840546453385 0.000886557758257525 0.000898150613139919 0.000964250118636365 0.00218750919847008 0.000916319496677936 0.00142479537739479 0.00220222178794289 0.00218529879416749 0.000901822160795881 0.000913021271428828 0.000973593523972526 0.00219376029105519 0.000929478985399078 0.00143519150766152 0.00218580834753062 0.0021887944053666 0.000925127901350048 0.000933114693231266 0.00100517403718676 0.00218730137644861 0.000954472210589357 0.00144760387693306 0.00219515469364749 0.00218089645281194 0.00094122451913124 0.000949969762857464 0.0010068672813082 0.00218802557322972 0.000966020521098969 0.00145482254195127 0.00217309481314829 0.00218031677110834 0.000960288525763872 0.000963153989533935 0.00102371879297096 0.00217670579212832 0.000982387102756255 0.00146011457850508 0.00219785504999028 0.00219416020919364 0.000978996442131717 0.000982188302066509 0.0010400861255835 0.00219600762959196 0.00100042362326058 0.00147865722579313 0.00218757982492727 0.00219650311317439 0.000998903850022826 0.000997415106413345 0.00105640568116648 0.00219204146905083 0.00101757487920089 0.00148736151514086 0.00218945750737184 0.00218923527238061 0.00101908811471935 0.00101492349229587 0.00107499663883634 0.00218934638987623 0.00103633608195052 0.0014975402051208 1.25350343858599e-06 1.0494041437357e-06 7.06306670595716e-06 7.24608874518291e-06 4.79027875602087e-06 1.15145379116085e-06 6.36647806905365e-06 4.28046835789653e-06 7.05457060233864e-06 7.34728255164405e-06 1.13403365284415e-05 1.1711994472267e-05 1.2551208864963e-05 7.20092657699135e-06 1.18678466218905e-05 1.00010786039309e-05 0.000414033590471086 0.000414108212655221 0.000433458301414175 0.000433666717271255 0.000437984445022886 0.000414070901563153 0.000435036487902772 0.000426650253366925 0.000120515015303777 0.000120505872385515 8.54983545756843e-05 8.45924290710016e-05 8.65827796204691e-05 0.000120510443844646 8.5557854422385e-05 9.95388901912895e-05 0.00021243517897491 0.000215913330171781 0.000131897825212397 0.000130343964103807 0.000133431331342669 0.000214174254573346 0.000131891040219624 0.000164804325961113 0.000252116963480949 0.000255470773472864 0.000135764237366984 0.000135442194168563 0.000262478316976386 0.000253793868476907 0.000177894916170644 0.000208254497093149 0.00075668206664212 0.000773439193791024 0.000464398582294179 0.000471660722816495 0.000579192011783756 0.000765060630216572 0.000505083772298143 0.000609074515465515 0.000843612535527805 0.000876737495597402 0.000494817606724832 0.000447085202144156 0.000732580880249386 0.000860175015562603 0.000558161229706125 0.000678966744048716 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 5.92162193461656e-07 5.7275180975679e-07 6.64660315500189e-06 6.76008849012394e-06 4.29078409937195e-06 5.82457001609223e-07 5.89915858149926e-06 3.77247794954324e-06 1.14154505269906e-06 1.12981847658479e-06 8.64217014595196e-06 8.70785608853692e-06 9.55926976423079e-06 1.13568176464193e-06 8.96976533290655e-06 5.8361319056007e-06 8.06349260395246e-05 8.06449497308988e-05 8.5284312170662e-05 8.53302215797168e-05 8.60650048619023e-05 8.06399378852117e-05 8.55598462040937e-05 8.35918828765409e-05 2.79107015920165e-05 2.80114920094032e-05 2.51280596747626e-05 2.45204697336535e-05 2.15979148098433e-05 2.79610968007099e-05 2.37488147394198e-05 2.54337275639358e-05 5.64597833726483e-05 5.70402336421948e-05 3.64392757876401e-05 3.62217181705062e-05 3.80567989205407e-05 5.67500085074216e-05 3.69059309595623e-05 4.4843561978706e-05 6.24968469008427e-05 6.31943376024145e-05 3.44270151893164e-05 3.43329162347382e-05 6.02055264337885e-05 6.28455922516286e-05 4.29884859526144e-05 5.09313284722201e-05 0.000217552166155778 0.000222132962203515 0.000138098229746097 0.000140865726378536 0.00016478318963537 0.000219842564179647 0.000147915715253334 0.000176686454823859 0.000222374080589928 0.000226885191944327 0.000144971246401317 0.000139831848043365 0.00018143462597843 0.000224629636267127 0.000155412573474371 0.000183099398591473 0.000392457220862254 0.000399783205504716 0.000217001127382207 0.000214457691671967 0.00032701352024106 0.000396120213183485 0.000252824113098411 0.000310142553132441 0.000555496398711237 0.000560120479030282 0.000247947516946942 0.000245737256669038 0.000442287029738589 0.00055780843887076 0.00031199060111819 0.000410317736219218 0.000589271796658031 0.000605154080607749 0.000300863918653342 0.000302037203564581 0.000491259335105579 0.00059721293863289 0.000364720152441167 0.000457717266917856 0.000753262995562264 0.000780006892003477 0.0003422519911666 0.000337620674201747 0.00048529680653878 0.00076663494378287 0.000388389823969042 0.000539687871894573 0.000868966485825617 0.000856662931422865 0.000358666253226973 0.0003494777669974 0.000443135702248057 0.000862814708624241 0.00038375990749081 0.000575381827944183 0.000923013478020618 0.000926926241369033 0.000341813620782751 0.000324442800096271 0.000429185994350605 0.000924969859694825 0.000365147471743209 0.000589076426923855 0.00123101852068529 0.00122786739092748 0.000369735239573926 0.000367231162636885 0.000437558740913279 0.00122944295580638 0.000391508381041363 0.000726682210947371 0.0013578569440963 0.00135320186620524 0.000411429912695406 0.00040519429417286 0.000472303782111581 0.00135552940515077 0.000429642662993283 0.000799997359856278 0.00158633936684761 0.00158006763881285 0.000455191708477307 0.000451904986969276 0.000552139837553722 0.00158320350283023 0.000486412177666769 0.000925128707732154 0.00165711962317556 0.00165182520242349 0.000428677925365399 0.000420959784929001 0.000553307884929813 0.00165447241279952 0.000467648531741404 0.000942378084164652 0.00175199209749264 0.00176197814268874 0.000487513253023561 0.000472392966116994 0.000573959490423299 0.00175698512009069 0.000511288569854618 0.00100956718994905 0.00187491950722196 0.00186448134601528 0.000525174010524055 0.000514395734009185 0.000569104601464841 0.00186970042661862 0.00053622478199936 0.00106961503984706 0.0018733661513614 0.00190136364021204 0.000544076677944029 0.000540408634564485 0.000622761109501875 0.00188736489578672 0.000569082140670129 0.00109639524271677 0.00196539083031465 0.00195016099641714 0.000574494425574038 0.000573234812634499 0.000680339528590052 0.0019577759133659 0.00060935625559953 0.00114872411870608 0.00197124442004298 0.00199982750732427 0.000608492910102473 0.000615022003227435 0.000679348519602899 0.00198553596368363 0.000634287810977602 0.00117478707206001 0.0020564558351661 0.00203154796108432 0.000645706546225914 0.000640617972462681 0.000721104256400054 0.00204400189812521 0.00066914292502955 0.00121908651426781 0.00205121974664769 0.00207382235075316 0.000664197282866056 0.00067289514665557 0.000744517474952248 0.00206252104870043 0.000693869968157958 0.00124133040037495 0.00208698158127743 0.0020678269261695 0.00069421344600205 0.000701156624947517 0.00078670638700723 0.00207740425372347 0.000727358819318932 0.00126737699308075 0.00210321449530482 0.00212390078478114 0.000728055136542821 0.000732582194477767 0.000802154263732274 0.00211355764004298 0.000754263864917621 0.00129798137496776 0.00214004692705084 0.0021418586109182 0.000755887263711596 0.000765386034451298 0.000836976117389428 0.00214095276898452 0.00078608313851744 0.00132803099070427 0.0021701845557095 0.00217154534247897 0.000795015858872442 0.000797989456971548 0.000870739299709092 0.00217086494909424 0.000821248205184361 0.00136109490274831 0.00216336547356698 0.002176805427833 0.00082013563765086 0.0008283901779445 0.000894793579632244 0.00217008545069999 0.000847773131742535 0.00137669805932552 0.00218523155133485 0.00216929327010344 0.000842890706545362 0.00085330444793704 0.000921406953910684 0.00217726241071915 0.000872534036131028 0.00139442538596628 0.00219171764819361 0.00219371657263346 0.000871368541638276 0.0008823196810229 0.000944016802471009 0.00219271711041353 0.000899235008377395 0.00141662784919185 0.00220564467809876 0.00218881825888382 0.000886927148009396 0.000895888465106196 0.000954669606202184 0.00219723146849129 0.000912495073105925 0.00142638963126007 0.00218786281813234 0.00219083578840478 0.000911302998119087 0.000918529947045955 0.000984437704670722 0.00218934930326856 0.000938090216611921 0.00143859385127458 0.00219650648159129 0.00218215836005363 0.000929062574742182 0.000936145781605146 0.000991704766544095 0.00218933242082246 0.000952304374297141 0.00144711559290727 0.00217388356693198 0.00218104543494362 0.000951904758478959 0.000953813408582983 0.00101193752055843 0.0021774645009378 0.000972551895873456 0.00145451693789919 0.00219834794191707 0.00219457836739609 0.000970276397333642 0.000973827286307347 0.00102794385768736 0.00219646315465658 0.000990682513776116 0.0014729947701283 0.00218785779834745 0.00219677604312644 0.000992925839965367 0.000991651779800843 0.00104581068308196 0.00219231692073694 0.00101012943428272 0.00148300442886441 0.00218963912329919 0.00218936127061196 0.00101161011752992 0.00100846539800658 0.00106368368934932 0.00218950019695557 0.00102791973496194 0.00149255191975939 5.60259298060106e-06 4.61807849935338e-06 7.99592621915033e-06 8.95234184027461e-06 6.38043328756941e-06 5.11033573997722e-06 7.77623378233145e-06 6.70987456538976e-06 2.87955339005035e-05 2.93380334716875e-05 1.86480111117655e-05 1.93363438836525e-05 1.74892141136157e-05 2.90667836860955e-05 1.84911897030112e-05 2.27214272962449e-05 0.000585277517116275 0.000585372143329894 0.000612501562205726 0.000612508196254237 0.00061796719310857 0.000585324830223084 0.000614325650522844 0.00060272532240294 0.000105585646857533 0.000104176922351324 7.33600160621457e-05 7.4355026001948e-05 8.00409010890358e-05 0.000104881284604429 7.59186477177099e-05 8.75037024723975e-05 0.000127556891840529 0.000127500109164998 7.79134442824877e-05 7.72848951281852e-05 7.81738804894242e-05 0.000127528500502764 7.7790739966699e-05 9.76858441811248e-05 0.00016230555098695 0.000162464213098089 9.29655418820056e-05 9.39386302465259e-05 0.000126238861757597 0.00016238488204252 0.000104381011295376 0.000127582559594234 0.000510813247306383 0.000512089760548514 0.000300279105463425 0.000305865826283153 0.000365865493212764 0.000511451503927448 0.000324003474986447 0.000398982686562848 0.000553842623771904 0.000548153961897041 0.000313458017706904 0.000286845558918138 0.000463620961276846 0.000550998292834472 0.000354641512633963 0.000433184224714167 0.000854487246167191 0.000858892411177362 0.000452669916415769 0.000442514163819094 0.000629821985837199 0.000856689828672276 0.000508335355357354 0.000647677144683323 0.00111075401843624 0.00110225908977708 0.000437528018437143 0.000446915200854601 0.000845192455545694 0.00110650655410666 0.000576545224945813 0.000788529756610151 0.00131603841412461 0.00133173846602491 0.000605569302464516 0.00061240675687082 0.000822966621578914 0.00132388844007476 0.000680314226971416 0.000937743912212754 0.00117447644142245 0.0012101600413214 0.000424646418328471 0.000406112681182853 0.000464431869616434 0.00119231824137193 0.000431730323042586 0.000735965490374323 0.00135017072996754 0.0013290818274642 0.000721930845411843 0.000690007029383104 0.000618917304124121 0.00133962627871587 0.000676951726306356 0.000942021547270162 0.00199600672340921 0.00197176961315699 0.00063852146103942 0.000619206585429943 0.00073343591753295 0.0019838881682831 0.000663721321334104 0.0011917880601137 0.00271327043789339 0.002788031608619 0.000840475469338533 0.000819830749492271 0.00130207811003985 0.00275065102325619 0.000987461442956884 0.00169273727507661 0.00267154434367709 0.00268139624285084 0.000827502467510314 0.000825989475570437 0.00129185118274525 0.00267647029326397 0.000981781041942002 0.00165965674247079 0.00302739392718887 0.00296371298403069 0.000860784288644417 0.000849722013036638 0.000809011718618897 0.00299555345560978 0.000839839340099984 0.0017021249863039 0.00343739591541333 0.00337708728207092 0.000962967970808768 0.000937110633857831 0.00107074232072791 0.00340724159874212 0.000990273641798168 0.00195706082457575 0.00321196135157002 0.00333850851536952 0.00119121608770682 0.00117842933758841 0.00101400664039422 0.00327523493346977 0.00112788402189648 0.0019868243865258 0.00398651420003415 0.00387812787770738 0.00204786009647959 0.00203099196624401 0.00196732931390588 0.00393232103887077 0.00201539379220983 0.0027821646908742 0.00273065498318224 0.00279323777657431 0.00137798848651629 0.00136334930437214 0.00130071998273361 0.00276194637987828 0.00134735259120735 0.00191319010667572 0.00255814239963622 0.00249512708111545 0.0013614446400885 0.00136903914789833 0.00132264254790837 0.00252663474037584 0.00135104211196507 0.00182127916332937 0.00349998551715162 0.00361146590913519 0.00241672887517839 0.00253786641674337 0.00244188980511272 0.00355572571314341 0.00246549503234483 0.00290158730466426 0.00346236064899765 0.00349896055042851 0.00233759175414582 0.00229297893947165 0.00238149376338399 0.00348066059971308 0.00233735481900049 0.00279467713128552 0.0029388072888734 0.0029756227587888 0.00158120547801873 0.00154973063759356 0.00158333848961017 0.0029572150238311 0.00157142486840748 0.00212574093057693 0.00360722020669173 0.0035595476284349 0.00225171569472128 0.00225997439387862 0.00204784758029071 0.00358338391756332 0.00218651255629687 0.00274526110080345 0.00383858843981912 0.00382711021138459 0.00228594982081537 0.00231194979878407 0.00222825732088064 0.00383284932560185 0.00227538564682669 0.00289837111833676 0.00410120026356733 0.00405539165380126 0.00270238577520856 0.00269389497583903 0.00261177372874794 0.00407829595868429 0.00266935149326518 0.00323292927943283 0.00405010303137022 0.00401424774935675 0.00278642147236785 0.00277502801736226 0.00246035108866403 0.00403217539036348 0.00267393352613138 0.00321723027182422 0.00370194475524926 0.0037096297826288 0.0022564796681946 0.00233788311357794 0.00220089100995807 0.00370578726893903 0.00226508459724354 0.00284136566592173 0.00349177770923267 0.00345422486687763 0.00219102436059861 0.00221713790299785 0.00200242455242938 0.00347300128805515 0.00213686227200861 0.00267131787842723 0.00313543973705425 0.00315218277011607 0.00199564102306481 0.00200540469085816 0.00188078617244922 0.00314381125358516 0.00196061062879073 0.0024338908787085 0.0031153033006997 0.00307718706415575 0.00212916393985333 0.00218770591626466 0.00198465824184467 0.00309624518242773 0.00210050936598755 0.00249880369256362 0.00352670965732318 0.00352624709271022 0.00228691711623357 0.00240965510116651 0.00222119083842034 0.0035264783750167 0.00230592101860681 0.00279414396117076 0.00356079647246543 0.00350162415525161 0.00235110677233884 0.00231947775854829 0.00221089214918067 0.00353121031385852 0.0022938255600226 0.00278877946155697 0.00386104446503923 0.00388173831724333 0.0024642772022629 0.00244434932740292 0.0022029371484024 0.00387139139114128 0.00237052122602274 0.00297086929207016 0.00446783048889361 0.00443145933360455 0.0028701694462723 0.00282287961009915 0.00254930241965919 0.00444964491124908 0.00274745049201021 0.00342832825970576 0.00416738534077587 0.00422023666899252 0.00271027756566047 0.00271923926074636 0.0024229439128183 0.00419381100488419 0.00261748691307504 0.0032480165497987 0.00436517586999318 0.0042885334306866 0.00302514734317504 0.00295444705323897 0.0026951677756175 0.00432685465033989 0.00289158739067717 0.00346569429454226 5.98300692803327e-07 5.78523339836355e-07 6.69502008791961e-06 6.83396870728853e-06 4.28631519417162e-06 5.88412016319841e-07 5.93843466312659e-06 3.79842560440389e-06 1.18583094954679e-06 1.17663791569123e-06 8.84286376250947e-06 8.98515813295182e-06 9.7273232000264e-06 1.18123443261901e-06 9.18511503182923e-06 5.98356279214514e-06 7.27395397170475e-05 7.27529414668404e-05 7.708287468059e-05 7.71404303203336e-05 7.77670440567286e-05 7.27462405919439e-05 7.73301163525507e-05 7.5496566048308e-05 2.43948619603622e-05 2.44737845017092e-05 2.33091609214496e-05 2.2821172779784e-05 1.94821713555001e-05 2.44343232310357e-05 2.18708350189112e-05 2.2896230303761e-05 4.90953812505725e-05 4.95091038913962e-05 3.2046571766341e-05 3.19447433073344e-05 3.34682953339539e-05 4.93022425709843e-05 3.24865368025431e-05 3.92128191099196e-05 5.25947857870196e-05 5.31608989828258e-05 2.9261286975376e-05 2.92342331519713e-05 5.08401718547645e-05 5.28778423849227e-05 3.64452306607039e-05 4.30182753503915e-05 0.000175342171747142 0.00017899999492969 0.000111402856378859 0.000113710843597738 0.000132857194150004 0.000177171083338416 0.000119323631375534 0.000142462612160687 0.000188583968977046 0.000190525243586472 0.000124506873579261 0.000120313365477661 0.000153808060988967 0.000189554606281759 0.000132876100015296 0.000155547502521881 0.000359053159841436 0.000364144979986609 0.000196013107487486 0.000194262170734899 0.000300202716756923 0.000361599069914023 0.000230159331659769 0.000282735226961471 0.00052794885388838 0.00052985923699034 0.000229867055257477 0.000230041438575459 0.000427119090366664 0.00052890404543936 0.000295675861399867 0.000388967135015664 0.000565857606140274 0.000578159061815236 0.000285818143643443 0.000286712619830447 0.000488948642077073 0.000572008333977755 0.000353826468516988 0.000441099214701295 0.000738950200046329 0.00076372419154386 0.000312900049430279 0.000309099503793028 0.000481501790998366 0.000751337195795094 0.000367833781407224 0.000521235147162372 0.000811976521029609 0.00080198227395253 0.000319506977409548 0.000309629680721943 0.000431669536835273 0.000806979397491069 0.000353602064988921 0.000534952997989781 0.000926338295275267 0.000930250185165493 0.00033246858562395 0.000317438377525573 0.000399792601920859 0.00092829424022038 0.00034989985502346 0.000581257609102228 0.00114761205045874 0.00114414016806425 0.000352125012976002 0.00034761847022924 0.000416801061869973 0.00114587610926149 0.000372181515025072 0.000681659352719641 0.00131528264202875 0.0013101458398507 0.000450948002481987 0.000443583128029334 0.000512051082975059 0.00131271424093972 0.000468860737828793 0.000806402139073166 0.00155583354299941 0.00155069133134185 0.000450273307367515 0.000447920002845773 0.000563398420164901 0.00155326243717063 0.000487197243459396 0.000913623320943889 0.00163261277240963 0.00162768349529034 0.000414690122339841 0.000404378979777391 0.000540642015069552 0.00163014813384999 0.000453237039062261 0.000924001476977351 0.00171245475213497 0.00172173580303477 0.000474850999070637 0.000460869711247448 0.000523632416092128 0.00171709527758487 0.000486451042136738 0.00097870873631599 0.00184392047086245 0.00183566234125533 0.000511231662796437 0.000503118698939586 0.00055523316009931 0.00183979140605889 0.000523194507278444 0.00104983326679062 0.00184978877945767 0.00187809813862921 0.000522832827753335 0.00051863276733171 0.000616059079157599 0.00186394345904344 0.000552508224747548 0.0010770823184659 0.00194222433215187 0.00192667339790088 0.000576032461127025 0.000572071023018843 0.000657638626586264 0.00193444886502638 0.000601914036910711 0.00113492796815698 0.00194693282615407 0.00197600632601498 0.000591099354186067 0.000598921733085004 0.000666992717172111 0.00196146957608453 0.000619004601481061 0.00115599059132245 0.00203860926508437 0.00201601647120236 0.000650618171443707 0.000648190635025975 0.000723297524775355 0.00202731286814337 0.000674035443748345 0.00121534641350635 0.00203594422222194 0.00206019556002141 0.000663005620009829 0.00067154511936582 0.000742989925811783 0.00204806989112167 0.000692513555062477 0.00123473608948616 0.00207267795939139 0.00205372591664357 0.000690329420948499 0.000696957398147476 0.000783655246287773 0.00206320193801748 0.000723647355127916 0.00125946918828374 0.00208946249434828 0.00210992214741052 0.000721817002457493 0.000730656450389276 0.000805399912699237 0.0020996923208794 0.000752624455182002 0.00129145160146096 0.00212713669194457 0.00212908993287581 0.000735950256185209 0.000749826345933382 0.000823418700474712 0.00212811331241019 0.000769731767531101 0.00131308438548274 0.00215892792665872 0.00216058491140898 0.000783186547046461 0.000785653858884445 0.000853985241472318 0.00215975641903385 0.000807608549134408 0.00134846769709419 0.00215448402392233 0.00216812422358155 0.000807674723557176 0.000814715187085269 0.000888719040774229 0.00216130412375194 0.000837036317138891 0.00136674343978411 0.00217913892103812 0.00216314698506752 0.000834748674604891 0.000840190188646166 0.000912897065228093 0.00217114295305282 0.000862611976159717 0.00138602436691696 0.00218787696383627 0.00218971733374898 0.000864798134898435 0.000871070234773776 0.000935802104147588 0.00218879714879262 0.0008905568246066 0.00140985295428101 0.00220341333316865 0.00218652248666702 0.000881127352643527 0.000887299685589384 0.000951214503922962 0.00219496790991783 0.000906547180718624 0.00142191547239831 0.00218669752270908 0.00218972371715649 0.000908316992500266 0.000913710795366234 0.000979167547785187 0.00218821061993279 0.000933731778550562 0.00143552331510345 0.00219593798162442 0.00218165339871475 0.000924074314785396 0.000929731721330138 0.000987234999426302 0.00218879569016958 0.000947013678513945 0.0014437264831762 0.00217371198196146 0.00218090850296922 0.000948765859049933 0.000950177310827269 0.00100960573463126 0.00217731024246534 0.000969516301502821 0.00145263387788783 0.0021983242935536 0.00219455520608485 0.000963915416153779 0.000967980952697689 0.00102383800917607 0.00219643974981923 0.000985244792675845 0.0014697227755332 0.002187904245098 0.00219681615645049 0.000985143614402346 0.000984187513675585 0.00104096476826898 0.00219236020077425 0.00100343196544897 0.00147900325957908 0.00218970027492876 0.00218947193324548 0.00100474810248466 0.001000459832758 0.00105903233021587 0.00218958610408712 0.00102141342181951 0.00148868249472655 5.92592649300894e-07 5.73379271823438e-07 6.6475617511744e-06 6.74064769129227e-06 4.30598730146261e-06 5.82985960562166e-07 5.89806558130976e-06 3.77203373301072e-06 1.08836149817314e-06 1.07899637998932e-06 8.6277716938064e-06 8.67496112017676e-06 9.55663525086978e-06 1.08367893908123e-06 8.95312268828432e-06 5.80534518860308e-06 7.72422265417444e-05 7.72570861196517e-05 8.17670938243326e-05 8.17920941189622e-05 8.2484603768428e-05 7.7249656330698e-05 8.20145972372409e-05 8.01086208746238e-05 2.69841043251793e-05 2.71102570817436e-05 2.45460935682205e-05 2.39218002974208e-05 2.10879723201155e-05 2.70471807034615e-05 2.31852887285856e-05 2.47300455185359e-05 5.45596791363662e-05 5.51192711565861e-05 3.52380761168369e-05 3.50278101404739e-05 3.68213434772411e-05 5.48394751464761e-05 3.56957432448506e-05 4.33532360055008e-05 5.84950856230521e-05 5.92130534499058e-05 3.23693098158122e-05 3.22452675076451e-05 5.66975775309222e-05 5.88540695364789e-05 4.04373849514598e-05 4.78040587854675e-05 0.000203406509875323 0.000207690565250004 0.000128863795731095 0.000131489153807679 0.000153695426751384 0.000205548537562663 0.000138016125430053 0.000165029090283097 0.000208932388548388 0.000212805748465964 0.000137040200858339 0.000132488307052058 0.000170360962478271 0.000210869068507176 0.00014662982346289 0.000172325521480604 0.000380656588421349 0.000387244807323519 0.000210051691411488 0.000207840330112431 0.000317005254662216 0.000383950697872434 0.000244965758728711 0.0003005597343862 0.000541930945248604 0.000545679070059612 0.000237472398663746 0.000236575564800532 0.000436506636839061 0.000543805007654108 0.000303518200101113 0.000399632923122311 0.000579641662586639 0.000594228772267613 0.000294409776969804 0.000295739152180435 0.000488821760882574 0.000586935217427126 0.000359656896677604 0.000450568224977413 0.000747665709341102 0.000773340822395708 0.000336906606773256 0.000332357571088305 0.000483175376670238 0.000760503265868405 0.000384146518177266 0.000534689217253722 0.000863553158193361 0.000852209767991655 0.00035272113528448 0.000343176473329794 0.000443121849882433 0.000857881463092508 0.000379673152832236 0.000570956476936345 0.000917340226899719 0.00092167435384044 0.000334860444851564 0.000317907353586198 0.000419834268483394 0.000919507290370079 0.000357534022307052 0.000582323329532263 0.00121451122234229 0.0012113587086625 0.00036120487478942 0.000358141830899968 0.00042652177920378 0.0012129349655024 0.000381956161631056 0.000714347683179593 0.00134909045910885 0.00134433005342545 0.000413233130291499 0.000407203809391413 0.000474987081129676 0.00134671025626715 0.000431808006937529 0.000797768906669378 0.0015809908314406 0.00157493769107847 0.00045321238400336 0.000450797340140627 0.000551841757216264 0.00157796426125954 0.000485283827120084 0.000922356000775865 0.00165114720467299 0.00164596587961847 0.000421725968048018 0.000413039158134375 0.00055100115193117 0.00164855654214573 0.000461922092704521 0.000936575872481005 0.00173948869127153 0.00174892353426049 0.00047910441773018 0.000463972012840036 0.000563022529529492 0.00174420611276601 0.000502032986699903 0.000998902237126344 0.00186553665249815 0.00185571831017364 0.000521985290003809 0.000512942489955028 0.000564307722172818 0.00186062748133589 0.000533078500710552 0.00106409809296069 0.0018659540269998 0.00189444136753187 0.000534566818468459 0.000530483969873536 0.000620995291152074 0.00188019769726584 0.000562015359831356 0.00108928829480515 0.00195217529612351 0.00193646345434427 0.000575424406847319 0.000571770806619637 0.00067778817498152 0.00194431937523389 0.000608327796149492 0.00114272442778325 0.00195119976771208 0.00197976379181389 0.000596316029792335 0.000603218727085551 0.000673318505065989 0.00196548177976298 0.000624284420647958 0.00116076336429397 0.00204043938276156 0.00201679445964165 0.000639106216551424 0.000637210570292055 0.000719742921704313 0.0020286169212016 0.000665353236182597 0.0012106587101902 0.00203647423446236 0.00206010093838688 0.00065901476423282 0.000668474493681163 0.000742505329398579 0.00204828758642462 0.000689998195770854 0.00123331395203236 0.00207301717281834 0.00205398012742759 0.000687470952307838 0.000693066937803243 0.000781911924785006 0.00206349865012296 0.000720816604965363 0.0012578894230284 0.00209052909238287 0.00211111124504664 0.000721120802139469 0.000726669289478821 0.000799016372972394 0.00210082016871476 0.000748935488196895 0.00128968936040404 0.00212797895260344 0.00212980842524328 0.000744472481989438 0.000756289023188217 0.000831764768367312 0.00212889368892336 0.000777508757848322 0.00131806273027834 0.00215953532277481 0.00216103067333673 0.000785346850271195 0.000788334374925349 0.000864281503881698 0.00216028299805577 0.000812654243026081 0.00135170574503796 0.00215449992497485 0.00216789868493077 0.000812846836147117 0.000821248207018414 0.000891734699371353 0.00216119930495281 0.000841943247512295 0.0013696456704885 0.00217872341026304 0.002162598112865 0.000837209390339778 0.000845297088261941 0.000919359624632092 0.00217066076156402 0.000867288701077937 0.00138863752527237 0.00218719976180054 0.00218897673607389 0.000867332275371533 0.000876567748887951 0.000942223908995743 0.00218808824893722 0.000895374644418409 0.00141246008622593 0.00220276597563277 0.00218584914780361 0.00088285020532066 0.000891463156955167 0.000954532398939677 0.00219430756171819 0.000909615253738501 0.00142349217693038 0.00218621010310616 0.00218921246642314 0.000908295730632993 0.000914797458002413 0.000984691350518604 0.00218771128476465 0.000935928179718003 0.00143664142173666 0.00219550398322189 0.00218123105015086 0.000924347674934335 0.000931124880783104 0.000989393295778932 0.00218836751668638 0.000948288617165457 0.00144432017697382 0.00217336458187005 0.00218057544132958 0.000946829015933282 0.00094845821841933 0.00100945408956541 0.00217697001159981 0.000968247107972675 0.00145173626942353 0.00219805072488251 0.00219432278354802 0.000964652990184694 0.00096782348794911 0.00102530833915551 0.00219618675421527 0.00098592827242977 0.00147003166514397 0.00218771197472381 0.00219662800396515 0.000986503079987652 0.000984619931747945 0.00104256149063893 0.00219216998934448 0.00100456150079151 0.0014796048962127 0.00218955085995531 0.00218932331662906 0.00100585898983801 0.00100180895895581 0.0010610418401203 0.00218943708829219 0.00102290326297137 0.0014895167930997
3 5.55390436279408e-07 5.44130716135234e-07 1.65101199343554e-06 1.51945126488454e-06 1.01018341809505e-06 5.49760576207321e-07 1.39354889213838e-06 1.05603356576595e-06 3.33946109269792e-07 3.21779116837235e-07 1.88934824861162e-06 1.72155544368152e-06 1.86913115160151e-06 3.27862613053514e-07 1.82667828129822e-06 1.22715201400034e-06 1.07119933584413e-05 1.07149512116472e-05 1.14654294419551e-05 1.13960864173688e-05 1.14520432500214e-05 1.07134722850443e-05 1.14378530364484e-05 1.11481007358868e-05 1.28936390241143e-06 1.30292600200557e-06 2.48763779501804e-06 2.32992871021713e-06 1.49778243404525e-06 1.2961449522085e-06 2.10511631309347e-06 1.78152776873948e-06 3.93523724828939e-06 4.00707821343413e-06 3.18427571428547e-06 3.0561930519748e-06 3.22632729594852e-06 3.97115773086176e-06 3.15559868740293e-06 3.48182230478646e-06 5.90925913378736e-06 5.94766136304423e-06 3.57592756581571e-06 3.54363687136097e-06 6.15275346893532e-06 5.92846024841579e-06 4.424105968704e-06 5.02584768058872e-06 2.57153080264324e-05 2.62807036089406e-05 1.72287500943418e-05 1.73570215970579e-05 1.97630370017451e-05 2.59980058176865e-05 1.81162695643816e-05 2.12689640657036e-05 2.74644702576511e-05 2.83663253824954e-05 1.78909281871806e-05 1.72606810092669e-05 2.24890734677213e-05 2.79153978200732e-05 1.92135608880563e-05 2.2694295660863e-05 4.20992039540483e-05 4.34303321921769e-05 2.36533417897318e-05 2.27710319941112e-05 3.65972659351084e-05 4.27647680731126e-05 2.76738799063171e-05 3.37102351730353e-05 4.70588514165168e-05 4.91180837020881e-05 2.30880030901706e-05 2.23051395156973e-05 4.03990059668708e-05 4.80884675593025e-05 2.85973828575796e-05 3.63938167382687e-05 3.94820350173762e-05 4.2262418485731e-05 2.17246840250572e-05 2.15453551764758e-05 3.09509928438453e-05 4.08722267515536e-05 2.47403440151261e-05 3.11930971096971e-05 6.8633321722077e-05 6.80927537013274e-05 3.32046675675993e-05 3.29900360992323e-05 4.09004484963482e-05 6.83630377117022e-05 3.56983840543932e-05 4.87642455173168e-05 9.43679769135258e-05 9.23534509768591e-05 5.1081299898598e-05 5.06295485805294e-05 5.9603420113963e-05 9.33607139451925e-05 5.37714228643635e-05 6.96071392966951e-05 0.000186502371949239 0.000180143970524587 9.69738962131382e-05 9.43900932777461e-05 0.000118710599901804 0.000183323171236913 0.000103358196464229 0.000135344186373303 0.000285626262310115 0.000278499464372347 0.000134967402038964 0.000134339894580343 0.000194499966326386 0.000282062863341231 0.000154602420981898 0.000205586597925631 0.000378683603224167 0.000376859735539275 0.000177798650717826 0.000174451400934786 0.000259410143024216 0.000377771669381721 0.000203886731558942 0.000273440706688054 0.000514550439654146 0.00051393326604271 0.000214947911259749 0.000213362850155946 0.000317987516502455 0.000514241852848428 0.000248766092639383 0.000354956396723001 0.000575941619025353 0.000575401490318752 0.000244831884610208 0.000241997268195344 0.000372253784019564 0.000575671554672052 0.000286360978941705 0.000402085209233844 0.000651954173392471 0.000658052867554522 0.000269458996970124 0.000262504196644771 0.000388747984909643 0.000655003520473497 0.000306903726174846 0.000446143643894306 0.000725604406694637 0.000742597108798475 0.000261102819562759 0.000255378928770937 0.00042066848866282 0.000734100757746556 0.000312383412332172 0.000481070350497925 0.000755952683514995 0.000759002145343439 0.000248572677178039 0.000242981686817708 0.000355897559981132 0.000757477414429217 0.00028248397465896 0.000472481350567062 0.00093103505534492 0.000936477173681436 0.000235673874903079 0.000225722569293039 0.00029792197469412 0.000933756114513178 0.000253106139630079 0.000525366129583319 0.00100989421953997 0.00102826711205366 0.00026779038666101 0.000265714311429353 0.000286056458046098 0.00101908066579682 0.000273187052045487 0.000571544497546019 0.00127077777411882 0.00125055293494065 0.000304815155160435 0.000293614536622497 0.00034090931094257 0.00126066535452974 0.000313113000908501 0.000692133942356995 0.00138832605956254 0.00140916257838352 0.000328191916230561 0.00033011889883252 0.000373880624370776 0.00139874431897303 0.000344063813144619 0.000765936015475983 0.00156608426204875 0.00154334474219769 0.000363541491622008 0.000359036236717705 0.000426056541597066 0.00155471450212322 0.000382878089978926 0.000851612654836644 0.00168339534065069 0.00169181256590188 0.00038278042872318 0.00037950980235865 0.000440036035735808 0.00168760395327628 0.000400775422272546 0.000915506834674041 0.0017576667556798 0.00176553557065011 0.000414089199763108 0.000416030976894542 0.000460479540757922 0.00176160116316495 0.00043019990580519 0.000962760408749095 0.00183516066783451 0.00182644854355395 0.000434203355915095 0.000432552529593102 0.000495840799537779 0.00183080460569423 0.000454198895015325 0.00100484117928689 0.00184744348765418 0.00187242713754056 0.000460573921731092 0.00046984113934159 0.000522473770025217 0.00185993531259737 0.000484296277032633 0.00103455189125853 0.00188871048410349 0.00187563915400772 0.000487362138882978 0.000487435611908115 0.000549359347077337 0.00188217481905561 0.000508052365956143 0.00105770134719593 0.00189819525909194 0.00189602397561328 0.000533428292647398 0.000531731721494967 0.000593667530240525 0.00189710961735261 0.000552942514794296 0.00109060935581762 0.00192645892825739 0.00190891181717666 0.000546758576448241 0.000551030821008805 0.000628760712346478 0.00191768537271702 0.000575516703267841 0.00111238417104751 0.00193811707114155 0.00194053030713842 0.000580968777726858 0.000579504305345234 0.00067755146976394 0.00193932368913998 0.000612674850945344 0.0011433343862232 0.00197043672603213 0.00195807698697807 0.000603837455328935 0.000603673549792077 0.000693789553173101 0.0019642568565051 0.000633766852764705 0.00116596285426086 0.00198905101849536 0.00199590117598549 0.000642102778409419 0.000641897603923352 0.000728271754681862 0.00199247609724042 0.000670757379004878 0.0011994448662991 0.00204438288779383 0.00204017597792755 0.000660710577821723 0.000664231174134913 0.000755520287494574 0.00204227943286069 0.000693487346483737 0.00123300418103452 0.00206288602779923 0.00206841753805164 0.000684543956494097 0.000687866683259769 0.000790672890967738 0.00206565178292543 0.000721027843573868 0.00125887741931449 0.00209194303196432 0.00209110292509282 0.000710751347487806 0.000710381213510395 0.000816558438330314 0.00209152297852857 0.000745896999776172 0.00128414739127713 5.55307742183985e-07 5.44024008971235e-07 1.65224560793449e-06 1.52098134091575e-06 1.01333699859889e-06 5.4966587557761e-07 1.39552131581638e-06 1.05717913972087e-06 3.32864864931239e-07 3.20362918279724e-07 1.88868401681212e-06 1.7243489968562e-06 1.87862834586389e-06 3.26613891605481e-07 1.83055378651074e-06 1.22897782854864e-06 9.64075867919522e-06 9.64393115631345e-06 1.03522856726253e-05 1.028433049591e-05 1.03360941163952e-05 9.64234491775434e-06 1.03242367616435e-05 1.00514800240879e-05 1.77054643021059e-06 1.79537932053282e-06 2.75864312384915e-06 2.60143543977046e-06 1.79628465847457e-06 1.7829628753717e-06 2.38545440736473e-06 2.14445779456752e-06 5.36310340260098e-06 5.46641013757038e-06 3.94778555133546e-06 3.82441819544813e-06 4.0255677365729e-06 5.41475677008568e-06 3.93259049445216e-06 4.52545700470557e-06 7.41016016329082e-06 7.47077310613922e-06 4.33702131899868e-06 4.33155252452259e-06 7.56059851415857e-06 7.44046663471502e-06 5.40972411922661e-06 6.22202112542198e-06 3.11548452806096e-05 3.19246412795341e-05 2.0730252014227e-05 2.09302797154955e-05 2.39368777039755e-05 3.15397432800719e-05 2.1865803144566e-05 2.57353791987684e-05 3.16397256637696e-05 3.2646379343775e-05 2.0406204235153e-05 1.9728551095202e-05 2.59444406543321e-05 3.21430525037723e-05 2.20263986615624e-05 2.60730601984463e-05 4.56369205956221e-05 4.7027412175868e-05 2.54955654980758e-05 2.46101166070729e-05 3.9532886426691e-05 4.63321663857451e-05 2.98795228439466e-05 3.6460580260666e-05 5.07211429970515e-05 5.22321975962836e-05 2.49074824671474e-05 2.42223813922424e-05 4.2415969637222e-05 5.14766702966675e-05 3.05152778322039e-05 3.88998348179894e-05 5.20307374193223e-05 5.35294687950665e-05 2.82321298131065e-05 2.79346135321223e-05 4.21605075490628e-05 5.27801031071944e-05 3.27757502980972e-05 4.07774914217361e-05 0.00011103916076339 0.00010976199501655 5.17146881604291e-05 5.16383857791784e-05 7.48251462824989e-05 0.00011040057788997 5.93927400740354e-05 7.97958752004092e-05 0.000143298723358764 0.000141243793903389 7.77185050684298e-05 7.64533442522628e-05 9.70063547423144e-05 0.000142271258631077 8.37260680210023e-05 0.000107144144265032 0.000241163516563513 0.000236216102977097 0.000129377842961641 0.000125780537120846 0.000158318200254163 0.000238689809770305 0.000137825526778883 0.000178171239975452 0.000342710139642741 0.000337656354400245 0.000164840205884782 0.000163714397303171 0.000238808869937135 0.000340183247021493 0.000189121157708363 0.000249545993433615 0.000425931210086631 0.00042433265974678 0.000206077003862642 0.000202760294469165 0.000302165343855392 0.000425131934916706 0.000237000880729066 0.000312253302404122 0.000575582988442993 0.000576435134448576 0.000240779778569092 0.000239457375661328 0.000352629452468921 0.000576009061445784 0.000277622202233114 0.000396976945918182 0.000629316694737084 0.000631895293718254 0.000262821610198823 0.000259765774993882 0.000400319171195875 0.000630605994227669 0.000307635518796193 0.000436823708968784 0.000701356071155148 0.000708310489407828 0.000286835245401084 0.000278980544493943 0.000406772825865587 0.000704833280281488 0.000324196205253538 0.000476451035264718 0.000780009957440973 0.000798564922050867 0.000282486313646777 0.000276397116346085 0.000445677672345747 0.00078928743974592 0.000334853700779537 0.00051662719636609 0.00080739982743776 0.000807944595639634 0.000261367782299211 0.000255721971424008 0.000358254706279437 0.000807672211538697 0.000291781486667552 0.00049813777661601 0.00100189262929242 0.00100305881456525 0.000253329404985024 0.000243423465220226 0.000309479029490517 0.00100247572192884 0.000268743966565255 0.000562236668710688 0.00108448519292212 0.00110228083323628 0.000286873514384805 0.000284420658775596 0.000301465532996969 0.0010933830130792 0.000290919902052457 0.000611905146463153 0.00135417317790643 0.00133244446386786 0.000334656971962162 0.000322796107176368 0.000360162438916955 0.00134330882088714 0.000339205172685162 0.000740846631965954 0.00148123276350912 0.00150245584365414 0.00035392673960358 0.000356603531356717 0.000395105864482429 0.00149184430358163 0.000368545378480909 0.000817864948521198 0.00164115511929705 0.00161733624581979 0.000390358124902393 0.000384344756079195 0.000444961338532486 0.00162924568255842 0.000406554739838024 0.000895631116926183 0.00176546205336632 0.00177498457443762 0.000413921952188489 0.000411242140486185 0.000482458446629984 0.00177022331390197 0.000435874179768219 0.000969613833421718 0.0018112395885359 0.00181862686769645 0.000450295107807495 0.00045362774528582 0.000492614707081181 0.00181493322811617 0.000465512520058165 0.00100528080328137 0.00188413155402912 0.0018752512532787 0.00047990325947527 0.000479243245558658 0.000546438413678158 0.00187969140365391 0.000501861639570695 0.00105299354520398 0.00188202672996517 0.00190852567224757 0.000489766035041493 0.000499061507716142 0.000566199479954409 0.00189527620110637 0.000518342340904015 0.00106911588498496 0.00190540126122427 0.00189132652593279 0.000524227467652774 0.000522526121828324 0.000584092551220725 0.00189836389357853 0.000543615380233941 0.00108551478557178 0.00191060699493155 0.00190799840510974 0.000577056189148905 0.000580510411399758 0.000642153278333619 0.00190930270002065 0.000599906626294094 0.00112366505578471 0.00193460394008648 0.00191828090048309 0.000587319294569501 0.000593794264891154 0.000668363055467803 0.00192644242028479 0.000616492204976152 0.00114047229109961 0.00194401320349558 0.00194762750403406 0.000614285358163981 0.000611788044097079 0.000711667206352621 0.00194582035376482 0.00064591353620456 0.00116587626322867 0.00198071020143235 0.00196714167126906 0.000649224227098053 0.000650315972996493 0.000747359792155732 0.00197392593635071 0.000682299997416759 0.00119895037299034 0.00199812847071894 0.00200337800715125 0.000692095716640573 0.000696203615751804 0.000790921165637422 0.00200075323893509 0.0007264068326766 0.00123614539518 0.00205217540851817 0.00204786116409349 0.000710511644301793 0.000715123938421881 0.000823366472563678 0.00205001828630583 0.000749667351762451 0.0012698077255798 0.00207113295015379 0.00207748227907843 0.000717577891073347 0.000718680070361099 0.000848878287444676 0.00207430761461611 0.000761712082959707 0.00128675029562227 0.00209871044755251 0.00209755116272401 0.000742842666859214 0.000742460903973396 0.000860351387904117 0.00209813080513826 0.000781884986245576 0.00130838331380265 5.52263702158623e-07 5.39666268523774e-07 1.64933397094991e-06 1.51692209809577e-06 1.01577817673016e-06 5.45964985341199e-07 1.39401141525861e-06 1.05479284329165e-06 7.80750434188653e-07 8.42336500930983e-07 2.02877031860739e-06 1.902657687599e-06 1.98308696801747e-06 8.11543467559818e-07 1.97150499140796e-06 1.5075203818687e-06 3.63602598789902e-05 3.6367076034766e-05 3.81755872029433e-05 3.8101010578559e-05 3.84207512912543e-05 3.63636679568781e-05 3.82324496909189e-05 3.74849369973026e-05 1.4039285213961e-05 1.43182229950863e-05 1.07344232789677e-05 1.01928356811792e-05 9.87491743070539e-06 1.41787541045237e-05 1.02673921302841e-05 1.18319369199799e-05 2.90087360268778e-05 2.9747475266492e-05 1.782700483966e-05 1.74045606610869e-05 1.75875238964388e-05 2.93781056466849e-05 1.76063631323952e-05 2.23150601381111e-05 3.17109422837711e-05 3.21671127682457e-05 1.67213018404726e-05 1.65703344438621e-05 2.95282084613183e-05 3.19390275260084e-05 2.0939948248551e-05 2.5339579959534e-05 0.000108114952919588 0.000111757348137579 6.98058970374698e-05 7.09277735309058e-05 8.33179779960479e-05 0.000109936150528584 7.46838828548078e-05 8.87847899243181e-05 0.000102340494311986 0.000106319874820758 6.2712702858476e-05 5.90579695862658e-05 8.47168443194634e-05 0.000104330184566372 6.88291722547351e-05 8.30295771793898e-05 0.000136856427331154 0.000139491900417459 7.29317235090771e-05 7.00436538568454e-05 0.000113370409700403 0.000138174163874306 8.54485956887753e-05 0.000106538822962988 0.000193725130847777 0.000193706922573116 9.11034545072024e-05 8.86725587145338e-05 0.000162131858391808 0.000193716026710446 0.000113969290537848 0.000145867985006887 0.000270270279583627 0.000269007049395833 0.000142714585806219 0.000142964905118657 0.000223868825382021 0.00026963866448973 0.000169849438768966 0.000209765129057271 0.000483414770492907 0.000483817668450013 0.000220385722192038 0.000220488497495693 0.000363186099842199 0.00048361621947146 0.000268020106509976 0.00035425855169457 0.000668609041749687 0.000658133405592564 0.000338079290483239 0.000327598797759338 0.000462146871437138 0.000663371223671125 0.000375941653226572 0.000490913481404393 0.000665272495702337 0.00066769660332238 0.000365604875985159 0.000354419511336822 0.000466964208248577 0.000666484549512359 0.000395662865190186 0.000503991538919055 0.000926046932587694 0.000937136598054201 0.000409765242255051 0.000410827627225024 0.000623445657467655 0.000931591765320947 0.000481346175649243 0.000661444411517925 0.000913896468578939 0.000928603792118854 0.000403641497889957 0.000399856730113733 0.000713071833634593 0.000921250130348896 0.000505523353879428 0.000671814064467215 0.0011579185159823 0.00118528146016104 0.00052608676663418 0.000522121437384307 0.000686935539070758 0.00117159998807167 0.000578381247696415 0.000815668743846516 0.00120375248910284 0.00123365383298827 0.000464280869163504 0.000454105925681881 0.000770749191362407 0.00121870316104555 0.00056304532873593 0.000825308461659779 0.00124203547882335 0.00125743561119281 0.000476869975787311 0.000469788901418147 0.000694860102718146 0.00124973554500808 0.000547172993307868 0.000828198013987954 0.00133351486551959 0.00136076077485901 0.000420593628892067 0.000408060742743528 0.000675687792250008 0.0013471378201893 0.000501447387961867 0.00083972356085284 0.00136139099551771 0.00138213409463232 0.000412323656456402 0.00040426914041637 0.000524511957140829 0.00137176254507501 0.000447034918004534 0.000816925968832725 0.00163147258212892 0.00159841678665471 0.000396715959962458 0.000380804031523653 0.000407301652852068 0.00161494468439182 0.000394940548112726 0.000882942202624363 0.00194000020559803 0.00197065383785621 0.000484645849509764 0.000495999167148884 0.000584738518629535 0.00195532702172712 0.000521794511762728 0.00109520751574848 0.00214211393813474 0.00211226892683737 0.000444366690035383 0.000423871940092221 0.000540874604337624 0.00212719143248605 0.000469704411488409 0.00113269921988747 0.00222808721533987 0.00228756090024061 0.000411464531758211 0.000418824442518995 0.000490244505469065 0.00225782405779024 0.00044017782658209 0.00116723631906535 0.00236820502684616 0.00235953217494747 0.000423661406279891 0.00042913762862126 0.000446188415748918 0.00236386860089681 0.000432995816883356 0.00120534493048874 0.00230848459305876 0.00232964802045171 0.000476540865815722 0.00047798222545984 0.000488564058115036 0.00231906630675523 0.000481029049796866 0.00121624395258021 0.00230526147180207 0.00232663394781449 0.000495652614811227 0.000498084668065864 0.000535665858551888 0.00231594770980828 0.000509801047142993 0.00123225971220911 0.00213238174898522 0.00213156633660522 0.000529755400297727 0.000528955464743603 0.000561607959253269 0.00213197404279522 0.000540106274764866 0.00117685338197701 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 1e+32 5.55404477609485e-07 5.43986881767232e-07 1.64917178065973e-06 1.53388891929927e-06 1.00643050754589e-06 5.49695679688358e-07 1.3964970691683e-06 1.05777651337632e-06 3.34567271060796e-07 3.21922378445732e-07 1.88735187325774e-06 1.73865269747812e-06 1.86470273731506e-06 3.28244824753264e-07 1.83023576935031e-06 1.22943939151149e-06 1.00198065245505e-05 1.00231561351794e-05 1.07445351350206e-05 1.06773463341314e-05 1.07226647489642e-05 1.0021481329865e-05 1.07148487393721e-05 1.04375017755692e-05 1.64114029655975e-06 1.65799302988151e-06 2.693469842869e-06 2.54669568491425e-06 1.7074121736458e-06 1.64956666322063e-06 2.31585923380968e-06 2.04934220557406e-06 4.70895677027402e-06 4.78908862852271e-06 3.60089503830072e-06 3.48031149892946e-06 3.64226098978435e-06 4.74902269939837e-06 3.57448917567151e-06 4.04430258516225e-06 6.58780128904417e-06 6.63613246941757e-06 3.88483228195177e-06 3.87001120543371e-06 6.80538648923198e-06 6.61196687923087e-06 4.85340999220582e-06 5.55683274701584e-06 2.73566792970933e-05 2.79392754111702e-05 1.82730370198942e-05 1.84224274060088e-05 2.10375932170259e-05 2.76479773541317e-05 1.9244352547643e-05 2.26058024702385e-05 2.87406016631255e-05 2.96075399102873e-05 1.86512578075335e-05 1.80350479029165e-05 2.33981310256259e-05 2.91740707867064e-05 2.00281455786919e-05 2.36865156618977e-05 4.2077631339162e-05 4.33151279544712e-05 2.36399424826081e-05 2.27045541854796e-05 3.64252481369707e-05 4.26963796468166e-05 2.75899149350195e-05 3.36325008197383e-05 4.74550735304092e-05 4.89898272593427e-05 2.42808556294681e-05 2.349287634831e-05 3.91415218801445e-05 4.8222450394876e-05 2.89717512859742e-05 3.66720309295349e-05 4.57791211879506e-05 4.76498979954484e-05 2.51196841403876e-05 2.4897040501142e-05 3.55089013161712e-05 4.67145095916995e-05 2.85085419859002e-05 3.579092902822e-05 9.1417590867281e-05 9.04493588390737e-05 4.25424438014536e-05 4.2288632483148e-05 6.01536065550594e-05 9.09334748531773e-05 4.83282276132203e-05 6.53703265092032e-05 0.00012074261755938 0.000118531030930717 6.40534009829059e-05 6.32101307287635e-05 7.97893722351818e-05 0.000119636824245049 6.90176346489504e-05 8.92653104873897e-05 0.000210848235315248 0.000205182544289283 0.000110670829620834 0.000107293749427 0.000138088728183723 0.000208015389802265 0.000118684435743852 0.000154416817367217 0.000309443971791921 0.000303500662476575 0.000146017113289075 0.000145556135193998 0.000212973796629842 0.000306472317134248 0.000168182348370972 0.000223498335876282 0.000395944729988811 0.000394250135295138 0.000186285237165699 0.000182907881004422 0.000276907811896457 0.000395097432641975 0.000215366976688859 0.000287259159070105 0.000532312948838766 0.000533529340295932 0.000222123225270453 0.000221205732616139 0.000329175673300959 0.000532921144567349 0.000257501543729184 0.00036766938406445 0.000584537601573565 0.000585939083268011 0.000245472374916452 0.00024231708277532 0.000375921209746618 0.000585238342420788 0.000287903555812797 0.000406837470455993 0.000656813296077215 0.000662978400067104 0.000270980739647046 0.000263671443573444 0.000389833001206603 0.000659895848072159 0.000308161728142364 0.000448855376114282 0.00073190814897681 0.000750102227772782 0.000264587714067118 0.000258987670685458 0.00041976236923239 0.000741005188374796 0.000314445917994989 0.000485069626146912 0.000763067341283535 0.000764925983400005 0.00025053333412135 0.000245611948346114 0.000351360552012641 0.00076399666234177 0.000282501944826702 0.000475099831832729 0.000945132104946026 0.00094817989265972 0.000240727619605547 0.000230588981094524 0.000301368449128857 0.000946655998802873 0.000257561683276309 0.000533199409486935 0.00102365088155783 0.00104230928327668 0.000273457289944654 0.000271672717933783 0.000294310851501693 0.00103298008241726 0.000279813619793377 0.000581080204842928 0.00129072250794069 0.00126956942580779 0.000310182710723957 0.000299291431241085 0.000350533787112049 0.00128014596687424 0.000320002643025697 0.000704059972565115 0.00140379289704192 0.00142533093588056 0.000334427983242449 0.000337330328417842 0.000379739160983419 0.00141456191646124 0.000350499157547903 0.000776124261113238 0.00158146975163172 0.00155867744937453 0.000369436250188387 0.000363563267707571 0.000436512277314836 0.00157007360050313 0.000389837265070265 0.000861931799243409 0.00169696220147594 0.00170588633057598 0.000389912933998922 0.00038695709595392 0.000452989108961215 0.00170142426602596 0.000409953046304685 0.000926541534193197 0.00177154424791673 0.00177921055047292 0.00042568898529133 0.000428557245630386 0.000475008909811719 0.00177537739919483 0.000443085046911145 0.000976001987824618 0.0018505916560161 0.00184213493084895 0.000444054771517664 0.000441362453643437 0.000509848750419178 0.00184636329343253 0.00046508865852676 0.00101759851248907 0.00185654777531562 0.00188209319485926 0.000465864699348231 0.000473228976380965 0.000530500584488678 0.00186932048508744 0.000489864753405958 0.00104164704607855 0.00190037042074436 0.0018866587425341 0.000492633309944298 0.000492494045390936 0.000562424462293791 0.00189351458163923 0.000515850605876342 0.0010669161961815 0.00191713984419477 0.00191535679170833 0.000537018694687287 0.000536738118740247 0.000600328055582267 0.00191624831795155 0.000558028289669934 0.00110131630098258 0.00194363402034751 0.00192683349613538 0.000548626010338229 0.000551751595683621 0.000621570755323875 0.00193523375824145 0.000573982787115241 0.00111848317556572 0.00195341476811741 0.0019566256896579 0.000588005742355247 0.000586141188996364 0.000675219699439334 0.00195502022888766 0.000616455543596981 0.00115188141771325 0.00199389157390107 0.00198123928525337 0.000612853207153042 0.00061262851032064 0.000703000834565979 0.00198756542957722 0.000642827517346554 0.00118072268223882 0.0020151901045047 0.0020205876539405 0.000647026430961579 0.000649908871456794 0.000739660225438966 0.0020178888792226 0.000678865175952446 0.00121447465726051 0.00206837795699466 0.00206344641447559 0.000661653248860002 0.000666192801247889 0.00075881035025905 0.00206591218573512 0.000695552133455647 0.00124369615436744 0.00208832834417754 0.00209453279567888 0.000685397416894243 0.000686218856856471 0.000784807387826632 0.00209143056992821 0.000718807887192449 0.00126785696028675 0.00211638403484708 0.00211601227340547 0.000715326064353471 0.000714779047728254 0.000810810160228851 0.00211619815412628 0.000746971757436858 0.00129466231611263 5.62666691801163e-07 5.62657723289733e-07 1.6185370161981e-06 1.53461900466576e-06 1.08580103613114e-06 5.62662207545448e-07 1.412985685665e-06 1.07285629441718e-06 3.49958645090897e-06 3.72648817091971e-06 2.89683050466639e-06 2.96890280483813e-06 2.68262930924994e-06 3.61303731091434e-06 2.84945420625149e-06 3.15488744811663e-06 1.83826643245071e-05 1.83747659025333e-05 1.93077602907956e-05 1.92606413215049e-05 1.94246575775097e-05 1.83787151135202e-05 1.93310197299367e-05 1.89500978833701e-05 2.81202181513486e-06 2.77037826209029e-06 2.63303742600795e-06 2.54049601637833e-06 1.8089679482359e-06 2.79120003861257e-06 2.32750046354073e-06 2.51298029356947e-06 3.96686634663033e-06 3.98445398802431e-06 2.33951341990592e-06 2.25193451128872e-06 2.56922033775948e-06 3.97566016732732e-06 2.3868894229847e-06 3.02239772072175e-06 4.65739344613159e-06 4.67269887552871e-06 2.01986189326629e-06 1.97998851838834e-06 3.33771278598017e-06 4.66504616083015e-06 2.4458543992116e-06 3.33353110385902e-06 1.21658434886544e-05 1.19133620006075e-05 5.89116657296331e-06 5.99738629597723e-06 6.97605728169002e-06 1.20396027446309e-05 6.28820338354352e-06 8.58876312797849e-06 1.46653735534519e-05 1.41908404878408e-05 5.78992601452134e-06 5.52612919214173e-06 5.83792111080537e-06 1.44281070206464e-05 5.71799210582281e-06 9.20203807175224e-06 2.02178821938986e-05 1.99774857830946e-05 6.93834143000993e-06 6.68552009025006e-06 7.56839445350839e-06 2.00976839884966e-05 7.06408532458946e-06 1.22775247901523e-05 3.438192255336e-05 3.43781893005418e-05 1.27658574929171e-05 1.27218244629991e-05 2.22881795371059e-05 3.43800559269509e-05 1.59252871643407e-05 2.33071946693848e-05 6.22502026493128e-05 6.01406689879982e-05 2.73714712801072e-05 2.74569482762134e-05 4.26712026014738e-05 6.11954358186555e-05 3.24998740525981e-05 4.39780987590211e-05 0.000152080703936042 0.000146094771463112 6.2289002129191e-05 6.26614885093353e-05 8.67380703771718e-05 0.000149087737699577 7.05628536718994e-05 0.00010197280728297 0.000214829117353092 0.000208525386006547 0.00010868223023098 0.000105888100056695 0.000130173945109282 0.00021167725167982 0.000114914758465652 0.000153619755751319 0.000334397593578197 0.000334371293738699 0.000149519920218358 0.000146742356595948 0.000206351762283709 0.000334384443658448 0.000167538013032672 0.000234276585282982 0.00066485190916246 0.000655964522355652 0.000257528122635265 0.000259778720702222 0.00038139286062915 0.000660408215759056 0.000299566567988879 0.00044390322709695 0.000712461517863932 0.000722192873210121 0.000281807307931333 0.000277721249626988 0.000397613218624058 0.000717327195537026 0.00031904725872746 0.000478359233451286 0.00105599908553031 0.00104626555472887 0.000386197054928425 0.000383568442984178 0.000563618653516917 0.00105113232012959 0.00044446138380984 0.000687129758337739 0.00119990806992023 0.00120104946769582 0.000456860844532384 0.000450629272165886 0.000770063155117831 0.00120047876880803 0.0005591844239387 0.00081570216188643 0.00132116817979067 0.00133745734169307 0.000521830651441439 0.000520918920245095 0.000697883880612618 0.00132931276074187 0.000580211150766384 0.000879851794756577 0.00122686109263296 0.00122608850146636 0.000388258987729269 0.00037848979055151 0.000652434698942305 0.00122647479704966 0.000473061159074361 0.00077442661426448 0.00138135711043021 0.00139120740281039 0.000377759760156736 0.000382100977210835 0.000485407304571976 0.0013862822566203 0.000415089347313182 0.000803566511036029 0.00189330084159181 0.00180657890976893 0.00050374343145523 0.000486505742049325 0.000682975899035588 0.00184993987568037 0.000557741690846714 0.00107462096478018 0.00215423460043047 0.00218822398361424 0.000624404983829357 0.000631755933780494 0.000810322276570705 0.00217122929202236 0.000688827731393519 0.00128178835564505 0.00239228261266233 0.00237310790656463 0.000756295528964787 0.000754677412027187 0.000982702038343623 0.00238269525961348 0.000831224993111866 0.00145181309971251 0.0026825026738453 0.00273093927427962 0.000705084797780962 0.000705475563028917 0.000900851496645674 0.00270672097406246 0.000770470619151851 0.00154497076111609 0.00383126074344413 0.00375179731225557 0.00109543713568306 0.00111158373402018 0.0011704436236017 0.00379152902784985 0.00112582149776832 0.00219210450980093 0.00301991798643112 0.0030340815800248 0.000882248823177575 0.00088187577523454 0.000931770268334022 0.00302699978322796 0.000898631622248712 0.00174997888664041 0.00305323098985118 0.00299884801129079 0.000931158115051445 0.000937872022393679 0.00108447331680668 0.00302603950057099 0.000984501151417268 0.00180111649107875 0.00388957852302983 0.00396412663463722 0.00154327672091613 0.00154752796361871 0.00161005625416145 0.00392685257883353 0.00156695364623209 0.00251091321927267 0.00267516259779198 0.00269964002558246 0.000995661141223586 0.00101076520672922 0.00128301113356211 0.00268740131168722 0.00109647916050497 0.00173284802097787 0.00370317089315875 0.0036428761890686 0.00172830110952803 0.00173425219957673 0.00168769295159092 0.00367302354111368 0.00171674875356523 0.00249925866858461 0.00382526414595911 0.00382905633413031 0.00187278363039916 0.00184800900634509 0.00220382459807723 0.00382716024004471 0.00197487241160716 0.00271578754298218 0.00258189760017473 0.00257637898438515 0.00115905062041182 0.00117527852563963 0.00134456671489044 0.00257913829227994 0.00122629862031396 0.00176743448910035 0.00306394874315265 0.00300649749723201 0.00158395554462999 0.00160510124099413 0.00161884768721327 0.00303522312019233 0.00160263482427913 0.00217567014264441 0.00351303257014895 0.00345332807954384 0.00188623943810111 0.00192156991166784 0.00190037047010225 0.0034831803248464 0.00190272660662374 0.0025349080939128 0.00422379506948747 0.00420482080634918 0.00262580474894013 0.00259281637731152 0.00247152482774583 0.00421430793791833 0.00256338198466583 0.00322375236596683 0.00302097452157432 0.00305991365427471 0.00161734866243181 0.00162682128905035 0.00165708727564031 0.00304044408792452 0.00163375240904082 0.0021964290805943 0.00277438782984527 0.00278994318792428 0.00140572737120524 0.00138265212653976 0.00142515366010405 0.00278216550888478 0.00140451105261635 0.00195557283512372 0.00304019660656835 0.00303609894980469 0.00156915393528004 0.00157418002626931 0.00155528073403556 0.00303814777818652 0.00156620489852831 0.00215498205039159 5.55482063146174e-07 5.4408754264562e-07 1.64785788584161e-06 1.53311170819182e-06 1.00275333678661e-06 5.49784802895897e-07 1.39457431027335e-06 1.05665850732237e-06 3.34847568166851e-07 3.22602085143625e-07 1.8859028271361e-06 1.73665696814233e-06 1.85247282478029e-06 3.28724826655238e-07 1.8250108733529e-06 1.22649645467384e-06 1.08867148980745e-05 1.08898397154524e-05 1.16465417825438e-05 1.15796455669998e-05 1.16282437441009e-05 1.08882773067634e-05 1.16181436978815e-05 1.13261971414343e-05 1.24458088461957e-06 1.25375925204075e-06 2.47527750455877e-06 2.32882667470384e-06 1.46551758462631e-06 1.24917006833016e-06 2.08987392129631e-06 1.75359238010985e-06 3.54835055535423e-06 3.60467812228621e-06 2.98962735062651e-06 2.86825392690934e-06 3.0014097205627e-06 3.57651433882022e-06 2.95309699936618e-06 3.2024639351478e-06 5.3536044644208e-06 5.3861621619082e-06 3.28207389043261e-06 3.24999401770887e-06 5.65673984419507e-06 5.3698833131645e-06 4.06293591744552e-06 4.58571487573311e-06 2.32616206334582e-05 2.36985869528909e-05 1.56573915187272e-05 1.57495773458781e-05 1.78936585041372e-05 2.34801037931746e-05 1.64335424562475e-05 1.92521669910183e-05 2.57002902293229e-05 2.64949959925416e-05 1.68507348146584e-05 1.62617249495899e-05 2.09128486814293e-05 2.60976431109323e-05 1.80084361485592e-05 2.12441189335084e-05 4.02648664857651e-05 4.1479984239599e-05 2.27715153078893e-05 2.18550191991452e-05 3.49255183592164e-05 4.08724253626821e-05 2.6517350955417e-05 3.2259380718323e-05 4.60583172555678e-05 4.80749061774842e-05 2.31659251038464e-05 2.23554172615003e-05 3.92775488676156e-05 4.7066611716526e-05 2.82662970776541e-05 3.57864229332029e-05 3.84954354521151e-05 4.12268720409095e-05 2.15013261625423e-05 2.13130408541381e-05 2.95949996728854e-05 3.98611537465123e-05 2.41364555631886e-05 3.04263348365181e-05 5.98235753237281e-05 5.99345258195404e-05 2.97615850595239e-05 2.93915716288876e-05 3.41354492261442e-05 5.98790505716343e-05 3.10962019715186e-05 4.26093414115649e-05 8.54120500098231e-05 8.3403571340391e-05 4.52793045403497e-05 4.49425008481106e-05 5.22033121755158e-05 8.44078106751071e-05 4.7475039187992e-05 6.22481477828381e-05 0.000173205845742294 0.000166199545686513 8.82196035320346e-05 8.55904686356777e-05 0.000109823101823275 0.000169702695714404 9.45443913303291e-05 0.000124607713083959 0.000273121842429332 0.000265419384882911 0.000126406133745115 0.000126135471283078 0.000182052781449297 0.000269270613656121 0.000144864795492496 0.000194627122757946 0.000367610043819491 0.000365933207082974 0.000167412798437061 0.000163825810117642 0.000248736695939932 0.000366771625451233 0.000193325101498212 0.00026270371107942 0.000492335549852629 0.00049242032773014 0.000205728507203227 0.000204407480015375 0.000305913710772391 0.000492377938791385 0.000238683232663664 0.000340161115114752 0.000550726248939131 0.000549645556188818 0.00023504527094743 0.000231880472404958 0.000358386219845185 0.000550185902563974 0.000275103987732524 0.000385136753665104 0.000629425148007407 0.000634975941108989 0.000260417387345433 0.000254166292682281 0.000379770623138848 0.000632200544558198 0.000298118101055521 0.000431751078456592 0.000696700015902174 0.00071291400191085 0.000246271488804824 0.000240794305242393 0.000399812626231743 0.000704807008906512 0.000295626140092987 0.000459298487618397 0.000735599413309497 0.000740041997349058 0.000242335189027727 0.000236995503094324 0.000351753248574084 0.000737820705329278 0.000277027980232045 0.000461345070270938 0.000902861767230077 0.000909182093634051 0.000227624025298684 0.000217341991917402 0.000292414436254856 0.000906021930432064 0.000245793484490314 0.000509884862867014 0.000989450940665787 0.00100832909448931 0.000264129788010282 0.00026254709059726 0.000290803054417667 0.000998890017577548 0.000272493311008403 0.000563051993636061 0.00124468622609272 0.00122525513219588 0.000293842029229245 0.00028411383632092 0.000348293120248394 0.0012349706791443 0.000308749661932853 0.000679238068817432 0.00135591570381552 0.00137683868917857 0.000323273195547544 0.000325147301627853 0.000375248274441481 0.00136637719649705 0.000341222923872293 0.000751284632922194 0.00153961846083104 0.00151739627818845 0.000352179441943258 0.00034845572142214 0.000427599921772591 0.00152850736950975 0.000376078361712663 0.000837049964831496 0.00164855019988689 0.00165713480511444 0.00038175750320903 0.000375137719116825 0.000428662207523478 0.00165284250250067 0.000395185809949778 0.000898248486970134 0.00174061164075562 0.00174935524017599 0.000409124955474595 0.000412134512576316 0.000468448054883258 0.00174498344046581 0.000429902507644723 0.000955934880773156 0.00181320092208939 0.00180502046274661 0.000433265306101248 0.000427538025077464 0.000483039215245783 0.001809110692418 0.000447947515474832 0.000992412786252099 0.00183067733720499 0.00185491043622066 0.000479384738217844 0.000488373382608422 0.00053306223434248 0.00184279388671282 0.000500273451722915 0.00103728162571888 0.00188245782161511 0.00186988903366098 0.000494811584409358 0.000497072870157765 0.000576381386999358 0.00187617342763804 0.00052275528052216 0.00106412253936851 0.00189716559860575 0.00189580028576248 0.000533696147148905 0.000529056784022604 0.000599337382136979 0.00189648294218412 0.000554030104436163 0.00109101123953534 0.00192821331982907 0.00191048385720774 0.000559667911653324 0.000560633249571574 0.000647455569528549 0.0019193485885184 0.000589252243584482 0.00112129078155805 0.00194126820096982 0.00194316241140707 0.000598092098850524 0.00060048077331724 0.000695895470997593 0.00194221530618844 0.000631489447721785 0.00115577979110845 0.00197759663411513 0.00196597918597678 0.000609608394953297 0.000610911044030582 0.000692345099893951 0.00197178791004596 0.000637621512959277 0.00117128807179395 0.00199930963372686 0.00200614911544915 0.000638546625131608 0.000635055942315364 0.000707158099811841 0.002002729374588 0.000660253555752937 0.00119724388328696 0.00205310946300566 0.00204815505100883 0.000666112999097305 0.000666107487623318 0.000742464297936338 0.00205063225700724 0.000691561594885654 0.00123518985973429 0.00207268062506196 0.00207799810870828 0.000702564624110966 0.000704332097103516 0.000787347943972536 0.00207533936688512 0.000731414888395673 0.00126898467979145 0.00210252744640353 0.00210189826242087 0.000722417529615776 0.000724583271188305 0.000814487002048793 0.0021022128544122 0.000753829267617625 0.00129318270233545 5.55399578930326e-07 5.44064383003987e-07 1.64537118770429e-06 1.52640105754378e-06 1.00796854398329e-06 5.49731980967157e-07 1.39324692974379e-06 1.05584095023314e-06 3.34146642514533e-07 3.21746991717819e-07 1.88291196366397e-06 1.72950660387129e-06 1.86571889587471e-06 3.27946817116176e-07 1.82604582113666e-06 1.22680621952846e-06 1.03808084759014e-05 1.03839147587632e-05 1.11193116521849e-05 1.10519766427145e-05 1.11023924384447e-05 1.03823616173323e-05 1.10912269111147e-05 1.08076807936017e-05 1.44890000785975e-06 1.4641681618251e-06 2.57625283085556e-06 2.42700649467215e-06 1.5915089717796e-06 1.45653408484242e-06 2.19825609910244e-06 1.90156729339843e-06 4.30831831464737e-06 4.38413618565883e-06 3.38065696332561e-06 3.25774622588826e-06 3.42296532491119e-06 4.3462272501531e-06 3.35378950470835e-06 3.75076460288625e-06 6.23363148071213e-06 6.2769412314267e-06 3.7221537286312e-06 3.69931179476241e-06 6.46559692241247e-06 6.25528635606941e-06 4.62902081526869e-06 5.27952703158898e-06 2.65012974895987e-05 2.70743889788458e-05 1.77271941679839e-05 1.78655172460763e-05 2.03670695051734e-05 2.67878432342223e-05 1.86532603064112e-05 2.19070934775356e-05 2.80378388722846e-05 2.89254917535822e-05 1.82343200093246e-05 1.76143478898115e-05 2.28984590922998e-05 2.84816653129334e-05 1.9582375663812e-05 2.31420915234605e-05 4.199409218605e-05 4.3277894864745e-05 2.35917886084359e-05 2.26895455231827e-05 3.64452593062658e-05 4.26359935253975e-05 2.75755311459615e-05 3.35997160977359e-05 4.69547018954205e-05 4.8768095206256e-05 2.34788715725461e-05 2.26980011613055e-05 3.96094453349986e-05 4.78613985508382e-05 2.85954393562834e-05 3.63018230341053e-05 4.19220557372731e-05 4.42959805171913e-05 2.30688064842019e-05 2.28628867727717e-05 3.27263689896003e-05 4.31090181272322e-05 2.62193540821913e-05 3.29752197002077e-05 7.93229976222542e-05 7.8548232482069e-05 3.75464259214969e-05 3.73280052298101e-05 5.0203503925147e-05 7.89356150521616e-05 4.16926450254846e-05 5.65898330361554e-05 0.000106576492589212 0.000104523378319511 5.71512870086694e-05 5.65284740232435e-05 6.92368087697456e-05 0.000105549935454361 6.09721899338861e-05 7.88032881420762e-05 0.000197641745788683 0.000191649869576794 0.000103363442467616 0.000100396688600148 0.000127755272351779 0.000194645807682739 0.000110505134473181 0.000144161403757004 0.000296163633459144 0.000289685013251051 0.000139914966148766 0.000139345846583863 0.000202842938968634 0.000292924323355098 0.000160701250567088 0.000213590479682292 0.00038562176063438 0.000383892562485754 0.000181396562019025 0.000178019437610464 0.00026713363836433 0.000384757161560067 0.000208849879331273 0.000279212792222791 0.000521337034926775 0.00052172864670501 0.00021760337102708 0.000216336556426214 0.000322199308571311 0.000521532840815893 0.000252046412008202 0.000359840983531278 0.000578115992985109 0.000578637345674318 0.000244259916838193 0.000241359051179007 0.000372471889150508 0.000578376669329713 0.000286030285722569 0.000402968839165427 0.00065223206068027 0.000658381213525113 0.000269204028220661 0.000262127568766652 0.00038800905464132 0.000655306637102691 0.000306446883876211 0.000445990785166803 0.000726837038956582 0.00074436039162086 0.000262035207704295 0.000256431809165333 0.000419116345786907 0.000735598715288721 0.000312527787552178 0.000481756158646795 0.000757806479560021 0.000760313435857946 0.000248675422977464 0.000243368441550719 0.000352608937063027 0.000759059957708984 0.000281550933863737 0.000472554543401835 0.000937305613159128 0.000941550954216693 0.000237612414579305 0.000227633587929234 0.000299608873272113 0.00093942828368791 0.000254951625260217 0.000528742288631295 0.00101560896480386 0.00103396066935949 0.000269994577418331 0.000268040219024321 0.000290171824216451 0.00102478481708167 0.000276068873553034 0.00057555525096449 0.00127983392479161 0.00125921817812027 0.000306886294923733 0.000295878686813492 0.000345920680454327 0.00126952605145594 0.000316228554063851 0.000697547553020686 0.00139477520730726 0.00141580231181096 0.000330767254120983 0.000333079662174416 0.000376781992395568 0.00140528875955911 0.000346876302896989 0.000770241285561837 0.00157305945564518 0.00155014988433675 0.000366233794235739 0.000360985431907993 0.000431798364420695 0.00156160466999096 0.000386339196854809 0.000856445386109271 0.00168903412533443 0.00169767659503972 0.000385911454619234 0.000382741956745211 0.000446894656590974 0.00169335536018707 0.000405182689318473 0.000920451757665914 0.00176324758719889 0.00177094428776089 0.000419634124347061 0.000422191964477701 0.000468060409306808 0.00176709593747989 0.000436628832710523 0.000968815674618269 0.00184201363739468 0.00183337266630556 0.00043853905060772 0.000436478904267824 0.000503021712416693 0.00183769315185012 0.000459346555764079 0.00101068519419849 0.0018505857537718 0.00187574798725658 0.00046230964063896 0.000470636432786341 0.0005257738871027 0.00186316687051419 0.000486239986842667 0.00103701074031128 0.00189270294417742 0.001879300475232 0.000489172787492316 0.000489226622154464 0.000555247035467001 0.00188600170970471 0.000511215481704594 0.00106112997290464 0.00190554132118858 0.00190353837803579 0.000534217615036118 0.000533229483264863 0.000596219972296903 0.00190453984961218 0.000554555690199294 0.00109454935396445 0.00193210986245489 0.00191501371094034 0.000546432207800251 0.000550052607047777 0.00062338478142898 0.00192356178669761 0.00057328986542567 0.00111339863393445 0.00194268247843877 0.00194541072764214 0.000583338970477676 0.000581492207686791 0.000674843842434488 0.00194404660304045 0.000613225006866318 0.00114555364533597 0.00197859268342036 0.00196608116185721 0.000606979006896077 0.000606709322061211 0.00069725955096857 0.00197233692263878 0.000636982626641953 0.00117112434504068 0.00199817964877573 0.00200434102993991 0.000642709948850191 0.000644058571133076 0.000732646783034301 0.00200126033935782 0.000673138434339189 0.00120438719634664 0.00205225651077085 0.00204778584308804 0.000658458145668488 0.000662956701720302 0.000754806124119715 0.00205002117692944 0.000692073657169501 0.00123525266507348 0.00207187545267454 0.00207773540826967 0.000682343810355022 0.000684308209846439 0.000784894535796734 0.00207480543047211 0.000717182185332732 0.00126023148338848 0.00210019513665332 0.00209943561347891 0.000710132540182875 0.000709700951499355 0.000810687972952428 0.00209981537506611 0.000743507154878219 0.00128603044295338
4 5.55478619182717e-07 5.44117401191823e-07 5.03329162724541e-07 4.84877597852496e-07 4.22327284978216e-07 5.4979801018727e-07 4.70178015185084e-07 5.02026013185959e-07 3.36280752594015e-07 3.22772251594265e-07 4.21938041519482e-07 3.89006165647364e-07 5.02341290766985e-07 3.2952650209414e-07 4.37761832644611e-07 3.94467700424423e-07 1.20691308793713e-05 1.20705083919191e-05 1.26125338665502e-05 1.26053277569978e-05 1.27192129674208e-05 1.20698196356452e-05 1.26456915303229e-05 1.24153427724518e-05 9.27764001845317e-07 9.37623152532245e-07 7.75258940091486e-07 7.42512900998143e-07 6.54146291338167e-07 9.32693577188781e-07 7.23972710809265e-07 8.07461057361071e-07 1.63060255818114e-06 1.66215864801515e-06 9.80676054836604e-07 9.51722668105318e-07 1.00832453037827e-06 1.64638060309815e-06 9.80241084440063e-07 1.2466968919033e-06 1.83601248315796e-06 1.84545037381043e-06 9.00354641468611e-07 8.95204704019058e-07 1.48172040498256e-06 1.8407314284842e-06 1.09242658349008e-06 1.39174852148773e-06 5.20313067403315e-06 5.18755489397772e-06 3.00180079873174e-06 3.04224073455183e-06 3.53913024804773e-06 5.19534278400543e-06 3.1943905937771e-06 3.99477146986843e-06 4.87354541739915e-06 4.7622536544753e-06 2.44276942613879e-06 2.30581368749203e-06 3.08040304464387e-06 4.81789953593722e-06 2.60966205275823e-06 3.49295704602983e-06 6.42699837326404e-06 6.33495389805876e-06 2.72286856496743e-06 2.6463681838466e-06 3.96201697754902e-06 6.3809761356614e-06 3.11041790878769e-06 4.41864119953717e-06 9.41934077742945e-06 9.13241813144227e-06 3.85548457677366e-06 3.90304837484254e-06 6.13196751725623e-06 9.27587945443586e-06 4.63016682295748e-06 6.48845187554883e-06 1.10988744049122e-05 1.07066745435782e-05 4.82715202384471e-06 4.84070060905979e-06 7.14980216629142e-06 1.09027744742452e-05 5.6058849330653e-06 7.72464074953726e-06 1.88272237222487e-05 1.86436441034136e-05 7.31419120298714e-06 7.28979165530791e-06 1.17731039252142e-05 1.87354339128311e-05 8.79236226116975e-06 1.27695909218343e-05 2.38282349836855e-05 2.36677688438955e-05 1.10264333061492e-05 1.07008978894097e-05 1.43787723938424e-05 2.37480019137905e-05 1.20353678631338e-05 1.67204214833965e-05 3.46176012317445e-05 3.4702255175294e-05 1.64097078892397e-05 1.60492324205123e-05 2.32478712777337e-05 3.46599282035193e-05 1.85689371958286e-05 2.50053335989048e-05 4.57214644446255e-05 4.66043474183274e-05 2.06543742568591e-05 2.07342727073096e-05 3.0019196930325e-05 4.61629059314764e-05 2.38026146314979e-05 3.27467311514893e-05 4.536853869413e-05 4.72543133187385e-05 2.12355391168217e-05 2.08845589743418e-05 3.196566379332e-05 4.63114260064342e-05 2.46952539614945e-05 3.33417227794704e-05 5.21085151029775e-05 5.77172569431035e-05 2.19028250673367e-05 2.14861942284245e-05 3.17982354157447e-05 5.49128860230405e-05 2.50624182371686e-05 3.70026053515174e-05 5.68639380292562e-05 5.99467387993868e-05 2.08780037127002e-05 2.02065649485353e-05 2.78093909925793e-05 5.84053384143215e-05 2.29646532179383e-05 3.71409272964916e-05 7.07980842767122e-05 7.23553447234569e-05 3.17361514197473e-05 3.11488476204805e-05 3.40579016541902e-05 7.15767145000845e-05 3.23143002314726e-05 4.80192659389174e-05 0.000137021944898803 0.000126447481056261 5.49040681309957e-05 5.46476324450706e-05 8.00549414823725e-05 0.000131734712977532 6.32022140194796e-05 9.06152136027006e-05 0.000216865185751417 0.000211582695801348 9.4538953581667e-05 9.4924563405875e-05 0.000131484069472441 0.000214223940776383 0.000106982528819994 0.00014987909360255 0.000368946298656191 0.000354529935153039 0.000143248910232416 0.000145792062391737 0.000229282365920366 0.000361738116904615 0.000172774446181507 0.00024835991447075 0.000431234586645772 0.000424387243833868 0.00016732198845075 0.000170885295606258 0.000261512997328608 0.00042781091523982 0.000199906760461872 0.000291068422373051 0.00051554120087843 0.000507296089811921 0.000194739547250875 0.000193721615899111 0.000299650321504249 0.000511418645345176 0.000229370494884745 0.000342189755068917 0.00050042247796664 0.00051937791124229 0.00019861860004268 0.000198632436669163 0.000321981565921285 0.000509900194604465 0.000239744200877709 0.000347806598368411 0.000599545246566465 0.000600651273515218 0.000215506928738757 0.000211021381466653 0.000339268331269874 0.000600098260040842 0.000255265547158428 0.000393198632311394 0.000600434944643577 0.000619643561425386 0.000201774545767738 0.000197165500577118 0.000306956677987606 0.000610039253034482 0.000235298908110821 0.000385195046080285 0.000644161102232776 0.000655115910588267 0.000200704853946006 0.000193327113216544 0.000275479168987664 0.000649638506410522 0.000223170378716738 0.000393757629794251 0.000728003174722913 0.000743786933088899 0.000200619028174983 0.000196231386734581 0.000249375911326604 0.000735895053905906 0.000215408775412056 0.000423603286809596 0.000859235429437232 0.000857178853459015 0.000232037518192466 0.000224030306926953 0.00026260038386465 0.000858207141448124 0.000239556069661356 0.000487016498376063 0.00101951671980747 0.00101639133712463 0.000239768784949511 0.000234550385796179 0.000274724244103922 0.00101795402846605 0.000249681138283204 0.000556990294356342 0.00115205449230689 0.00115081669098658 0.000269125702428237 0.000259090584527935 0.000290092341941324 0.00115143559164674 0.000272769542965832 0.000624235962438194 0.00129221519201258 0.00127709350684686 0.000278747728855351 0.000273116764893376 0.000296331490767117 0.00128465434942972 0.000282731994838615 0.000683500936675057 0.00146873504699165 0.00146568867084139 0.000327307096034916 0.000326666612097084 0.000348719039816056 0.00146721185891652 0.000334230915982685 0.00078742329315622 0.0015961010474697 0.00158331794474024 0.000335974597490494 0.00033172755086104 0.000359980725879315 0.00158970949610497 0.00034256095807695 0.000841420373288157 0.0016717057314068 0.00167630790381891 0.000345976745710334 0.000341565143125304 0.00037948294055319 0.00167400681761285 0.000355674943129609 0.000883007692922907 0.00175817475185683 0.00175287975952636 0.00036590810168874 0.000360141094945757 0.00039146498188949 0.00175552725569159 0.000372504726174662 0.000925713737981435 0.00181906191381271 0.00181956883652977 0.000400752464335626 0.000396875607940657 0.000436098034135226 0.00181931537517124 0.000411242035470503 0.000974471371350797 0.00185323521277303 0.00185341728871454 0.000433330566184108 0.000431665851909732 0.000494264636282906 0.00185332625074379 0.000453087018125582 0.00101318271117286 5.55474934031562e-07 5.44110058376926e-07 5.04076669762768e-07 4.85661318568317e-07 4.22786368253769e-07 5.49792496204244e-07 4.70841452194951e-07 5.02421869798668e-07 3.36180532834524e-07 3.22662957662553e-07 4.22904327506652e-07 3.90074826748379e-07 5.02764972697339e-07 3.29421745248538e-07 4.3858137565079e-07 3.94917523489889e-07 1.19255394814808e-05 1.19269348321298e-05 1.24624317486901e-05 1.24546546164834e-05 1.2567528346108e-05 1.19262371568053e-05 1.24948715704272e-05 1.22674178049784e-05 9.2322390207179e-07 9.32558114967338e-07 7.72061140565678e-07 7.40226306309654e-07 6.50923136279616e-07 9.27891008519564e-07 7.21070194384982e-07 8.03798520038815e-07 1.71005989397461e-06 1.74228183294028e-06 1.03299835057905e-06 1.00384555852407e-06 1.05812268327339e-06 1.72617086345744e-06 1.03165553079217e-06 1.30946166385828e-06 1.95827739143407e-06 1.96811049777025e-06 9.68039336909709e-07 9.64070185847524e-07 1.6023588194998e-06 1.96319394460216e-06 1.17815611408568e-06 1.49217124629227e-06 5.78743662333693e-06 5.78137133876188e-06 3.41255468435552e-06 3.45920115892012e-06 4.01246042446601e-06 5.7844039810494e-06 3.62807208924722e-06 4.49060484596809e-06 5.40293774128581e-06 5.31050264285189e-06 2.82162785044507e-06 2.67434218600697e-06 3.58644768607626e-06 5.35672019206885e-06 3.0274725741761e-06 3.9591716213332e-06 7.23367830950558e-06 7.15049444986242e-06 3.20774213824255e-06 3.12529054958391e-06 4.7528166168402e-06 7.192086379684e-06 3.69528310155555e-06 5.09400441280693e-06 1.01999308225778e-05 9.92178339829231e-06 4.27686089638987e-06 4.30902807904228e-06 6.8551741901608e-06 1.00608571104351e-05 5.14702105519765e-06 7.11255547729262e-06 1.14301779734698e-05 1.10260952578429e-05 5.08524375676007e-06 5.12095304270501e-06 7.44968864445579e-06 1.12281366156564e-05 5.88529514797362e-06 8.02243173504672e-06 1.85019330956398e-05 1.82657155618434e-05 7.27995067430934e-06 7.27936943500575e-06 1.14611108810964e-05 1.83838243287416e-05 8.67347699680384e-06 1.25576159295789e-05 2.20619346533463e-05 2.18072381784967e-05 1.0144454355659e-05 9.86740906606753e-06 1.32134954580817e-05 2.19345864159215e-05 1.10751196266027e-05 1.54189063423302e-05 3.03413559242952e-05 3.02959068690778e-05 1.39746923061755e-05 1.36853791241248e-05 2.00202982256144e-05 3.03186313966865e-05 1.58934565519716e-05 2.16635264898575e-05 3.69363116576511e-05 3.75580863860878e-05 1.62591466017193e-05 1.64521693152185e-05 2.35503684585222e-05 3.72471990218695e-05 1.875389479182e-05 2.61512164838398e-05 3.04078315631825e-05 3.21188912419577e-05 1.37402315284566e-05 1.34783373636043e-05 1.97838271764027e-05 3.12633614025701e-05 1.56674653561545e-05 2.19058237747208e-05 3.91129729799171e-05 4.22422458891945e-05 1.58789459847507e-05 1.54597996270191e-05 1.73849798454997e-05 4.06776094345558e-05 1.62412418190898e-05 2.60157888652762e-05 6.62236240587284e-05 6.55207760128632e-05 2.20537320306624e-05 2.18218561327556e-05 2.32400496294941e-05 6.58722000357958e-05 2.2371879264304e-05 3.97720075729007e-05 9.07957884234434e-05 8.68079740946378e-05 3.78853027100209e-05 3.79734669769565e-05 3.82150720668153e-05 8.88018812590406e-05 3.80246139179309e-05 5.83355208543748e-05 0.00017202462806548 0.000158452034083407 7.11033726426406e-05 7.08951144110354e-05 0.000100767531494721 0.000165238331074444 8.09220061827991e-05 0.000114648536139457 0.000260319342928612 0.00025714449479556 0.00011626589161845 0.000116714042752502 0.000163050344144385 0.000258731918862086 0.000132010092838446 0.000182698823247902 0.000440517416525343 0.000426940527419382 0.000173376724565421 0.000176035010349561 0.000280064316095586 0.000433728971972363 0.000209825350336856 0.000299386798991059 0.000503510155750172 0.00050087293077346 0.000194501807549875 0.000198071092390901 0.000311329152240857 0.000502191543261816 0.000234634017393878 0.000341657027741053 0.000593853885347971 0.00058496772625642 0.000222753963816356 0.000221888641750054 0.000350887301659634 0.000589410805802196 0.000265176635742015 0.000394870303766087 0.000561529693614553 0.000583059726248053 0.000217736612502782 0.000218425680242886 0.000361084293933071 0.000572294709931303 0.000265748862226246 0.000388367201308269 0.000644685361212539 0.000644462460137661 0.000230426976169742 0.000226915810944923 0.000365682325922554 0.0006445739106751 0.00027434170434574 0.000422434586877484 0.000655920034166787 0.000672630860940526 0.000217843732833079 0.000212526122261614 0.000312654524600871 0.000664275447553657 0.000247674793231855 0.000414315054960576 0.000696328820278513 0.000707692701626327 0.00021321445484459 0.000207196243254145 0.00028683958610948 0.00070201076095242 0.000235750094736072 0.000422254361222611 0.000778971076249593 0.000791786940188242 0.000218089699280882 0.000211086993054034 0.000264187358071864 0.000785379008218917 0.000231121350135593 0.000452824413368923 0.000948260792263229 0.000947224161730979 0.000255784602426164 0.000250709797520495 0.000277399416009035 0.000947742476997104 0.000261297938651898 0.00053587575398998 0.00108907035624266 0.00108237187991842 0.000268938628266544 0.000266261640219788 0.000277043443900594 0.00108572111808054 0.000270747904128975 0.000596737189709602 0.00121751160265018 0.00121601935034562 0.000290490213909312 0.000279244415705774 0.000316904300161199 0.0012167654764979 0.000295546309925428 0.000664033976554418 0.00138154143832254 0.00136561774615011 0.000305192254676279 0.000300367172791251 0.000329254115707913 0.00137357959223632 0.000311604514391814 0.000736394545529618 0.00156995825842633 0.00156559417196209 0.000348581904584684 0.000349509496763978 0.000384853735669591 0.00156777621519421 0.000360981712339417 0.000843699513481334 0.00168360581482251 0.00167054888637695 0.000360519842727831 0.000356016122934727 0.000385300284889853 0.00167707735059973 0.000367278750184137 0.000891198190350374 0.00174171023991277 0.00174546666466159 0.000372568331563633 0.000368329944386196 0.000388992488758661 0.00174358845228718 0.00037663025490283 0.000923413533856569 0.00182599497572112 0.00181927998001142 0.000395758769872194 0.000391574008162904 0.000424536934163875 0.00182263747786627 0.000403956570732991 0.000971428933586303 0.00187717366540074 0.00187810522678365 0.000441570572118681 0.000439316093076653 0.000474929332857302 0.00187763944609219 0.000451938666017545 0.00102221897804741 0.00190200070328312 0.00190173257468286 0.000463292886577957 0.000462147612492335 0.000527109212846464 0.00190186663898299 0.000484183237305585 0.00105125659797655 5.54941533591573e-07 5.43323502702795e-07 5.03030311403441e-07 4.8439112434148e-07 4.21843227164126e-07 5.49132518147184e-07 4.69754887636349e-07 5.01505939840683e-07 3.31473121974418e-07 3.1858590496775e-07 4.19908283543273e-07 3.86816319981814e-07 4.98909086631435e-07 3.25029513471084e-07 4.35211230052174e-07 3.91138543419738e-07 1.23005357463457e-05 1.23048728567433e-05 1.28455838286147e-05 1.2834797924107e-05 1.29530358818678e-05 1.23027043015445e-05 1.28778058781965e-05 1.26477652475357e-05 2.46269947004633e-06 2.50868235250877e-06 1.85439519452733e-06 1.76438212455662e-06 1.73179489860772e-06 2.48569091127755e-06 1.78352407256389e-06 2.06439080804935e-06 4.96600941620809e-06 5.07030171153921e-06 2.98509198365613e-06 2.92237490653043e-06 2.98977373344866e-06 5.01815556387365e-06 2.96574687454507e-06 3.78671035027651e-06 5.26082376014063e-06 5.30983501686757e-06 2.67871341154037e-06 2.66914921239885e-06 4.69129006879127e-06 5.2853293885041e-06 3.34638423091017e-06 4.12196229394774e-06 1.60591433155809e-05 1.64455222120651e-05 1.03370991116863e-05 1.0495397124312e-05 1.22892061656375e-05 1.6252332763823e-05 1.10405674672119e-05 1.31252735858563e-05 1.31051065996618e-05 1.34467476900671e-05 8.0093504898444e-06 7.6204513789734e-06 1.05657242626358e-05 1.32759271448644e-05 8.73184204381785e-06 1.05494760842365e-05 1.76673361064487e-05 1.77476033751013e-05 9.11250598697037e-06 8.76208278111089e-06 1.42249364154136e-05 1.7707469740775e-05 1.06998417278316e-05 1.3502892933009e-05 2.08278673151339e-05 2.05674584811852e-05 1.05213911098668e-05 1.02550522527601e-05 1.56121744910007e-05 2.06976628981595e-05 1.21295392845425e-05 1.55567887299893e-05 2.21267942129202e-05 2.15686762724084e-05 1.18929006140117e-05 1.18398392777556e-05 1.57312728451912e-05 2.18477352426643e-05 1.31546709123195e-05 1.66318966444574e-05 3.74308399135234e-05 3.62494766406455e-05 1.69408213173667e-05 1.69780883584232e-05 2.65558373845607e-05 3.68401582770845e-05 2.01582490201168e-05 2.68310127229039e-05 5.07578509661162e-05 4.90367751450937e-05 2.44971043373913e-05 2.39317087470332e-05 3.33096247877494e-05 4.98973130556049e-05 2.72461459573913e-05 3.63066127966767e-05 7.64572792894937e-05 7.30795475259672e-05 3.65422195350995e-05 3.59251699881378e-05 4.76404177598708e-05 7.47684134077304e-05 4.0035935761036e-05 5.39289268197138e-05 9.31914305658255e-05 8.91174866503554e-05 4.17957979884345e-05 4.20151286297341e-05 5.91561222299626e-05 9.11544586080904e-05 4.76556829493771e-05 6.50551932128624e-05 0.00014200227544313 0.000138453821530738 6.62423455493646e-05 6.56048454460211e-05 0.000100626716112136 0.000140228048486934 7.74913023691738e-05 0.000102586000816278 0.000233600101306371 0.00022386946523773 9.25733700497557e-05 9.30503594378995e-05 0.000148501525642575 0.00022873478327205 0.00011137508504341 0.000158318964334866 0.000345653151912471 0.000336498486141098 0.000137455673301216 0.000137437953678423 0.000204456440637725 0.000341075819026785 0.000159783355872455 0.000232300341134187 0.000420295035913229 0.000413297082688739 0.000181856098350588 0.000180895322275084 0.000251460965125852 0.000416796059300984 0.000204737461917175 0.000289560900870698 0.000556743157942752 0.000527612845532719 0.000220399609353405 0.000219588197518951 0.000352855948029581 0.000542178001737736 0.000264281251633979 0.000375439951675482 0.000703238332265733 0.000716686852052405 0.00031519504074213 0.000318015644337676 0.000469463714492142 0.000709962592159069 0.000367558133190649 0.000504519916778017 0.00116772129177725 0.00113331312773983 0.000454961657689541 0.000458240681636471 0.000764949790469068 0.00115051720975854 0.000559384043265027 0.000795837309862432 0.00124115880787668 0.00127564543458601 0.000466112345204476 0.000472124323495026 0.000731805345053954 0.00125840212123134 0.000556680671251152 0.000837369251243229 0.00129520411445629 0.0013004967133951 0.000483878440499908 0.000485062000293648 0.000759182195692455 0.00129785041392569 0.00057604087882867 0.00086476469286748 0.00144452597745303 0.00150652553324492 0.000533586885859692 0.000527560898324616 0.000893332276251074 0.00147552575534897 0.000651493353478461 0.000981106314226666 0.00127980070569155 0.00130691552401255 0.000476292016616988 0.000473608076770041 0.000742565510459718 0.00129335811485205 0.000564155201282249 0.00085583636671017 0.0012156218026823 0.0012426958594375 0.000404909550798848 0.00039367157950083 0.000661522126000237 0.0012291588310599 0.000486701085433305 0.000783684183683942 0.00128872816027551 0.00131993585442581 0.000368577996014493 0.000357342576014916 0.000567452539543516 0.00130433200735066 0.000431124370524308 0.000780407425254848 0.00141911264148427 0.00142703159488763 0.000348501069592414 0.000346288941862911 0.00036383403490235 0.00142307211818595 0.000352874682119225 0.000780953656545915 0.00151625909281533 0.00156139740681517 0.000369590213561326 0.000352284854768726 0.000400848016980924 0.00153882824981525 0.000374241028436992 0.000840075916988296 0.00172902066329882 0.0017037310759679 0.000422300298101673 0.000418726624195958 0.000448527894231335 0.00171637586963336 0.000429851605509655 0.000944461311159138 0.00201747767349434 0.00202790068067546 0.000460569379358012 0.000453355332613309 0.0005383486031188 0.0020226891770849 0.000484091105030041 0.00109953033385198 0.00205283219540236 0.00203801869880532 0.000472964120326698 0.000466720959828643 0.000473029880777555 0.00204542544710384 0.000470904986977632 0.00110071317102811 0.0021423135262694 0.00216575311890773 0.000469872970629366 0.000472935022122853 0.000503408987569392 0.00215403332258857 0.00048207232677387 0.00115085672509975 0.00235310170635226 0.00233736517690109 0.000513901173997647 0.000519796154813305 0.000547516950894046 0.00234523344162667 0.000527071426568333 0.00125433623259167 0.00244134680613404 0.00246404489197548 0.000532357874242248 0.000535221686072189 0.000636044146482368 0.00245269584905476 0.000567874568932268 0.00132180308098127 0.00244432930690427 0.00243327309600258 0.000534938761357485 0.00052824566076219 0.000633565873842122 0.00243880120145342 0.000565583431987266 0.00131487053977373 0.0022494846776542 0.00225203228785229 0.000528149119325331 0.000527853341066214 0.000576272781479104 0.00225075848275324 0.000544091747290216 0.00122675844147543 0.00208411599430726 0.00208944781675908 0.00056711610474137 0.000564066851391107 0.000616924210035204 0.00208678190553317 0.00058270238872256 0.0011843341954468 5.55307918085404e-07 5.44241854739752e-07 4.97901253907825e-07 4.83669599919778e-07 4.19723390365799e-07 5.49774886412578e-07 4.67098081397801e-07 5.00168803403712e-07 3.36488586471852e-07 3.22960570584745e-07 4.1537948919449e-07 3.87558916003846e-07 4.97348529872805e-07 3.29724578528298e-07 4.33428978357047e-07 3.91947218425548e-07 1.19721454285924e-05 1.19735537943196e-05 1.25095273815246e-05 1.25033004716944e-05 1.26147830972692e-05 1.1972849611456e-05 1.2542536983496e-05 1.231466203468e-05 9.29034154279178e-07 9.38745759866079e-07 7.69847323918827e-07 7.41245341026612e-07 6.53459690960005e-07 9.33889957072628e-07 7.21517451968481e-07 8.0646645401014e-07 1.69241635500973e-06 1.72448069709017e-06 1.01661348945906e-06 9.89512559794869e-07 1.0432550974585e-06 1.70844852604995e-06 1.01646038223748e-06 1.29325563976247e-06 1.92565117053346e-06 1.93415827713314e-06 9.40603757354314e-07 9.38283069549902e-07 1.56873448043643e-06 1.9299047238333e-06 1.14920710244688e-06 1.46148615100145e-06 5.54167267682896e-06 5.52858648032588e-06 3.23127608013787e-06 3.27670138101428e-06 3.81712919155932e-06 5.53512957857742e-06 3.44170221757049e-06 4.27907316197326e-06 5.19397356842115e-06 5.09291479402109e-06 2.65503580365026e-06 2.51530420739006e-06 3.38199128274647e-06 5.14344418122112e-06 2.85077709792893e-06 3.7678439312458e-06 6.81876491154048e-06 6.72821965514855e-06 2.95443367885627e-06 2.86612175447483e-06 4.34678397781036e-06 6.77349228334452e-06 3.38911313704716e-06 4.7428647955661e-06 9.80859667632036e-06 9.53265493606667e-06 4.14770361692087e-06 4.17458919383764e-06 6.4224903965208e-06 9.67062580619351e-06 4.91492773575977e-06 6.81720696393327e-06 1.12180343630237e-05 1.08176715608419e-05 4.97397982177827e-06 4.99720072466498e-06 7.16679313944765e-06 1.10178529619328e-05 5.71265789529697e-06 7.83473592195129e-06 1.82910530034778e-05 1.80576203348254e-05 7.10150230951883e-06 7.09509993787218e-06 1.13144251244525e-05 1.81743366691516e-05 8.50367579061449e-06 1.23719401420293e-05 2.23667420120687e-05 2.2117556038323e-05 1.02984091971843e-05 9.99129316378232e-06 1.33537302317343e-05 2.22421490251959e-05 1.12144775309003e-05 1.56255461286185e-05 3.17571794574622e-05 3.17376521539791e-05 1.47706430113481e-05 1.44855575850893e-05 2.09560448717124e-05 3.17474158057207e-05 1.67374151560499e-05 2.27414154159182e-05 3.99486585360207e-05 4.0573652431133e-05 1.78072181750592e-05 1.79140004626215e-05 2.55747849898289e-05 4.02611554835768e-05 2.04320012091699e-05 2.83636629189327e-05 3.59063483622897e-05 3.7757826758831e-05 1.67859241682882e-05 1.64847816710914e-05 2.42336081811835e-05 3.68320875605604e-05 1.9168104673521e-05 2.62336978283368e-05 4.18320756657344e-05 4.6366297451931e-05 1.72966329207087e-05 1.67022617493187e-05 2.13481631553809e-05 4.40991865588327e-05 1.84490192751361e-05 2.87090861886147e-05 5.72667237288565e-05 5.84452167992113e-05 1.85930625021532e-05 1.79482143073847e-05 2.00819820178539e-05 5.78559702640339e-05 1.88744196091306e-05 3.44670398710919e-05 7.61534761534035e-05 7.37921086736688e-05 3.17778192835836e-05 3.13984430824596e-05 3.05983578636642e-05 7.49727924135361e-05 3.12582067432358e-05 4.87440410113559e-05 0.000148289297836981 0.000135863783045136 5.97620548785846e-05 5.94545167850621e-05 8.57461638072682e-05 0.000142076540441059 6.83209118236383e-05 9.78231632706064e-05 0.000232141532212437 0.000227996370376675 0.00010143611163379 0.000101797841918853 0.000143068230339628 0.000230068951294556 0.000115434061297424 0.000161288017296277 0.000392931200955686 0.000380629732954303 0.000153203579157189 0.000155517308359362 0.000247263136463773 0.000386780466954994 0.000185328007993441 0.000265908991578063 0.000452181873030137 0.000448688857374159 0.000175266442955329 0.000178458812968404 0.000278016918344813 0.000450435365202148 0.000210580724756182 0.000306522580934568 0.000534052711082289 0.000526330965221354 0.000201661361692931 0.000200519231288035 0.000311911734837873 0.000530191838151822 0.000238030775939613 0.000354895200824496 0.000506520693287602 0.00052814889798001 0.000201631149927837 0.00020178302175716 0.000326135154448307 0.000517334795633806 0.000243183108711101 0.000352843783480183 0.000600208356130403 0.00060197971347895 0.000216837306744637 0.000212606131211546 0.000336040176383768 0.000601094034804676 0.000255161204779984 0.000393534336789861 0.000603981162561595 0.000621406273831004 0.000203004249876675 0.000198151734531348 0.000294085117697059 0.000612693718196299 0.000231747034035027 0.000384125707699536 0.000647298795345719 0.000658773130331876 0.000201471339593505 0.000195273844431653 0.00026818787989194 0.000653035962838798 0.000221644354639033 0.000394200997918939 0.00073926155860569 0.000754562812904493 0.000203798987603084 0.000200229837966625 0.000248632582231261 0.000746912185755091 0.000217553802600323 0.00042929715586223 0.000878307829313768 0.000876371670622628 0.000235366322631725 0.000228641604686399 0.000263109617441172 0.000877339749968198 0.000242372514919766 0.000496359408939139 0.00102911655659519 0.00102621706409082 0.000246291950374272 0.000242337701486893 0.000269707039004113 0.00102766681034301 0.000252778896955093 0.000562734062310259 0.00116602425676437 0.00116433515775063 0.000277393974958893 0.000266659362834456 0.000297265899470146 0.0011651797072575 0.000280439745754498 0.000634335730355699 0.00131328353754128 0.00129801872940626 0.000287495466231588 0.000282377141956397 0.000308603875807636 0.00130565113347377 0.000292825494665207 0.000697955750188633 0.00148800824038276 0.001485719424049 0.000328617592395277 0.00032839989353787 0.000355420138892207 0.00148686383221588 0.000337479208275118 0.000797233057851424 0.00160950552073307 0.0015951512554004 0.000340347035605821 0.000335554360652245 0.00036448607272261 0.00160232838806674 0.000346795822993559 0.00084900884902283 0.0016814336474401 0.00168657567376848 0.000354724826828639 0.000349720638633391 0.000379214537292504 0.00168400466060429 0.000361220000918178 0.000890333864792623 0.00177329139982012 0.00176779935274906 0.000377440103920876 0.00037280156058622 0.000404543343911113 0.00177054537628459 0.000384928336139403 0.000939175152197478 0.00183163254962044 0.00183152603002291 0.000408517250641645 0.000405811796139357 0.000448988655626421 0.00183157928982167 0.000421105900802474 0.000985295256410153 0.0018638211651904 0.00186385301525873 0.000438841639278602 0.000437024119152609 0.000500959755005051 0.00186383709022457 0.000458941837812087 0.00102089993877708 5.57909048516285e-07 5.45276733198029e-07 5.17928339815652e-07 5.00315747369247e-07 4.17481746301422e-07 5.51592890857157e-07 4.78575277828774e-07 5.07782323040127e-07 3.42243183830009e-07 3.30187689989221e-07 4.4331794518278e-07 4.08742448199645e-07 4.87902614148473e-07 3.36215436909615e-07 4.46654335843633e-07 4.02478776270026e-07 1.24059987683076e-05 1.24080392072699e-05 1.29691424217532e-05 1.29626318834074e-05 1.30708964840657e-05 1.24070189877888e-05 1.30008902630754e-05 1.27633417529608e-05 9.95777425076107e-07 1.00792046214877e-06 8.35909308570568e-07 7.97529810873628e-07 6.85343655236384e-07 1.00184894361244e-06 7.72927591560193e-07 8.64496132381091e-07 1.60644033008696e-06 1.64236146637791e-06 9.58237353997372e-07 9.2708975787163e-07 9.72572207433524e-07 1.62440089823243e-06 9.52633106434175e-07 1.22134022315348e-06 1.72541155612241e-06 1.73771264308924e-06 8.17189826034773e-07 8.10422432791978e-07 1.31312347646101e-06 1.73156209960582e-06 9.80245245095919e-07 1.28077198689988e-06 4.4193920682802e-06 4.41746944978617e-06 2.37808295670649e-06 2.40563432286727e-06 2.80935135575087e-06 4.41843075903318e-06 2.53102287844154e-06 3.2859860306782e-06 4.07751214679047e-06 3.94880551748322e-06 1.63478640934809e-06 1.53389049862802e-06 1.95259035706747e-06 4.01315883213685e-06 1.70708908834786e-06 2.62951698586346e-06 4.98466237648217e-06 4.92315014259771e-06 1.55473405972018e-06 1.4632995705396e-06 1.89705074472205e-06 4.95390625953994e-06 1.63836145832727e-06 2.96457937881234e-06 7.23918507760183e-06 7.07893762781555e-06 2.69256623722711e-06 2.64465596416607e-06 3.28058670091644e-06 7.15906135270869e-06 2.87260296743654e-06 4.5871863215454e-06 9.33095799967421e-06 9.15139077435676e-06 3.32781016907156e-06 3.34400340811488e-06 4.47720801081602e-06 9.24117438701549e-06 3.71634052933415e-06 5.92627407240669e-06 1.53524954316e-05 1.52504527382297e-05 4.81576085872087e-06 4.75951652255325e-06 7.55524995398207e-06 1.53014740849148e-05 5.71017577841873e-06 9.54669510101718e-06 2.21984020666097e-05 2.20201726114403e-05 8.10315224558725e-06 7.83343157259393e-06 1.01413919727425e-05 2.2109287339025e-05 8.69265859697455e-06 1.40593100937947e-05 3.19575704264651e-05 3.24544456621879e-05 1.32847782778504e-05 1.30592329816269e-05 1.86756145818007e-05 3.22060080443265e-05 1.50065419470927e-05 2.18863283859862e-05 5.23295808478337e-05 5.27499321292512e-05 2.30106699753975e-05 2.27953241381063e-05 3.25018448144719e-05 5.25397564885424e-05 2.61026129759919e-05 3.66774703810121e-05 7.00108842267991e-05 7.01864378595236e-05 3.03181389288617e-05 3.00185568084406e-05 4.55583440312172e-05 7.00986610431613e-05 3.52983465895065e-05 4.92184723709684e-05 9.74466370355622e-05 9.90426908979643e-05 3.52248471328457e-05 3.49895879780426e-05 5.70124188220366e-05 9.82446639667633e-05 4.24089513109749e-05 6.47432363732903e-05 0.000128416018100825 0.000128269685952594 4.66669199664216e-05 4.6112125974969e-05 6.53174139129445e-05 0.000128342852026709 5.2698819951445e-05 8.29564327815508e-05 0.00015462092680967 0.000160109386190703 5.32802911175882e-05 5.26975200858722e-05 6.93597533039923e-05 0.000157365156500187 5.84458548358176e-05 9.80135755015653e-05 0.000309856248718113 0.000305636816457777 9.73159396518817e-05 9.69412260661274e-05 0.000140186331689063 0.000307746532587945 0.000111481165802357 0.000189987312516592 0.00055966818521731 0.000572848576239339 0.000190644856103455 0.000192614915684127 0.000261529170907898 0.000566258380728324 0.00021492964756516 0.000355461140830426 0.00101605851266587 0.000962307500735386 0.000357463891006436 0.000364474191696862 0.000552999856595934 0.000989183006700629 0.000424979313099744 0.000650660790540098 0.00104126200234304 0.00104004755476853 0.00036287595147357 0.000369790051629788 0.000542331606675895 0.00104065477855578 0.000424999203259751 0.000671261433378163 0.00109807246420658 0.00107678892648026 0.000379757390400608 0.000379483247245094 0.000551734466679701 0.00108743069534342 0.000436991701441801 0.000697167299002449 0.00137960516649139 0.00139695903158343 0.000490244398319036 0.000490910434576288 0.000825377324467323 0.00138828209903741 0.000602177385787549 0.000916619271087495 0.00131365236302868 0.00132908130433381 0.000437096114827156 0.000432418241591049 0.000685514459169586 0.00132136683368124 0.000518342938529264 0.000839552496590055 0.00131367798267646 0.0013376931175716 0.00036128717104554 0.000356957360963664 0.000649302274934808 0.00132568555012403 0.000455848935648004 0.000803783581438415 0.00140550171221918 0.00143107773287043 0.000387453731010325 0.000378993039971373 0.000555895732841518 0.00141828972254481 0.000440780834607738 0.000831784389782566 0.00187856404165668 0.0018269837332403 0.000446416497516284 0.000448783328024087 0.000609237525264868 0.00185277388744849 0.00050147911693508 0.00104199702514045 0.00208286208597346 0.00212356966672775 0.000608422746652514 0.000614597331763373 0.000793793611447788 0.00210321587635061 0.000672271229954558 0.00124464908851298 0.00201688360403227 0.00200037214918188 0.000574345744099307 0.000573722782986392 0.000627495889746997 0.00200862787660708 0.000591854805610899 0.00115856403400937 0.00229607027359973 0.00226213572154735 0.000708579674421263 0.000706774724665484 0.000723091333958802 0.00227910299757354 0.000712815244348516 0.00133933034563853 0.00263932253142761 0.00264819596198373 0.000790276571353795 0.000795103195679751 0.000970271910121685 0.00264375924670567 0.000851883892385077 0.00156863403411331 0.00286411451006244 0.00285473532292157 0.00100984724337875 0.000995642103906174 0.00105838882702932 0.00285942491649201 0.00102129272477141 0.00175654560145965 0.00335751861533529 0.00337924092900338 0.00104264515593907 0.00104582198902695 0.00119314491302633 0.00336837977216933 0.00109387068599745 0.0020036743204662 0.00265533744095298 0.00267467247690515 0.00105289279271929 0.00105265629078784 0.00106266197974839 0.00266500495892907 0.00105607035441851 0.00169964419622273 0.00392991665989301 0.00386452173582687 0.0015512145838881 0.00154291664379189 0.00177939806992391 0.00389721919785994 0.00162450976586796 0.00253359353866475 0.00299967008388113 0.00309687682067154 0.00137399161957844 0.00137276068652565 0.00158258054466526 0.00304827345227634 0.00144311095025645 0.00208517595106441 0.00278119475964922 0.00278510172345207 0.00116008952826652 0.0011620628754156 0.00118716829042827 0.00278314824155065 0.00116977356470346 0.00181512343544233 5.55316323742836e-07 5.4424187648752e-07 4.97058807464257e-07 4.83121312656262e-07 4.19137344844203e-07 5.49779100115178e-07 4.6643915498824e-07 4.99775133039016e-07 3.36498706783268e-07 3.22980994830945e-07 4.14260888327503e-07 3.86783509211562e-07 4.96281828153225e-07 3.29739850807107e-07 4.32442075230764e-07 3.91361185461301e-07 1.20959562979539e-05 1.20973413721995e-05 1.26388504351798e-05 1.26332234981433e-05 1.27455751036104e-05 1.20966488350767e-05 1.26725496789779e-05 1.24421893414174e-05 9.30105942171446e-07 9.40257486348238e-07 7.708417251714e-07 7.4207293723069e-07 6.54033689332382e-07 9.35181714259842e-07 7.22316117244824e-07 8.07462356050831e-07 1.62163170465921e-06 1.65317809139207e-06 9.70520376891446e-07 9.44191616946823e-07 9.99113514228963e-07 1.63740489802564e-06 9.71275169355744e-07 1.2377270608237e-06 1.8196970891525e-06 1.82832293016754e-06 8.84451030299391e-07 8.81699223379381e-07 1.46392125717729e-06 1.82401000966002e-06 1.07669050361869e-06 1.37561830603522e-06 5.06715732029829e-06 5.04811678737099e-06 2.89836493015988e-06 2.93945517320105e-06 3.43039713077337e-06 5.05763705383464e-06 3.08940574471143e-06 3.87669826836072e-06 4.75523210608006e-06 4.63885304953517e-06 2.34405148696192e-06 2.21563183032184e-06 2.96088554827392e-06 4.69704257780762e-06 2.50685628851922e-06 3.38293080423458e-06 6.17968847681689e-06 6.08125427893717e-06 2.57193849440444e-06 2.49146497922919e-06 3.71084330617393e-06 6.13047137787703e-06 2.92474892660252e-06 4.20703790711232e-06 9.17233326309849e-06 8.88875550799214e-06 3.77851627477818e-06 3.81970216971905e-06 5.84772432942376e-06 9.03054438554531e-06 4.48198092464033e-06 6.30140630900232e-06 1.0946522362224e-05 1.05548885064243e-05 4.75205505013647e-06 4.76011125588285e-06 6.9521326679177e-06 1.07507054343242e-05 5.48809965797901e-06 7.59314196851707e-06 1.86886385081164e-05 1.84952224649866e-05 7.22177594120499e-06 7.19605163716081e-06 1.16539797742205e-05 1.85919304865515e-05 8.69060245086209e-06 1.26511336651379e-05 2.40418277752945e-05 2.38515425207565e-05 1.11406335351856e-05 1.07940104800178e-05 1.44949136696685e-05 2.39466851480255e-05 1.21431858949573e-05 1.68645855961846e-05 3.57816159855953e-05 3.58500195986904e-05 1.70205736485813e-05 1.66829813537967e-05 2.39099909880388e-05 3.58158177921428e-05 1.92045153301389e-05 2.58490363149405e-05 4.76773056282809e-05 4.84910854479649e-05 2.16065574543587e-05 2.16368529429585e-05 3.11465666574851e-05 4.80841955381229e-05 2.47966590182675e-05 3.41116736262096e-05 4.91959860494506e-05 5.10435082232509e-05 2.3195928391487e-05 2.2817821923062e-05 3.46917923633582e-05 5.01197471363507e-05 2.69018475593024e-05 3.61890073901217e-05 5.62919017075707e-05 6.17963112492279e-05 2.3781561137211e-05 2.3376628869008e-05 3.50220530597946e-05 5.90441064783993e-05 2.73934143553379e-05 4.00536912045624e-05 5.91535313879968e-05 6.2814790756294e-05 2.28847963163014e-05 2.21214990922252e-05 3.22446603339821e-05 6.09841610721454e-05 2.57503185808362e-05 3.98438555773599e-05 6.9428093721624e-05 7.25686759616403e-05 3.20694069672144e-05 3.11308534165148e-05 3.63628096410928e-05 7.09983848416321e-05 3.3187690008274e-05 4.83119679416172e-05 0.000129356829452956 0.000119082578581909 5.05399181181025e-05 5.00546106743665e-05 7.51713827552952e-05 0.000124219704017433 5.85886371825881e-05 8.48410639165259e-05 0.000206143470461959 0.000200566766307299 8.79689490761272e-05 8.82554717436061e-05 0.000122888929286582 0.000203355118384629 9.97044500354385e-05 0.000141164717375115 0.000345243966145148 0.000331625546631812 0.000133245537905238 0.000135579000471421 0.000211591266965877 0.00033843475638848 0.000160138601780845 0.000231457063623899 0.00040376328154789 0.00039681077097848 0.000158123271375216 0.000161362441249072 0.000242505629368339 0.000400287026263185 0.000187330447330876 0.000272513078903799 0.00047743913643685 0.000470499389831359 0.00018345054327023 0.000182138749143815 0.000273064913223827 0.000473969263134105 0.000212884735212624 0.000317318546381216 0.000467530329872742 0.000487554500756083 0.000193303859868311 0.000192801633121149 0.000299843593305693 0.000477542415314412 0.000228649695431717 0.000328206783384795 0.000574832800176048 0.000578494536624873 0.000214735872147606 0.000209850832993873 0.000319426269345466 0.000576663668400461 0.000248004324828982 0.000379468062257573 0.000566205821151466 0.000586004578737567 0.000196691192017151 0.000192680223595761 0.000294762270964802 0.000576105199944516 0.000228044562192571 0.000367268817293349 0.000616713474967604 0.000627554766686066 0.000199788659398866 0.000192807488848803 0.000265124098516041 0.000622134120826835 0.00021924008225457 0.000380397697683476 0.000710573189919645 0.000728223564881988 0.000202397191047866 0.000199774399172838 0.000245061096774218 0.000719398377400816 0.000215744228998307 0.000417205888359311 0.000816898668843126 0.00081401103087066 0.000230603966541972 0.00022192754084556 0.000263089567499073 0.000815454849856893 0.000238540358295535 0.000469306154920078 0.000996565452023556 0.000995694568368179 0.000236257044734411 0.000229340732472721 0.000286554922347281 0.000996130010195867 0.000250717566518138 0.00054888254398923 0.00113342572719617 0.00113247410930628 0.000266614770227611 0.00025821535785836 0.000290307070815312 0.00113294991825122 0.000271712399633761 0.000616207407080746 0.00125797507974879 0.00124326529019665 0.000274892420639582 0.000269809789019732 0.000292044267920755 0.00125062018497272 0.00027891549252669 0.000667597369505101 0.0014224096495788 0.00142061991925778 0.000327437183550315 0.000324619698168744 0.000339566258311692 0.00142151478441829 0.000330541046676917 0.000766930541773466 0.00155925586863852 0.00154579447214479 0.000337855422273885 0.000333890077995663 0.000370419037365263 0.00155252517039166 0.000347388179211603 0.000829442975683626 0.00164090773481553 0.00164690314292313 0.000342921681332178 0.000339237714235458 0.000394144934310433 0.00164390543886933 0.000358768109959356 0.000872823041523344 0.00172997930866457 0.001725959537897 0.000361084679559545 0.000355228998881858 0.00038646987386485 0.00172796942328078 0.000367594517435418 0.000911744479773564 0.00178994039578247 0.00179018364670686 0.000388561129730575 0.00038288708468199 0.00042973702314439 0.00179006202124467 0.000400395079185652 0.000956261856009258 0.00182578986789935 0.0018268652229928 0.000427974911534829 0.00042557178924481 0.000493169190473138 0.00182632754544608 0.000448905297084259 0.000999874196428986 5.55395865756833e-07 5.44174266084037e-07 5.00072540162387e-07 4.84246877531604e-07 4.20916408116885e-07 5.49785065920435e-07 4.68411941936958e-07 5.00961191530349e-07 3.36373375284203e-07 3.22855964850217e-07 4.18066180011442e-07 3.88264487513591e-07 4.99527860583858e-07 3.2961467006721e-07 4.35286176036297e-07 3.93017573648662e-07 1.20241690625472e-05 1.20255593353132e-05 1.2564689627443e-05 1.25579899854967e-05 1.26707547389498e-05 1.20248641989302e-05 1.25978114506298e-05 1.236863254995e-05 9.26566017200514e-07 9.36331116406494e-07 7.7076471142626e-07 7.40665907321081e-07 6.52538410557542e-07 9.31448566803504e-07 7.21323009768294e-07 8.05373232582378e-07 1.65672845379494e-06 1.68850501005898e-06 9.9541967675795e-07 9.67747546169291e-07 1.0228496013474e-06 1.67261673192696e-06 9.95338941424879e-07 1.26625005762571e-06 1.87646534516668e-06 1.88551034501506e-06 9.1854827038822e-07 9.14864387784971e-07 1.52059121281451e-06 1.88098784509087e-06 1.11800129032923e-06 1.42319591223389e-06 5.36095430936216e-06 5.34650663892387e-06 3.10859643072763e-06 3.15131583023901e-06 3.66843203970818e-06 5.35373047414302e-06 3.30944810022494e-06 4.12716104979217e-06 5.02641005604649e-06 4.92016216384757e-06 2.54322376427225e-06 2.40514653964819e-06 3.22442350854962e-06 4.97328610994703e-06 2.72426460415669e-06 3.62387320647282e-06 6.61439425514752e-06 6.52336993752758e-06 2.83213890520001e-06 2.75045725815676e-06 4.14693306835886e-06 6.56888209633755e-06 3.24317641057187e-06 4.57345868487814e-06 9.59958219096884e-06 9.31870489834369e-06 3.98445398430407e-06 4.02239610217233e-06 6.27114957931548e-06 9.45914354465626e-06 4.75933322193063e-06 6.63925735102088e-06 1.11380114338923e-05 1.07419372721834e-05 4.87954997623045e-06 4.89838057739144e-06 7.14755503247746e-06 1.09399743530378e-05 5.64182852869979e-06 7.761086858435e-06 1.85366960322549e-05 1.83284601159907e-05 7.18987048412328e-06 7.17474494440526e-06 1.15214091840363e-05 1.84325780741228e-05 8.62867487085494e-06 1.25502361521621e-05 2.30557700936103e-05 2.28538461733818e-05 1.06356635714183e-05 1.03204782723254e-05 1.38314795612857e-05 2.29548081334961e-05 1.15958738016765e-05 1.61394475344043e-05 3.31056878473351e-05 3.31438189824139e-05 1.5552563615102e-05 1.52272071316768e-05 2.2046565718981e-05 3.31247534148745e-05 1.760877882192e-05 2.38151686591018e-05 4.27465772738524e-05 4.35033930085854e-05 1.918839010657e-05 1.9281353832132e-05 2.7746143819304e-05 4.31249851412189e-05 2.2071962586002e-05 3.04931716080888e-05 4.05041058302787e-05 4.23758915043227e-05 1.89418643681728e-05 1.8620342536517e-05 2.80210830413328e-05 4.14399986673007e-05 2.18610966486742e-05 2.96926574561248e-05 4.61550377016821e-05 5.14148597302459e-05 1.93600698988931e-05 1.88629513194914e-05 2.63228613358097e-05 4.8784948715964e-05 2.15152941847314e-05 3.24231559972244e-05 5.52200725141396e-05 5.75505766224511e-05 1.90060206552432e-05 1.82909022183287e-05 2.27441622293788e-05 5.63853245682954e-05 2.00136950343169e-05 3.45623468479083e-05 7.12996083043731e-05 7.07691646380273e-05 3.08709512507505e-05 3.03793177906147e-05 3.04506860192262e-05 7.10343864712002e-05 3.05669850201971e-05 4.67539456005983e-05 0.000140784631273129 0.000129211603382995 5.66267296379951e-05 5.63468976385087e-05 8.13963183091424e-05 0.000134998117328062 6.47899818618821e-05 9.28732360483539e-05 0.000222519757807765 0.000217725818872806 9.71489369192423e-05 9.7501642669414e-05 0.000135878582442748 0.000220122788340285 0.000110176387343801 0.000154154947742395 0.000378550798907145 0.000365316506493823 0.00014738259390388 0.000149824292736624 0.000236737505505449 0.000371933652700484 0.000177981464048651 0.000255562339509384 0.000439418765781979 0.000434261115159366 0.000170424531072118 0.00017380229552128 0.000268430861420243 0.000436839940470672 0.00020421922933788 0.000297267513790997 0.000523119346864326 0.000515189002537085 0.000197612914674156 0.000196542781112361 0.000304793056373889 0.000519154174700705 0.000232982917386802 0.000347451420312363 0.000501485932178957 0.000521645375445808 0.000199266959802231 0.000199348218165512 0.000322580055257488 0.000511565653812382 0.000240398411075077 0.000348865308169999 0.000598189040663327 0.000599587886387722 0.000215436960076712 0.000211128927038787 0.000336347552966496 0.000598888463525524 0.000254304480027331 0.000392138073426609 0.000600726855658746 0.000618982552105135 0.000201684696801482 0.000197063130692915 0.000298649482168204 0.00060985470388194 0.000232465769887534 0.000383421343485296 0.000644490002024785 0.000655457364361441 0.000200438671172765 0.000193688813499782 0.000270427651380097 0.000649973683193113 0.000221518378684214 0.000392900500487774 0.00073286302811788 0.000748258256799024 0.000201729434266399 0.000197766528437007 0.00024823508478425 0.000740560642458452 0.000215910349162552 0.000425770466480912 0.000868149067617365 0.000866173365778831 0.000233086124598861 0.000225782064122292 0.000262208974859135 0.000867161216698098 0.000240359054526763 0.000491079919395297 0.00102346437392403 0.0010202353775874 0.000242557500802493 0.0002379061842863 0.000271434425922105 0.00102184987575572 0.0002506327036703 0.000559119572504466 0.00115814640536946 0.0011566710948919 0.00027270406215212 0.000262245578749218 0.000293256461747467 0.00115740875013068 0.000276068700882935 0.000628604720582032 0.00130177067327775 0.00128651895546081 0.000282592946212789 0.00027715957041149 0.000302396171014736 0.00129414481436928 0.000287382895879672 0.000690087663275515 0.00147749552440836 0.00147468178166306 0.000327323402896404 0.000326796239242874 0.000351685912674271 0.00147608865303571 0.000335268518271183 0.000791596572176994 0.00160168157686358 0.00158818888539055 0.000337532657344978 0.000332916683691253 0.000361667284182843 0.00159493523112707 0.000344038875073025 0.000844397417494641 0.00167551838029051 0.00168020868739746 0.000349641527066417 0.000344857788305087 0.000378597573263288 0.00167786353384398 0.000357698962878264 0.000885764791264552 0.00176468295883193 0.00175932495803448 0.000371358127255744 0.000366209292714617 0.00039764722427129 0.00176200395843321 0.000378404881413884 0.000931844512221613 0.00182462945875644 0.00182476263318741 0.000403917183125156 0.000400563858996211 0.000442148516569524 0.00182469604597193 0.000415543186230297 0.00097920433012695 0.00185754915182739 0.00185754475189435 0.000435711825547014 0.000434029025916965 0.000497337643016633 0.00185754695186087 0.000455692831493537 0.00101643447964047
5 5.5563187667578e-07 5.44233549583713e-07 3.72057430402014e-07 3.70446111383937e-07 3.69132557959034e-07 5.49932713129747e-07 3.70545366581662e-07 4.42300305200896e-07 3.41461583040318e-07 3.27671199435138e-07 2.49931342588311e-07 2.3425507898472e-07 3.70528461413109e-07 3.34566391237728e-07 2.8490496099538e-07 3.04769533092319e-07 1.34741498981127e-05 1.34750284895099e-05 1.40679019882198e-05 1.40670790941083e-05 1.41990009056141e-05 1.34745891938113e-05 1.4111327329314e-05 1.38566320751129e-05 1.05722785392253e-06 1.06914503927362e-06 7.27536049934068e-07 7.16515238397821e-07 7.17884562783885e-07 1.06318644659808e-06 7.20645283705258e-07 8.57661748862386e-07 1.51669691009707e-06 1.53433233447691e-06 8.31063324302031e-07 8.25710850464785e-07 8.53313901699387e-07 1.52551462228699e-06 8.36696025488734e-07 1.11222346420804e-06 1.54243320613924e-06 1.54648621826695e-06 6.89103808821367e-07 6.9747535584331e-07 1.09065596058424e-06 1.5444597122031e-06 8.25745041749639e-07 1.11323090993102e-06 4.09896127946479e-06 4.07594114319794e-06 2.21917105004958e-06 2.24071579870736e-06 2.66701266364969e-06 4.08745121133136e-06 2.37563317080221e-06 3.06036038701387e-06 3.27530790021787e-06 3.12624555765594e-06 1.28721061201808e-06 1.25264458373439e-06 1.68078211746086e-06 3.20077672893691e-06 1.40687910440444e-06 2.12443815421743e-06 4.67250903417178e-06 4.56985627126488e-06 1.5775875371907e-06 1.48036401872189e-06 2.30150443126379e-06 4.62118265271833e-06 1.78648532905879e-06 2.92036425852261e-06 5.28803490400805e-06 5.17313556819e-06 2.07269420974773e-06 2.07644427148772e-06 2.25677195671567e-06 5.23058523609903e-06 2.13530347931704e-06 3.37341618202984e-06 5.75669711647809e-06 5.67245941713607e-06 1.99748588350639e-06 2.02468452722674e-06 2.21777359836812e-06 5.71457826680708e-06 2.07998133636708e-06 3.53382010854308e-06 8.1862700470201e-06 8.14193400485074e-06 2.17698256355214e-06 2.11881094363833e-06 3.17285816632031e-06 8.16410202593542e-06 2.48955055783693e-06 4.75937114507632e-06 8.97395567289546e-06 8.97407019295145e-06 2.2531502155776e-06 2.15918368396449e-06 2.83346057750593e-06 8.97401293292346e-06 2.41526482568267e-06 5.03876406857899e-06 9.29018934518465e-06 9.28879868778104e-06 2.24980797415223e-06 2.17521932938695e-06 2.94877433507479e-06 9.28949401648284e-06 2.45793387953799e-06 5.19055793431593e-06 9.25027497605342e-06 9.15350912287987e-06 1.99669953122552e-06 2.00416408162346e-06 2.57593695151678e-06 9.20189204946664e-06 2.19226685478859e-06 4.99611693265981e-06 1.07241076491594e-05 1.06585588730889e-05 1.91109164572772e-06 1.88088887702264e-06 2.24256374950267e-06 1.06913332611241e-05 2.01151475741768e-06 5.48344215890026e-06 1.27110735163389e-05 1.25219175184704e-05 2.72454212010031e-06 2.73647919751562e-06 3.47245186174889e-06 1.26164955174047e-05 2.97782439312161e-06 6.83329284283484e-06 1.74719577128591e-05 1.70656152393545e-05 5.90295851202285e-06 5.8704804972612e-06 8.06073942742009e-06 1.72687864761068e-05 6.61139281223471e-06 1.08743502777836e-05 2.45609665506674e-05 2.5178168958233e-05 1.0166796648741e-05 1.00535275292457e-05 1.35366673356969e-05 2.48695677544502e-05 1.12523305045612e-05 1.66992254045168e-05 4.1903608849544e-05 4.13375632794216e-05 1.7343895946336e-05 1.72805902295335e-05 2.71768814641095e-05 4.16205860644828e-05 2.0600455879993e-05 2.90085079537889e-05 5.48547617342152e-05 5.76215605045279e-05 2.55846410823672e-05 2.53530084772502e-05 3.7828103778981e-05 5.62381611193715e-05 2.95885844461995e-05 4.02484151154683e-05 7.93370705882587e-05 7.96079398652203e-05 3.24677732060769e-05 3.22380213829488e-05 5.31941353296194e-05 7.94725052267395e-05 3.92999766395484e-05 5.53689880744248e-05 8.38756349084677e-05 8.96478898467721e-05 3.52674611419527e-05 3.52570327458218e-05 5.58429739494068e-05 8.67617623776199e-05 4.21224892790604e-05 5.99781985184842e-05 0.00010644792461167 0.00011179541331056 4.36647329900212e-05 4.34674389391982e-05 6.86351625675984e-05 0.000109121668961115 5.19224448322726e-05 7.48021344838096e-05 0.000120327763113088 0.000126169687569936 4.82447869555539e-05 4.74438735505976e-05 7.64490017944548e-05 0.000123248725341512 5.73792207668688e-05 8.3727022596726e-05 0.000146828695678143 0.000150980310139401 6.07036693778285e-05 6.08744004364028e-05 0.000100193927045414 0.000148904502908772 7.39239989532152e-05 0.000103916200535438 0.000208222905271379 0.000205715532097754 7.29201601547593e-05 7.24259052931096e-05 0.000112487186671481 0.000206969218684566 8.59444173731165e-05 0.000134354337897696 0.000256648001400645 0.000248417071021631 7.75395422711421e-05 8.02145131251968e-05 0.000122894554378182 0.000252532536211138 9.35495365915068e-05 0.000157142736439359 0.000335658511238434 0.000325312075765246 0.000114779487382201 0.000113735060744799 0.000156332080960422 0.00033048529350184 0.000128282209695807 0.00020916344321822 0.00036569724173529 0.000362175422909479 0.000124946957372373 0.000126589139151609 0.000187834927254251 0.000363936332322384 0.000146457007926078 0.0002334487376846 0.000461746586291004 0.000437804792541797 0.000165361216917635 0.000165697829986354 0.000250810651408108 0.000449775689416401 0.000193956566104032 0.00029628421542898 0.000540894644642272 0.000532059563730138 0.00019952637924446 0.000202189839689298 0.00028830421215694 0.000536477104186205 0.000230006810363566 0.000352594927892622 0.000583611420186804 0.000572729480152907 0.000204005852383983 0.00020112253782684 0.000320479959451473 0.000578170450169855 0.000241869449887432 0.000376389850000401 0.000663011855577635 0.000666456380943206 0.000218484086224965 0.000213427491941069 0.000333457910279752 0.00066473411826042 0.000255123162815262 0.000418967544993325 0.000629091411584652 0.000636369709836421 0.000208973503095815 0.000204273783304937 0.000304703855329615 0.000632730560710536 0.000239317047243455 0.000396682452630288 0.000679200549699234 0.000688946793051043 0.000193712609931986 0.000185178430635323 0.000286175302726544 0.000684073671375138 0.000221688781097951 0.000406642737208826 0.000705985411052262 0.000719404199620647 0.000182244584901234 0.000174651455806041 0.000229479259012751 0.000712694805336455 0.000195458433240009 0.000402352982078587 0.000823244684979599 0.000809712889554809 0.000199913179765596 0.000191699722691548 0.000198784141516335 0.000816478787267204 0.000196799014657826 0.000444670923701578 0.000935451000218811 0.000934632889496274 0.000222134984546301 0.000212083169725496 0.000235721512348705 0.000935041944857543 0.000223313222206834 0.000508004711267118 5.55633720885907e-07 5.44235776050811e-07 3.72478047436706e-07 3.70968017353358e-07 3.69630738925145e-07 5.49934748468359e-07 3.71025601238403e-07 4.42589260130385e-07 3.41454449521811e-07 3.27688864250482e-07 2.50382472808822e-07 2.34810347902036e-07 3.71251522053787e-07 3.34571656886147e-07 2.85481447588215e-07 3.05117531307388e-07 1.34617405800653e-05 1.34626318806031e-05 1.40543763395893e-05 1.40535178597742e-05 1.41853063660661e-05 1.34621862303342e-05 1.40977335218099e-05 1.38435146052196e-05 1.05421197276722e-06 1.06603741264643e-06 7.24995425681823e-07 7.14481698377086e-07 7.15692883267346e-07 1.06012469270683e-06 7.18390002442085e-07 8.55083878547982e-07 1.51472971797541e-06 1.53220983503635e-06 8.29101503431993e-07 8.24610886054526e-07 8.5167924732701e-07 1.52346977650588e-06 8.3513054560451e-07 1.11046623796506e-06 1.54345497730174e-06 1.54740226992645e-06 6.89016069241007e-07 6.97919811831956e-07 1.09025009448027e-06 1.5454286236141e-06 8.25728658517743e-07 1.11360864455629e-06 4.11501005085177e-06 4.08939296706916e-06 2.22790729026317e-06 2.2493466177101e-06 2.67582648279922e-06 4.10220150896047e-06 2.3843601302575e-06 3.07149668173868e-06 3.29470160135576e-06 3.14368798078891e-06 1.2977193642673e-06 1.26405844974971e-06 1.69586168771076e-06 3.21919479107234e-06 1.41921316724259e-06 2.13920581677449e-06 4.70545549339727e-06 4.5994905631276e-06 1.59210920688391e-06 1.49549597165584e-06 2.32650784119417e-06 4.65247302826244e-06 1.8047043399113e-06 2.94381181525176e-06 5.34542127603599e-06 5.22526136152461e-06 2.09279018969666e-06 2.09792296396723e-06 2.31206633685075e-06 5.2853413187803e-06 2.16759316350488e-06 3.41469242561505e-06 5.82144203858082e-06 5.73099375799672e-06 2.02733846644363e-06 2.05650575525996e-06 2.28467140197545e-06 5.77621789828877e-06 2.12283854122635e-06 3.58419028405132e-06 8.33849743356173e-06 8.28278842372686e-06 2.25933949208704e-06 2.20042574956814e-06 3.30928092333908e-06 8.31064292864429e-06 2.58968205499809e-06 4.87806640445657e-06 9.16405721372924e-06 9.15635502251656e-06 2.40300737783612e-06 2.30822229639554e-06 3.034652517922e-06 9.1602061181229e-06 2.58196073071788e-06 5.21325888567989e-06 9.5472048893647e-06 9.52608498405459e-06 2.46754866332605e-06 2.39113957065366e-06 3.23093694717219e-06 9.53664493670964e-06 2.69654172705063e-06 5.43258301091424e-06 9.40225799165523e-06 9.32511284967519e-06 2.12599319664775e-06 2.12570412657634e-06 2.81230417593026e-06 9.36368542066521e-06 2.35466716638478e-06 5.15827446809695e-06 1.05007573916812e-05 1.04812497551715e-05 1.74709372313814e-06 1.7102513871857e-06 1.97421636998144e-06 1.04910035734263e-05 1.81052049343509e-06 5.28271372543159e-06 1.15826703728946e-05 1.15071881397046e-05 2.23996569952567e-06 2.24521431530759e-06 2.26721208006547e-06 1.15449292562996e-05 2.25079736496625e-06 5.9684501214996e-06 1.45559669826067e-05 1.44505097129159e-05 4.41379356124304e-06 4.40973710232692e-06 5.64154432515067e-06 1.45032383477613e-05 4.82169166290688e-06 8.69431033684864e-06 2.07386190930927e-05 2.16456227287101e-05 8.21928556077532e-06 8.10874212384849e-06 1.03411434688775e-05 2.11921209109014e-05 8.88972371783378e-06 1.38106825950608e-05 3.60151107976073e-05 3.6117920931559e-05 1.50448447402048e-05 1.49543809194445e-05 2.29259542198961e-05 3.60665158645832e-05 1.76417266265152e-05 2.50116423217424e-05 4.82867581647707e-05 5.14602827046463e-05 2.30397207612282e-05 2.2739423959644e-05 3.30951300817796e-05 4.98735204347085e-05 2.62914249342173e-05 3.57242631344138e-05 7.13489128113631e-05 7.22242567491447e-05 2.94653748446269e-05 2.91909653114096e-05 4.79133657790077e-05 7.17865847802539e-05 3.55232353116814e-05 5.00285750991104e-05 8.02970556177992e-05 8.59385372191223e-05 3.30416595278215e-05 3.29493390964547e-05 5.11373857218519e-05 8.31177964184608e-05 3.90427947820427e-05 5.66727954366099e-05 0.000102851156589773 0.000108008015331339 3.99212307963167e-05 3.98124692264481e-05 6.16518467831152e-05 0.000105429585960556 4.712851560196e-05 7.04489437453984e-05 0.000123739852618464 0.000126970279111669 4.69766454183082e-05 4.60615635027529e-05 7.19493815126739e-05 0.000125355065865066 5.49958634779117e-05 8.31395444327735e-05 0.000156760314328577 0.000156623443155135 6.31973343501962e-05 6.36371133786203e-05 0.000101638814248279 0.000156691878741856 7.61577539923653e-05 0.000108371403892162 0.000235138640702981 0.000230020718355715 8.48646491078042e-05 8.45356583460785e-05 0.000126359509094659 0.000232579679529348 9.85866055161804e-05 0.000152183835121447 0.000305073615772105 0.000294745115534938 9.41932188410267e-05 9.75380669889313e-05 0.000149363000089087 0.000299909365653521 0.000113698095306348 0.000188182603445218 0.00039193209302562 0.000381226271801756 0.000136235647051366 0.000135299142766168 0.000184728340782141 0.000386579182413688 0.000152087710199892 0.00024588429908541 0.000426719359220477 0.000426219909658136 0.000144604770219309 0.000146494975634628 0.000222031596248056 0.000426469634439307 0.000171043780700664 0.000273214122196121 0.000517089514064036 0.000490490792980877 0.000183382175607581 0.000183776237390514 0.000276078341118478 0.000503790153522457 0.000214412251372191 0.000330163412232297 0.000612153034844241 0.000604174779862715 0.000234894450460705 0.000238002155236198 0.000324379267906405 0.000608163907353478 0.000265758624534436 0.000402720737662053 0.000661794376123978 0.000647584897111037 0.000240042184594118 0.000237961703466218 0.000373189791869939 0.000654689636617508 0.000283731226643425 0.000432114590633058 0.000744044505112462 0.000743938797286117 0.000248768718213191 0.000244166488625791 0.000391008930812471 0.000743991651199289 0.000294648045883818 0.000474385488010007 0.000704340829352508 0.000708995479035784 0.00023654876713969 0.000232761628663754 0.000335212587110827 0.000706668154194146 0.00026817432763809 0.000443571858260513 0.000738354733953807 0.000747989005423409 0.00021399898255265 0.000206254834354881 0.000306114209306369 0.000743171869688608 0.000242122675404633 0.000442542353118223 0.000767353059359957 0.000784447428191278 0.000198707016242413 0.000192503145163351 0.00025282448027251 0.000775900243775618 0.000214678213892758 0.000439167025845902 0.000881373845372449 0.00086525820533996 0.000223034468808479 0.00021543058142045 0.0002233660070597 0.000873316025356205 0.000220610352429543 0.000481692621600208 0.0010066820851108 0.00100271577587838 0.000248780573550064 0.000239462855696319 0.000257061600876328 0.00100469893049459 0.000248435010040903 0.000550940578222378 5.55709667840305e-07 5.44399252743299e-07 3.72014238460464e-07 3.70512578546347e-07 3.6911889215761e-07 5.50054460291802e-07 3.70548569721474e-07 4.42350925949605e-07 3.85283417517136e-07 3.67791598814752e-07 2.64205725978821e-07 2.4549830842136e-07 3.76587132247169e-07 3.76537508165944e-07 2.9543038888245e-07 3.27873236595848e-07 1.5386178280239e-05 1.53865578164751e-05 1.60923964621981e-05 1.60926372215094e-05 1.62444254213908e-05 1.53863680483571e-05 1.61431530350328e-05 1.58404390403625e-05 1.72155339646407e-06 1.74546494880023e-06 1.06387529066241e-06 1.04236646709983e-06 1.05328023649984e-06 1.73350917263215e-06 1.05317399808736e-06 1.32530806790528e-06 2.83166654740236e-06 2.81596772430321e-06 1.31540791404283e-06 1.29511829568541e-06 1.39968364145084e-06 2.82381713585278e-06 1.33673661705969e-06 1.93156882457693e-06 2.84083503690113e-06 2.8872551561168e-06 1.2380985953701e-06 1.23490858260442e-06 2.04774996205085e-06 2.86404509650897e-06 1.50691904667512e-06 2.04976946660866e-06 7.79807266071767e-06 7.7767938897985e-06 4.46782518508679e-06 4.52441633857695e-06 5.22542129046636e-06 7.78743327525809e-06 4.73922093804337e-06 5.95850587292926e-06 6.33019283791403e-06 6.30275266079189e-06 3.03271171424017e-06 2.84458379305131e-06 3.96740344345672e-06 6.31647274935296e-06 3.28156631691607e-06 4.49552888989083e-06 7.64139886103632e-06 7.5181208018531e-06 2.93346449362589e-06 2.82643248235875e-06 4.47905567957995e-06 7.57975983144471e-06 3.41298421852153e-06 5.0796944636908e-06 8.88303605406696e-06 8.69257752213551e-06 4.13589039019133e-06 4.03106301644514e-06 4.85382842677075e-06 8.78780678810124e-06 4.34026061113574e-06 6.11927908192194e-06 8.5457141945766e-06 8.32765836284168e-06 3.66078223091162e-06 3.75394006476573e-06 3.7182585530098e-06 8.43668627870914e-06 3.71099361622905e-06 5.60127068122108e-06 1.0202175822995e-05 1.01309772494825e-05 3.28428048713888e-06 3.09049991812609e-06 3.79474160210261e-06 1.01665765362387e-05 3.38984066912253e-06 6.100535015969e-06 9.88250600782821e-06 9.76449756622667e-06 2.39558373185798e-06 2.39571504378508e-06 2.24518795837335e-06 9.82350178702744e-06 2.34549557800547e-06 5.33669806161426e-06 9.89619947567066e-06 9.76131999992207e-06 2.94738916961033e-06 2.77589563475854e-06 2.79008270226514e-06 9.82875973779636e-06 2.837789168878e-06 5.63417739644535e-06 1.14047294005419e-05 1.14398012442742e-05 3.2244847248564e-06 3.33277220872216e-06 3.91443200100607e-06 1.14222653224081e-05 3.49056297819488e-06 6.66324391588016e-06 1.65299316600015e-05 1.6286384127293e-05 6.13114422838626e-06 5.99511265029879e-06 8.30934718623839e-06 1.64081578936473e-05 6.81186802164115e-06 1.06503839704436e-05 2.52729038378015e-05 2.45628225564136e-05 9.93435069939359e-06 9.86166211877901e-06 1.47968048514344e-05 2.49178631971075e-05 1.15309392232023e-05 1.68857088127644e-05 3.65009470186147e-05 3.61796326891055e-05 1.51076207951303e-05 1.50716465160269e-05 2.307672635082e-05 3.63402898538601e-05 1.77519978873257e-05 2.51873146739395e-05 4.97487016464728e-05 5.1033148731398e-05 2.15371876990698e-05 2.1334798354056e-05 2.94860425609916e-05 5.03909251889354e-05 2.41193428713725e-05 3.46279757983976e-05 7.24267974715029e-05 7.02135599720159e-05 2.92497170177311e-05 2.8860307194044e-05 4.46403659697034e-05 7.13201787217594e-05 3.42501300604929e-05 4.90781495249995e-05 0.000106613431977343 0.00010852510313802 5.14097073383832e-05 5.13408573641782e-05 7.1340483261334e-05 0.000107569267557681 5.80303493212985e-05 7.78459166158516e-05 0.000177317974265454 0.00017194397996668 7.154590600689e-05 7.13016450095666e-05 0.000118747310132804 0.000174630977116067 8.71982870497537e-05 0.000122171363076279 0.000235834626445527 0.000232692248316919 9.44303384547852e-05 9.57050066885631e-05 0.0001495918932065 0.000234263437381223 0.000113242412783283 0.000161650822622459 0.000319763932054879 0.000312176141844932 0.00011808487597048 0.00011967096802929 0.000186674977498976 0.000315970036949905 0.000141476940499582 0.000211274179079711 0.000359129655685184 0.000347992328404043 0.000128713556171728 0.000129462873593678 0.000197520468862877 0.000353560992044613 0.000151898966209428 0.000232563776543502 0.000465450096827833 0.000447323681398549 0.000190506740248028 0.000191617629613907 0.000289380606926247 0.000456386889113191 0.000223834992262727 0.000316855751002913 0.000609750174482967 0.000589934612608876 0.000232696160308643 0.000232137664335946 0.000342451515438691 0.000599842393545922 0.000269095113361093 0.000401394025435025 0.000789252640025864 0.000767476995146121 0.00024811343130797 0.000254733786712446 0.000414207613866077 0.000778364817585992 0.000305684943962164 0.000494756893411696 0.000953560748318004 0.000943384527130272 0.000335434157595725 0.000336574981713316 0.000486275301201465 0.000948472637724138 0.000386094813503502 0.000611045943191756 0.00102506144878696 0.00102677828650858 0.000333640972037572 0.000337210911967935 0.000527518741598052 0.00102591986764777 0.000399456875201187 0.000650042072179819 0.00113691323236078 0.00108822789359628 0.000372251835296244 0.000372160832570761 0.000580622284156917 0.00111257056297853 0.000441678317341307 0.000710035215596197 0.00130356132360904 0.00129392399303149 0.000500826051473137 0.000508547974083706 0.000681844563330193 0.00129874265832026 0.000563739529629012 0.000857740781105513 0.00147072439574832 0.00143401563863577 0.000525956369191552 0.000525394392339512 0.000815145999018125 0.00145237001719204 0.00062216558684973 0.000954247358986655 0.00164619238065765 0.00166193587647844 0.000503382840207447 0.000496068116221728 0.000915781360310793 0.00165406412856805 0.000638410772246656 0.00104467211477521 0.00174845917792677 0.00178552295352129 0.000511990536012168 0.000505652006455144 0.000767345453357918 0.00176699106572403 0.00059499599860841 0.00106379402545466 0.00153940025766138 0.00156803065604325 0.000445814347499012 0.000435521994282418 0.000601823748275046 0.00155371545685231 0.000494386696685492 0.000918118200752221 0.0016011635393813 0.0016634500370978 0.000430117384811068 0.000423642907880321 0.000589919271396545 0.00163230678823955 0.000481226521362645 0.000941658628113408 0.00165999961488171 0.00164873385920858 0.000465688427789569 0.000454187869284525 0.000547478439571669 0.00165436673704514 0.000489118245548588 0.00095521764214721 0.00163641129974836 0.00158443548358325 0.000387906935007844 0.000370866261144274 0.000475445754785188 0.0016104233916658 0.000411406316979102 0.000891013146853782 5.55540569857975e-07 5.44307646781571e-07 3.69189126298323e-07 3.66035642017893e-07 3.70388453781699e-07 5.49924108319773e-07 3.68537740699305e-07 4.41092287747492e-07 3.41602467799535e-07 3.27809401813782e-07 2.46590022955999e-07 2.29168319415895e-07 3.7326115320574e-07 3.34705934806659e-07 2.83006498525878e-07 3.0368627303819e-07 1.34645064311181e-05 1.34653865245861e-05 1.40567289852533e-05 1.40553816689796e-05 1.41886468191507e-05 1.34649464778521e-05 1.41002524911278e-05 1.38461300858175e-05 1.05445506427674e-06 1.06639045933878e-06 7.22441672707332e-07 7.09610583347496e-07 7.1683106531278e-07 1.06042276180776e-06 7.16294440455869e-07 8.53945768996626e-07 1.51472763822702e-06 1.53231187895322e-06 8.28105896149746e-07 8.2139440776681e-07 8.5339167828507e-07 1.52351975859012e-06 8.34297327400542e-07 1.10998629987637e-06 1.54258127661848e-06 1.54659846776194e-06 6.87912932037777e-07 6.95194455310275e-07 1.09181503247242e-06 1.54458987219021e-06 8.24974139940158e-07 1.11282043284018e-06 4.10413205387303e-06 4.07963891220644e-06 2.21876361284813e-06 2.24027306761621e-06 2.67003270757025e-06 4.09188548303974e-06 2.3763564626782e-06 3.06256807082281e-06 3.28551290909411e-06 3.13535521280388e-06 1.28971394572762e-06 1.25131238786239e-06 1.68936827462827e-06 3.21043406094899e-06 1.41013153607276e-06 2.13025254602326e-06 4.68471042256411e-06 4.58011081886668e-06 1.57957796606126e-06 1.48125470805152e-06 2.30872514282052e-06 4.6324106207154e-06 1.78985260564443e-06 2.92687581167282e-06 5.31937046135285e-06 5.20219184635968e-06 2.08365401771682e-06 2.08636964419672e-06 2.28525681261929e-06 5.26078115385626e-06 2.15176015817761e-06 3.39536855644907e-06 5.79170145164471e-06 5.70500339455283e-06 2.01524671525079e-06 2.0412001572635e-06 2.24872240690319e-06 5.74835242309877e-06 2.10172309313916e-06 3.560374825123e-06 8.25614942946885e-06 8.2079124914428e-06 2.22007738005362e-06 2.15943462594346e-06 3.24192240222323e-06 8.23203096045583e-06 2.54047813607344e-06 4.81709926582639e-06 9.04877163954704e-06 9.04427230443313e-06 2.31996493634827e-06 2.22147229139571e-06 2.92573497402183e-06 9.04652197199009e-06 2.4890574005886e-06 5.1120432291492e-06 9.38530122231148e-06 9.37891108481904e-06 2.34567387335517e-06 2.26701992098923e-06 3.08310672977628e-06 9.38210615356526e-06 2.56526684137356e-06 5.29200256625024e-06 9.28360801509461e-06 9.20496969837911e-06 2.05002686256893e-06 2.05121017035728e-06 2.67281220161631e-06 9.24428885673686e-06 2.25801641151417e-06 5.05252538960325e-06 1.05023518686561e-05 1.04648949048742e-05 1.78988080755319e-06 1.75130575176882e-06 2.0319589884386e-06 1.04836233867652e-05 1.85771518258687e-06 5.30807846425819e-06 1.18559767600287e-05 1.1711559952777e-05 2.36914350918569e-06 2.37844746456478e-06 2.67068648564612e-06 1.17837683564029e-05 2.4727591531322e-06 6.19716283444046e-06 1.56831725347133e-05 1.54368911856399e-05 5.04282593936881e-06 5.02478647178682e-06 6.63585908822388e-06 1.55600318601766e-05 5.5678238331265e-06 9.56470704394656e-06 2.21002072680587e-05 2.2820112160508e-05 8.93763079216034e-06 8.83275123926739e-06 1.15370995325343e-05 2.24601597142834e-05 9.76916052132068e-06 1.48455601985058e-05 3.76554701663525e-05 3.73748864188279e-05 1.55947409714807e-05 1.55367794741348e-05 2.40711325408847e-05 3.75151782925902e-05 1.84008843288334e-05 2.60466019143361e-05 4.87140064083242e-05 5.1536845864368e-05 2.2899818193801e-05 2.26204190245251e-05 3.34711565103858e-05 5.01254261363461e-05 2.63304645762373e-05 3.58484492002808e-05 7.02550095269786e-05 7.09031789855118e-05 2.87964664486259e-05 2.85613409857443e-05 4.69732224252291e-05 7.05790942562452e-05 3.47770099531998e-05 4.90978436744179e-05 7.54743001664039e-05 8.13102352128641e-05 3.10807417457007e-05 3.10029458700576e-05 4.86303318737213e-05 7.8392267689634e-05 3.69046731631599e-05 5.34997109737495e-05 9.62321382270709e-05 0.000101891509429729 3.80145705388284e-05 3.78155628266254e-05 5.84172847711042e-05 9.90618238284002e-05 4.47491393788527e-05 6.64742131586717e-05 0.000111793425286413 0.000116071563875637 4.31908954212584e-05 4.22786535838833e-05 6.61151825132315e-05 0.000113932494581025 5.05282438394578e-05 7.58899441360846e-05 0.000137776039125519 0.000139106530815527 5.53534652208597e-05 5.55773732959364e-05 8.92851795900374e-05 0.000138441284970523 6.67386727022778e-05 9.54197176095759e-05 0.000208254843160179 0.000204199185372252 7.26555173556901e-05 7.215869322061e-05 0.00010828705844382 0.000206227014266216 8.43670896733734e-05 0.00013311105951051 0.00026826243564239 0.000258388921677431 8.0477827357112e-05 8.30639685570236e-05 0.000125975735861066 0.00026332567865991 9.65058439250673e-05 0.000163233777819005 0.000351225382273898 0.000340960813188526 0.000120684551527091 0.000119571053144264 0.000162250901038417 0.000346093097731212 0.000134168835236591 0.000218938540234439 0.000382112569493745 0.00038145988603735 0.000129667036184449 0.000130937929430341 0.000196515654141746 0.000381786227765548 0.000152373539918845 0.000244138615057526 0.000472704976473921 0.000449822047811856 0.000167806478258947 0.000167504683698037 0.00025442098311145 0.000461263512142889 0.000196577381689478 0.000302451833870842 0.000547855869454027 0.000541292811916314 0.00020374149712982 0.000206172420051254 0.00028916281933624 0.000544574340685171 0.000233025578839105 0.000357645083577531 0.000590061675570095 0.000579593503900102 0.00021041676408287 0.000207427750450209 0.000327032084614065 0.000584827589735098 0.000248292199715715 0.000382906355723468 0.00067116056344642 0.000675072488458276 0.000221969432274905 0.000217053815509245 0.000342191418732474 0.000673116525952348 0.000260404888838875 0.000425489543684264 0.000635228760191331 0.000642197960151732 0.000209338776057562 0.00020499681210124 0.000303630685616127 0.000638713360171531 0.00023932209125831 0.000399078598823598 0.000685252936700766 0.000694366779598849 0.00019459405200117 0.000186617527053781 0.00028168174128171 0.000689809858149807 0.00022096444011222 0.000408502607327255 0.000712806643521803 0.000727541018514635 0.000184120778447894 0.000177863722058032 0.000231547289675596 0.000720173831018219 0.000197843930060507 0.000406775890443592 0.000837485034802124 0.000824294556500471 0.000211757368529394 0.000204394276619076 0.000208405219596544 0.000830889795651298 0.000208185621581671 0.000457267291209522 0.000950697882953386 0.000948640099420106 0.000229933353535525 0.000220632993662714 0.000243563802206487 0.000949668991186746 0.000231376716468242 0.000518693626355644 5.55736664298659e-07 5.44396268274164e-07 3.61576717874401e-07 3.69082981206161e-07 3.5822246065014e-07 5.50066466286412e-07 3.62960719910234e-07 4.37803018460705e-07 3.42611223954845e-07 3.28772224407116e-07 2.34936782953161e-07 2.32873822834563e-07 3.41887994629955e-07 3.3569172418098e-07 2.6989953347256e-07 2.96216409755928e-07 1.35068213120729e-05 1.35077396957303e-05 1.4097530502811e-05 1.40993713233203e-05 1.42242653354673e-05 1.35072805039016e-05 1.41403890538662e-05 1.38871456338804e-05 1.06613982570157e-06 1.07844549707415e-06 7.21166537500894e-07 7.22007681136793e-07 7.11296686443127e-07 1.07229266138786e-06 7.18156968360271e-07 8.59811245571307e-07 1.53051233847424e-06 1.54889973029495e-06 8.32018466375258e-07 8.33387310803945e-07 8.42728863692854e-07 1.5397060343846e-06 8.36044880290686e-07 1.11750934192825e-06 1.54938631153063e-06 1.55330093214445e-06 6.86857156652086e-07 6.9978841535363e-07 1.07824495956328e-06 1.55134362183754e-06 8.21630177189665e-07 1.11351555504882e-06 4.10432041245391e-06 4.08743343693544e-06 2.22048487495788e-06 2.24857944078989e-06 2.66457406800093e-06 4.09587692469467e-06 2.37787946124957e-06 3.06507844662761e-06 3.26068005527554e-06 3.11470442818426e-06 1.27214572761579e-06 1.24756818321697e-06 1.65971235148093e-06 3.1876922417299e-06 1.3931420874379e-06 2.1109621491547e-06 4.65032779893e-06 4.55092228889235e-06 1.55496390085851e-06 1.46654772692409e-06 2.27081056766456e-06 4.60062504391117e-06 1.76410739848239e-06 2.8987144566539e-06 5.19403600335834e-06 5.08895954970738e-06 2.03130244772634e-06 2.03894419109414e-06 2.13249158166095e-06 5.14149777653286e-06 2.06757940682714e-06 3.29714675470943e-06 5.67716327944629e-06 5.60102843043163e-06 1.95787692578514e-06 1.98811000503008e-06 2.09633853135422e-06 5.63909585493896e-06 2.01410848738981e-06 3.46410343440947e-06 8.01600336567851e-06 7.98593890792079e-06 2.0767497144926e-06 2.02791066263549e-06 2.95495069276162e-06 8.00097113679965e-06 2.35320368996323e-06 4.6123106686978e-06 8.91256463125394e-06 8.92586623422103e-06 2.1557091252946e-06 2.07120125581142e-06 2.67873272031253e-06 8.91921543273748e-06 2.30188103380618e-06 4.9488147933787e-06 9.57889384615181e-06 9.6228960674094e-06 2.43063488872135e-06 2.34380816450986e-06 3.10273952504865e-06 9.60089495678061e-06 2.62572752609329e-06 5.41579449836822e-06 1.05149479720839e-05 1.05009903372863e-05 2.7521185173046e-06 2.74999409579883e-06 3.8195287913052e-06 1.05079691546851e-05 3.10721380146954e-06 6.06751594275577e-06 1.3581468494295e-05 1.35639346196975e-05 3.6321319048779e-06 3.60592727832537e-06 5.03592749173609e-06 1.35727015569963e-05 4.09132889164645e-06 7.88387795778638e-06 1.75367504997209e-05 1.74867430259608e-05 4.60040216836431e-06 4.64111729137756e-06 6.99893174373434e-06 1.75117467628408e-05 5.41348373449207e-06 1.02527889458316e-05 2.33184173330102e-05 2.30867591460627e-05 7.94802723041915e-06 7.81622862993495e-06 1.11795818783615e-05 2.32025882395365e-05 8.98127924623854e-06 1.46698028435577e-05 3.1851860947871e-05 3.26942303401983e-05 1.28959166176153e-05 1.28291984456944e-05 1.70857458427354e-05 3.22730456440346e-05 1.42702869686817e-05 2.14713904388229e-05 5.17765933975608e-05 5.05475004484227e-05 2.04920343722061e-05 2.02759211346163e-05 3.28646283392334e-05 5.11620469229918e-05 2.45441946153519e-05 3.51913355384079e-05 7.31895845841009e-05 7.49401757152159e-05 3.35080234121758e-05 3.35229784283617e-05 4.83738033972449e-05 7.40648801496584e-05 3.84682684125941e-05 5.27069131074199e-05 0.000108767073349247 0.000106583889212569 4.2918308044936e-05 4.28975413313664e-05 6.90090370034969e-05 0.000107675481280908 5.16082954599331e-05 7.40351697883231e-05 0.000128925010250536 0.000131967836791329 4.86441214651643e-05 4.90514833660734e-05 7.39627758788288e-05 0.000130446423520932 5.72194602366888e-05 8.65102455503862e-05 0.000161771635554798 0.000166074126883892 5.65318250738163e-05 5.67691956509809e-05 8.77501353702761e-05 0.000163922881219345 6.70170520316911e-05 0.000105779383706753 0.000192197272395262 0.000197647648813672 5.71485969684821e-05 5.72805773376318e-05 8.84423779863672e-05 0.000194922460604467 6.76238507641603e-05 0.000118543294700283 0.000309574031904052 0.000310204391174846 9.12489675553997e-05 9.20823234068223e-05 0.000149362708894647 0.000309889211539449 0.00011089799995229 0.000190494484587153 0.000487152043553947 0.000485327383786805 0.000148873993281074 0.0001494794067597 0.000213670880917959 0.000486239713670376 0.000170674760319578 0.000296900741659897 0.000654830555681182 0.00064080807762135 0.000186947403187274 0.000192952529613353 0.000274795450431286 0.000647819316651266 0.000218231794410638 0.000390066803306889 0.000880583983602571 0.000842363808136924 0.000294431443962562 0.000295906216506233 0.000416063493377009 0.000861473895869747 0.000335467051281935 0.00054586978911706 0.00104972155488299 0.00103979906836 0.000339765230078507 0.000346433285717863 0.000497845871354412 0.00104476031162149 0.000394681462383594 0.000654713002078753 0.00130449722553422 0.00126843336228665 0.000432577654571687 0.000438120668315925 0.000679863298847145 0.00128646529391043 0.000516853873911586 0.000824698441911125 0.00139861250964775 0.00141713857484318 0.000454671128515918 0.000456852194085639 0.000634877043068715 0.00140787554224546 0.000515466788556757 0.00087243029003224 0.00142818617376639 0.00142113424446131 0.000399612091148953 0.000394769191037755 0.000627487618067129 0.00142466020911385 0.000473956300084613 0.000854237863696308 0.00150385946147283 0.00149436205048882 0.000390546108270629 0.000384315005708813 0.000610722402811924 0.00149911075598083 0.000461861172263789 0.000876761005750605 0.00141105649430774 0.00144209226088419 0.000403811971432322 0.00039893164644028 0.000534518565450414 0.00142657437759596 0.000445754061107672 0.000838082187702989 0.00133972736069593 0.00135936836582059 0.000347795408182677 0.000339248002824794 0.00051487935228464 0.00134954786325826 0.00040064092109737 0.000780203697961727 0.00138359180043559 0.00141148333079619 0.000337248840458969 0.000334764448826527 0.000337696998397806 0.00139753756561589 0.000336570095894434 0.000760957083783016 0.00169819873148502 0.00169860705432371 0.000366405202170993 0.000357399187612707 0.000423569681893705 0.00169840289290436 0.000382458023892468 0.000908835971497226 0.00208866105670719 0.00199688621119502 0.000489002282963512 0.00048930603503868 0.000703240745713591 0.00204277363395111 0.000560516354571928 0.0011534192663236 5.55541874101912e-07 5.44301890253681e-07 3.6872236365722e-07 3.65486681545286e-07 3.69671858601109e-07 5.49921882177796e-07 3.67960301267872e-07 4.40744933631841e-07 3.41251764256868e-07 3.27438557780412e-07 2.45852038270835e-07 2.28345275232653e-07 3.71797659341448e-07 3.3434516101864e-07 2.81998324281645e-07 3.02937058976443e-07 1.34762108311394e-05 1.34770880358257e-05 1.40692853887205e-05 1.406800900397e-05 1.42011990112817e-05 1.34766494334825e-05 1.41128311346574e-05 1.38583584541875e-05 1.05691748415392e-06 1.06891217524692e-06 7.24323639565967e-07 7.11005685742217e-07 7.18195285344482e-07 1.06291482970042e-06 7.17841536884222e-07 8.55870854010701e-07 1.51691553954365e-06 1.53461870620695e-06 8.29674563901298e-07 8.22443824670994e-07 8.53963741123988e-07 1.5257671228753e-06 8.3536070989876e-07 1.11152327508938e-06 1.54148027680602e-06 1.54560825549123e-06 6.87693970581725e-07 6.94611708959469e-07 1.09086852585131e-06 1.54354426614862e-06 8.24391401797501e-07 1.11205254753795e-06 4.09178142675732e-06 4.0693638678894e-06 2.21227016630851e-06 2.2335575533692e-06 2.66258035537168e-06 4.08057264732336e-06 2.3694693583498e-06 3.05391067393922e-06 3.26942158208529e-06 3.12092882215517e-06 1.28055395176462e-06 1.24185162461658e-06 1.67551803248994e-06 3.19517520212023e-06 1.39930786962372e-06 2.11765480262232e-06 4.66012085500328e-06 4.5582111916652e-06 1.56845986409407e-06 1.46971794592892e-06 2.28996015078211e-06 4.60916602333424e-06 1.77604598693503e-06 2.90929400149472e-06 5.27246679968799e-06 5.15928685976818e-06 2.0655691359384e-06 2.06718475929542e-06 2.23933190771262e-06 5.21587682972808e-06 2.12402860098215e-06 3.36076789248052e-06 5.73999408134731e-06 5.65819714315621e-06 1.98979381061596e-06 2.01423455437553e-06 2.19570749079319e-06 5.69909561225176e-06 2.06657861859489e-06 3.51958541605764e-06 8.14003288914535e-06 8.10037599509644e-06 2.15654912611284e-06 2.09707363263627e-06 3.13287342511094e-06 8.1202044421209e-06 2.46216539462002e-06 4.72538101362037e-06 8.91146588969261e-06 8.91293956900834e-06 2.21058239099739e-06 2.11440964964189e-06 2.77402676776044e-06 8.91220272935047e-06 2.36633960279991e-06 4.98468485342014e-06 9.20068575267119e-06 9.20732631765935e-06 2.18974859822852e-06 2.11283108999689e-06 2.86600788963761e-06 9.20400603516527e-06 2.389529192621e-06 5.11531992963871e-06 9.19771955939812e-06 9.10113553974295e-06 1.96803852194634e-06 1.97680114083224e-06 2.49996576782772e-06 9.14942754957053e-06 2.14826847686877e-06 4.94873210594948e-06 1.08111472504882e-05 1.07397191597676e-05 2.0216069642546e-06 1.99244093484633e-06 2.37760034653229e-06 1.07754332051279e-05 2.13054941521107e-06 5.5885029311778e-06 1.30397963481445e-05 1.28182137243092e-05 2.94962659512053e-06 2.95325939510564e-06 3.85252166211711e-06 1.29290050362268e-05 3.2518025507811e-06 7.1226835449594e-06 1.84563312856287e-05 1.7988904706302e-05 6.46975589609716e-06 6.42957933975755e-06 8.92080343182178e-06 1.82226179959654e-05 7.27337955589216e-06 1.16530749319214e-05 2.60408810041843e-05 2.65909689297301e-05 1.09759943610165e-05 1.0878649452104e-05 1.46927953227344e-05 2.63159249669572e-05 1.21824797119516e-05 1.78358578139538e-05 4.39930971742314e-05 4.32001031758467e-05 1.81908997062645e-05 1.81365219847385e-05 2.85806293293078e-05 4.35966001750391e-05 2.16360170067703e-05 3.04202502740778e-05 5.64901227124117e-05 5.91121211780574e-05 2.62390051796604e-05 2.60196767864575e-05 3.89582676250408e-05 5.78011219452345e-05 3.04056498637196e-05 4.13638386963256e-05 8.05782406424178e-05 8.06344947445251e-05 3.28729866558461e-05 3.27006004375232e-05 5.38905775208305e-05 8.06063676934715e-05 3.98213882047333e-05 5.61353800002286e-05 8.36080895175993e-05 8.94213819630251e-05 3.52734019302117e-05 3.52881144121485e-05 5.60458141439405e-05 8.65147357403122e-05 4.22024434954336e-05 5.9927360393385e-05 0.000106042495633192 0.000111412101821196 4.41428254885854e-05 4.39231042211414e-05 6.88215064047609e-05 0.000108727298727194 5.22958120381625e-05 7.48684067137752e-05 0.000117037016340808 0.000123058512255544 4.77350809327272e-05 4.69877912070313e-05 7.50324778793418e-05 0.000120047764298176 5.65851166730334e-05 8.19701757230904e-05 0.00013895628578556 0.000143605989264565 5.74067158913927e-05 5.74176567005942e-05 9.33352574708206e-05 0.000141281137525063 6.93865433542692e-05 9.81443810225866e-05 0.00019440173024138 0.000192272485003467 6.64330284388542e-05 6.5787523558038e-05 0.00010096645102344 0.000193337107622424 7.77290010067773e-05 0.000123972243653036 0.000234591130155138 0.000226428534355282 6.92013091953616e-05 7.13028768619215e-05 0.000106265467846228 0.00023050983225521 8.22565513011703e-05 0.000141557863682786 0.000311517461757547 0.000300912133727954 0.000106477886574449 0.000105221445522939 0.000141781018218558 0.00030621479774275 0.000117826783438648 0.000193181989160289 0.000341371597640304 0.000337895936684124 0.000118535896330665 0.000119745056287515 0.000173443334515318 0.000339633767162214 0.000137241429044499 0.000218198364291585 0.000440067533471289 0.000419338884719091 0.000160054299495851 0.00015983761587139 0.000241765820720448 0.00042970320909519 0.000187219245362563 0.000284212830855614 0.000502592304488246 0.000494930913458639 0.000179459467599369 0.000181536666586837 0.000266496150212647 0.000498761608973442 0.000209164094799618 0.000325003100469147 0.000535666963401959 0.000528125446861605 0.000184034859269048 0.000180223576388315 0.000285752421065365 0.000531896205131782 0.000216670285574243 0.000342760653397259 0.000611996444040659 0.000619764841468943 0.000199382125670411 0.000194163513073448 0.000294713648754046 0.000615880642754801 0.000229419762499302 0.000384004114601501 0.000585178077225473 0.000594938892466381 0.000191613657784048 0.000186792303763822 0.000281457486955331 0.000590058484845927 0.0002199544828344 0.000367996083639011 0.000649840896912619 0.000658420097531284 0.000181753119969983 0.000173220272417049 0.000271105558707239 0.000654130497221951 0.00020869298369809 0.000386867989107635 0.000681369612420823 0.000692340399566918 0.000180346761250997 0.000173276714764234 0.00021913421915488 0.000686855005993871 0.00019091923172337 0.000389293541431571 0.000810382019955698 0.00079897720588561 0.000200865452121658 0.000193213788833259 0.000201688462972231 0.000804679612920654 0.000198589234642383 0.000441025385953691 0.000912383325933952 0.000912048871218544 0.000220190279316871 0.000211069058698243 0.000242067616418753 0.000912216098576248 0.000224442318144623 0.000499551830317273 5.5558814334458e-07 5.44267894856182e-07 3.70592951319285e-07 3.6811582173395e-07 3.69676532668439e-07 5.49928019100381e-07 3.69461768573891e-07 4.41648268784487e-07 3.41462285754263e-07 3.27678904871747e-07 2.48189974561666e-07 2.31623641470405e-07 3.71769267617199e-07 3.34570595313005e-07 2.83860961216423e-07 3.04144814855056e-07 1.34693564133744e-05 1.34702330843018e-05 1.40623151911668e-05 1.40612157965453e-05 1.41937444946265e-05 1.34697947488381e-05 1.41057584941129e-05 1.3851372996003e-05 1.05575134512386e-06 1.06756018974692e-06 7.24869783953621e-07 7.12959285033851e-07 7.17242682931789e-07 1.06165576743539e-06 7.18357250639753e-07 8.55676657358007e-07 1.5156735877637e-06 1.53336602000039e-06 8.29305206982287e-07 8.23458413261552e-07 8.53158133732437e-07 1.52451980388204e-06 8.35307251325426e-07 1.11099227234807e-06 1.54226116239372e-06 1.54628045968585e-06 6.88144112989114e-07 6.96195868407673e-07 1.09092212638076e-06 1.54427081103979e-06 8.25087369259182e-07 1.11276074597142e-06 4.10057981793904e-06 4.07682480594299e-06 2.2182873707683e-06 2.23978215340838e-06 2.6677178267802e-06 4.08870231194101e-06 2.37526245031896e-06 3.06063839496778e-06 3.27952281010545e-06 3.13003973691099e-06 1.28737626620853e-06 1.25140331227889e-06 1.6841886596493e-06 3.20478127350822e-06 1.40765607937891e-06 2.12650615703063e-06 4.6776878198496e-06 4.57411575587327e-06 1.57799069053397e-06 1.48022888306062e-06 2.30415974317707e-06 4.62590178786144e-06 1.78745977225722e-06 2.92283657849891e-06 5.30235302688323e-06 5.18633903634953e-06 2.07697523588777e-06 2.08026551930438e-06 2.26984077651528e-06 5.24434603161638e-06 2.14236051056914e-06 3.38315471898804e-06 5.77265110569139e-06 5.68727160331795e-06 2.00484505676115e-06 2.03131314766678e-06 2.23201653441543e-06 5.72996135450467e-06 2.08939157961445e-06 3.54561948957054e-06 8.22011911980391e-06 8.17399774820922e-06 2.19669433110551e-06 2.13732519560075e-06 3.20584129315172e-06 8.19705843400656e-06 2.51328693995266e-06 4.78679553757422e-06 9.01143376892108e-06 9.00937498613937e-06 2.2846669638437e-06 2.18863480171365e-06 2.87766466675502e-06 9.01040437753022e-06 2.45032214410412e-06 5.07435503747456e-06 9.33784149783201e-06 9.33452778594182e-06 2.29520699546487e-06 2.21875022555124e-06 3.01318588167479e-06 9.33618464188691e-06 2.50904770089697e-06 5.23990247729295e-06 9.26479924061109e-06 9.178267889425e-06 2.02012807515492e-06 2.02435768762196e-06 2.62068214694807e-06 9.22153356501805e-06 2.22172263657498e-06 5.02164700795221e-06 1.06037942970055e-05 1.05521019036492e-05 1.83778174624249e-06 1.80361986025153e-06 2.12014279424036e-06 1.05779481003273e-05 1.92051480024479e-06 5.38348812027781e-06 1.22610926341043e-05 1.20931217819905e-05 2.52542791763692e-06 2.53764068203418e-06 3.04733915605102e-06 1.21771072080474e-05 2.70346925190738e-06 6.49292443436339e-06 1.65292989112778e-05 1.61984237335538e-05 5.44692277659408e-06 5.42197000361081e-06 7.31125834250523e-06 1.63638613224158e-05 6.06005037423671e-06 1.01815747535084e-05 2.3227245440185e-05 2.38814622024652e-05 9.50173295740401e-06 9.3941385930532e-06 1.24752316608999e-05 2.35543538213251e-05 1.04570344037857e-05 1.56959621708015e-05 3.96147813746127e-05 3.91807641364346e-05 1.63934061237962e-05 1.63347743307875e-05 2.55040013264423e-05 3.93977727555237e-05 1.9410727260342e-05 2.74055454584147e-05 5.15126176630791e-05 5.4290337838859e-05 2.41098627974713e-05 2.38553633548854e-05 3.54473226950789e-05 5.29014777509691e-05 2.78041829491452e-05 3.78431008698748e-05 7.43452806122818e-05 7.47962136565479e-05 3.04605676932259e-05 3.02317929690906e-05 4.97867877382546e-05 7.45707471344149e-05 3.68263828001904e-05 5.19241285338802e-05 7.89355203592624e-05 8.47533550941847e-05 3.29302478665032e-05 3.28870924821695e-05 5.18579994601239e-05 8.18444377267235e-05 3.92251132695989e-05 5.62728430524487e-05 0.000100305655700089 0.000105868497577442 4.05333161425921e-05 4.03415370510367e-05 6.30634026112243e-05 0.000103087076638765 4.79794186016177e-05 7.00224818164768e-05 0.000114836191388312 0.000119991766232399 4.53099159255879e-05 4.44453905878539e-05 7.06734527739582e-05 0.000117413978810355 5.34762530958e-05 7.90513433816221e-05 0.000140602259531488 0.000143513002954361 5.73590044907837e-05 5.75524746591304e-05 9.370880552185e-05 0.000142057631242924 6.9540094890588e-05 9.85471094315225e-05 0.000205996409952102 0.000202778151399305 7.19202002067156e-05 7.14248641446954e-05 0.000108979570977076 0.000204387280675703 8.41082117761623e-05 0.000132219839335979 0.000260246467904154 0.000251191631840142 7.82033709830222e-05 8.081584398672e-05 0.000122932619678433 0.000255719049872148 9.3983944882725e-05 0.000158677986878494 0.000340891613986663 0.000330588707640646 0.000116763723391948 0.000115680866107127 0.000157585007544376 0.000335740160813654 0.00013000986568115 0.000212301983734152 0.000371604940129054 0.000369500292589939 0.000126455201235551 0.000127908453907298 0.000190669655078482 0.000370552616359496 0.000148344436740443 0.000237227708588065 0.000464148411891643 0.000440880289267757 0.000165425168482529 0.000165446119049727 0.000250485115590771 0.0004525143505797 0.000193785467707675 0.000297277020856485 0.000540946269797068 0.000533267858887318 0.000200363283718363 0.000202891298087351 0.000286410100130633 0.000537107064342193 0.000229888227312115 0.000352775762124146 0.000583662102292882 0.000572986501189564 0.000206111917406477 0.000203214360627878 0.000321669030053067 0.000578324301741223 0.000243665102695807 0.000377528782313973 0.000664276554422332 0.000667960355228905 0.000219304424299292 0.000214361624187333 0.000336041432621042 0.000666118454825618 0.000256569160369222 0.000420388878151781 0.000630041759481958 0.000637019377767753 0.000208280706694466 0.000203824348697694 0.000302652423868515 0.000633530568624855 0.000238252493086892 0.000396363723302077 0.000680539614904187 0.000689945405958747 0.000193429020022347 0.000185238190181447 0.000282461918992889 0.000685242510431467 0.000220376376398895 0.000406322830011924 0.000708392269582641 0.000722299916073389 0.000182651792700685 0.000175746286748928 0.000229697379952634 0.000715346092828015 0.000196031819800749 0.000403757529011655 0.00082985667927435 0.000816631473244172 0.000205724386498416 0.000198140202874391 0.000203421185263085 0.000823244076259261 0.000202428591545297 0.000450754785430883 0.00094280780852279 0.000941379742530418 0.000225783662758864 0.000216201360969852 0.000239451294733497 0.000942093775526604 0.000227145439487404 0.000513124773903084
6 5.5775036628857e-07 5.46284606681424e-07 3.29107876677108e-07 3.16837359833781e-07 3.22944034249747e-07 5.52017486484997e-07 3.22963090253545e-07 4.14584848746126e-07 3.40321410320838e-07 3.26889581694393e-07 1.92170290006714e-07 1.63871038645943e-07 2.63674424573213e-07 3.33605496007616e-07 2.06571917741957e-07 2.5738534904822e-07 1.35594281072203e-05 1.35603085563371e-05 1.41489232527534e-05 1.4148876150561e-05 1.42726016662426e-05 1.35598683317787e-05 1.41901336898523e-05 1.39380275466229e-05 1.07025849387991e-06 1.08258726740592e-06 6.9437452872657e-07 6.69817873638463e-07 6.91706781259618e-07 1.07642288064291e-06 6.85299727874884e-07 8.41748988982096e-07 1.53757686883175e-06 1.55616725856078e-06 8.28989508463661e-07 8.13402048252024e-07 8.16033700843667e-07 1.54687206369627e-06 8.19475085853117e-07 1.11043387699038e-06 1.55719245468346e-06 1.56166461922567e-06 6.86629822424622e-07 6.90061245155077e-07 1.05332022290744e-06 1.55942853695457e-06 8.10003763495713e-07 1.10977367287925e-06 4.12525553850171e-06 4.10761119958511e-06 2.22559736242141e-06 2.24694228539357e-06 2.66338304333691e-06 4.11643336904341e-06 2.37864089705063e-06 3.07375788584774e-06 3.2707815101143e-06 3.1267198567507e-06 1.27138395214547e-06 1.22045363072777e-06 1.65007909670444e-06 3.1987506834325e-06 1.38063889319256e-06 2.10788360928854e-06 4.67035933176387e-06 4.57274572504629e-06 1.56168719028971e-06 1.45383392368466e-06 2.28809671064284e-06 4.62155252840508e-06 1.76787260820573e-06 2.90934457628547e-06 5.20680222239052e-06 5.10283816476001e-06 2.04088160908389e-06 2.03683386508689e-06 2.15529864388268e-06 5.15482019357527e-06 2.07767137268449e-06 3.3085309010408e-06 5.68881327131775e-06 5.61458590584158e-06 1.98181243139696e-06 1.99786261385499e-06 2.13131934922092e-06 5.65169958857967e-06 2.03699813149095e-06 3.48287871432644e-06 7.99288111748376e-06 7.95186978555147e-06 2.10366789065015e-06 2.04430159183886e-06 3.03743503061636e-06 7.97237545151761e-06 2.39513483770179e-06 4.62603108322812e-06 8.78640227876354e-06 8.7866108499657e-06 2.24722208689387e-06 2.1576523836012e-06 2.82321653057015e-06 8.78650656436462e-06 2.40936366702174e-06 4.96022082595889e-06 9.05457654104696e-06 9.05312327693234e-06 2.31188155336884e-06 2.21378563893504e-06 2.92778021228115e-06 9.05384990898965e-06 2.48448246819501e-06 5.11222944451287e-06 8.9810820962919e-06 9.05041344587854e-06 2.06845214887215e-06 2.05028757346832e-06 2.90322491667354e-06 9.01574777108522e-06 2.34065487967133e-06 5.01069203623689e-06 1.0493438783624e-05 1.04664794435983e-05 2.27610881955458e-06 2.26127411543445e-06 3.22047188920284e-06 1.04799591136112e-05 2.58595160806395e-06 5.74355461028284e-06 1.18531076304466e-05 1.18449214644557e-05 2.4438911825612e-06 2.45543280967697e-06 3.53112859335549e-06 1.18490145474512e-05 2.81015086186455e-06 6.42569633609921e-06 1.2522553573792e-05 1.24864923932308e-05 2.44792763561005e-06 2.45070897779293e-06 3.67445229519767e-06 1.25045229835114e-05 2.85769630286688e-06 6.71642697512471e-06 1.40357965983229e-05 1.43107499914524e-05 3.18345902230028e-06 3.08020809165359e-06 4.30538893754988e-06 1.41732732948876e-05 3.52301868383458e-06 7.78312052825581e-06 1.56504822487241e-05 1.52164491471661e-05 2.81633658990844e-06 2.74879240177225e-06 4.41999267013224e-06 1.54334656979451e-05 3.32837388727098e-06 8.17041061154062e-06 1.6243375208808e-05 1.69591351472778e-05 3.07852495420241e-06 3.15816601088862e-06 4.61064178071182e-06 1.66012551780429e-05 3.61577758193428e-06 8.80996862037773e-06 1.74943110942814e-05 1.69111977189097e-05 2.87566699058022e-06 2.81015676097788e-06 4.20010421092109e-06 1.72027544065955e-05 3.2953093208264e-06 8.85828735513405e-06 2.00177445652586e-05 1.99289789968642e-05 3.63203580057098e-06 3.73325966493221e-06 4.69834657924485e-06 1.99733617810614e-05 4.02121401491601e-06 1.04020731213742e-05 2.54519314328316e-05 2.45977882180372e-05 6.77729289339837e-06 6.84539114463489e-06 8.72650212009405e-06 2.50248598254344e-05 7.44972871937577e-06 1.44797811617992e-05 3.66882018611493e-05 3.66414089484439e-05 1.25097799835085e-05 1.26126067379222e-05 1.76815009921554e-05 3.66648054047966e-05 1.42679625711954e-05 2.32266997046359e-05 5.97382515202554e-05 5.86973979870982e-05 2.29511623145843e-05 2.29460011412066e-05 3.42120092053951e-05 5.92178247536768e-05 2.67030575537286e-05 3.97089644337079e-05 7.42078383326019e-05 7.41740020186386e-05 2.79521317642563e-05 2.79946069932683e-05 4.34183499098055e-05 7.41909201756202e-05 3.31216962224434e-05 4.95493858037141e-05 8.50857986362904e-05 8.63047433376158e-05 3.14267673770431e-05 3.15793538958125e-05 5.23426243605003e-05 8.56952709869531e-05 3.84495818777853e-05 5.73478575214524e-05 9.95273796407995e-05 0.000100864247153793 4.16893241084288e-05 4.15848961976238e-05 5.74945340066262e-05 0.000100195813397296 4.69229181042263e-05 6.82320762214542e-05 0.000146422349601722 0.000153251649994428 6.15625532837783e-05 6.16611914383052e-05 9.43862694227324e-05 0.000149836999798075 7.25366713816053e-05 0.000103456802748193 0.000214535240244557 0.000216932577162316 9.17738239402268e-05 9.17964417234075e-05 0.000133903444616714 0.000215733908703436 0.000105824570093449 0.000149788305537444 0.000246277902458158 0.000250523075284772 9.33357403823726e-05 9.37054911191143e-05 0.000163883288700466 0.000248400488871465 0.000116974840067318 0.000169545099588977 0.000264571916686144 0.000268601188045051 9.1653231401867e-05 9.2063203044865e-05 0.000168408808583197 0.000266586552365597 0.000117375081009976 0.000177059669552225 0.000236041843057214 0.000242969077717073 7.53679193426245e-05 7.48983702862613e-05 0.000123796778658497 0.000239505460387143 9.13543560957942e-05 0.000150614797812334 0.000276026699439625 0.000284014160214477 9.43086770704761e-05 9.38502344204785e-05 0.000130425396523439 0.000280020429827051 0.000106194769338131 0.000175725033533699 0.000323948192396259 0.000323473485704121 0.000122627177680984 0.000121868209006549 0.000175467870460838 0.00032371083905019 0.00013998775238279 0.00021347698704975 0.000442718792829038 0.000429458090714064 0.000154047298917741 0.00015468487737084 0.000241439363442761 0.000436088441771551 0.000183390513243781 0.000284469684654889 0.000507077747281766 0.000502909412307332 0.000161592235910421 0.000161633018153452 0.000278161876276571 0.000504993579794549 0.000200462376780148 0.000322274857985908 0.000527554054576536 0.000523307601893858 0.000147438110141525 0.000146416162610699 0.000252636203509969 0.000525430828235197 0.000182163492087398 0.000319470426546517 5.57751210943214e-07 5.46286058213017e-07 3.29323149661407e-07 3.16986352196257e-07 3.23036708511961e-07 5.52018634578115e-07 3.23115403456542e-07 4.14676695905171e-07 3.39618645938837e-07 3.25661898532903e-07 1.92042375610964e-07 1.63415420999563e-07 2.63646643297647e-07 3.3264027223587e-07 2.06368146636058e-07 2.56876996875983e-07 1.35578830699053e-05 1.35588125550706e-05 1.41473366226833e-05 1.41474469766346e-05 1.42712782254286e-05 1.35583478124879e-05 1.41886872749155e-05 1.39365514899445e-05 1.07003855656287e-06 1.08237705445676e-06 6.94229823980405e-07 6.69615829347005e-07 6.91814653559307e-07 1.07620780550981e-06 6.85220102295572e-07 8.41615183581269e-07 1.53761045113806e-06 1.55586604510866e-06 8.28561536441439e-07 8.13361371740971e-07 8.15993063654374e-07 1.54673824812336e-06 8.19305323945595e-07 1.1102784936167e-06 1.55775746263798e-06 1.56196145908785e-06 6.86528296520817e-07 6.90266851381444e-07 1.05354025537024e-06 1.55985946086291e-06 8.10111801090834e-07 1.11001086499967e-06 4.12662519095479e-06 4.10842992416528e-06 2.226165019849e-06 2.24778094669884e-06 2.66458903719226e-06 4.11752755756004e-06 2.37951166791337e-06 3.07471802377203e-06 3.27176252857432e-06 3.12733018198362e-06 1.27164710734931e-06 1.22181029928511e-06 1.65121507088702e-06 3.19954635527897e-06 1.38155749250715e-06 2.10875303761588e-06 4.67390407230048e-06 4.57607249868212e-06 1.56328134740901e-06 1.45572819207062e-06 2.291948015668e-06 4.6249882854913e-06 1.77031918504921e-06 2.91218682522605e-06 5.20892756198658e-06 5.1044205329328e-06 2.04148423997861e-06 2.03783332095707e-06 2.15767537161948e-06 5.15667404745969e-06 2.07899764418505e-06 3.31006820549491e-06 5.69304283239424e-06 5.61794528740475e-06 1.98408548222587e-06 2.00061070188828e-06 2.13647029255095e-06 5.65549405989949e-06 2.04038882555504e-06 3.48643091929282e-06 8.00079536712343e-06 7.95773896283628e-06 2.10877950036033e-06 2.04988198174892e-06 3.04403038076278e-06 7.97926716497985e-06 2.40089728762401e-06 4.63224523856635e-06 8.79286524642318e-06 8.79256738073086e-06 2.25505186221184e-06 2.16660234328386e-06 2.83425566973399e-06 8.79271631357702e-06 2.41863662507657e-06 4.96826850047675e-06 9.05292748588403e-06 9.04827839415293e-06 2.3188588969238e-06 2.22051849257634e-06 2.93322278176517e-06 9.05060294001848e-06 2.4908667237551e-06 5.11476121026045e-06 8.96819136336852e-06 9.03598377371286e-06 2.06214719274466e-06 2.04527603290893e-06 2.90041228647211e-06 9.00208756854069e-06 2.33594517070857e-06 5.00240212984142e-06 1.04760465547741e-05 1.04453533729879e-05 2.26364775617577e-06 2.24914976572712e-06 3.20531394817699e-06 1.0460699963881e-05 2.57270382335996e-06 5.72790227956839e-06 1.18025241370109e-05 1.17914242910905e-05 2.42419629141505e-06 2.43409496865117e-06 3.47491318869727e-06 1.17969742140507e-05 2.77773481625449e-06 6.38543057537297e-06 1.24224659857632e-05 1.23841837991841e-05 2.3950891543919e-06 2.40094465999487e-06 3.60274633098613e-06 1.24033248924736e-05 2.79959338179097e-06 6.64108598606404e-06 1.38602705613566e-05 1.4135977974555e-05 3.10289767821985e-06 3.0045800085563e-06 4.18053318275283e-06 1.39981242679558e-05 3.42933695650966e-06 7.65685188108812e-06 1.52644280372608e-05 1.48298548628308e-05 2.58865578725498e-06 2.52082537878316e-06 4.06642713528889e-06 1.50471414500458e-05 3.05863610044234e-06 7.85403824028372e-06 1.54716156588741e-05 1.61646645907353e-05 2.53934621575375e-06 2.60351424646202e-06 3.75660674957118e-06 1.58181401248047e-05 2.96648907059565e-06 8.10714949227927e-06 1.63523436084868e-05 1.58764730016991e-05 2.33448512273823e-06 2.25775977897195e-06 2.79743574269151e-06 1.61144083050929e-05 2.46322688146723e-06 7.92369945091751e-06 1.86195384806515e-05 1.87486127040642e-05 2.93663721197971e-06 3.08056720163231e-06 3.26411072638276e-06 1.86840755923578e-05 3.09377171333159e-06 9.32989326494209e-06 2.29025726332586e-05 2.22567788497052e-05 5.6590266651168e-06 5.68989123043498e-06 6.71498399794117e-06 2.25796757414819e-05 6.02130063116431e-06 1.26446506752914e-05 3.34426060173546e-05 3.40267734009007e-05 1.14644500341608e-05 1.15018492582996e-05 1.55933966944049e-05 3.37346897091277e-05 1.28532319956218e-05 2.12058150810241e-05 5.79327383944557e-05 5.77133865299182e-05 2.30389242292075e-05 2.29937053713438e-05 3.31861664541852e-05 5.78230624621869e-05 2.64062653515788e-05 3.89729841958221e-05 7.46199446264332e-05 7.53536297831025e-05 2.89675189280013e-05 2.90241662130922e-05 4.42600546928378e-05 7.49867872047678e-05 3.40839132779771e-05 5.04450628486934e-05 8.64845339162613e-05 8.86346398391834e-05 3.27214850575561e-05 3.27678533016349e-05 5.41766064543588e-05 8.75595868777223e-05 3.98886482711833e-05 5.89570237137989e-05 9.83385324153677e-05 0.000100967709116795 4.11100952349528e-05 4.09474746842167e-05 5.64501494855073e-05 9.96531207660813e-05 4.6169239801559e-05 6.75627921873679e-05 0.000144192643351651 0.000151954262683045 6.13172350187402e-05 6.12456080212101e-05 9.16438982472735e-05 0.000148073453017348 7.14022470957413e-05 0.000102070729464384 0.000215282279704702 0.000218909969878628 9.41935087658892e-05 9.41885422540598e-05 0.000133387106200166 0.000217096124791665 0.000107256385740038 0.000151192281360689 0.000263206355426818 0.000268112013558028 0.000102948073226735 0.000103376553364872 0.000174739126015223 0.000265659184492423 0.000127021250868943 0.000182476424318335 0.000297115201983087 0.000299393012629018 0.000105706466413584 0.000106587876742581 0.000190340349735769 0.000298254107306053 0.000134211564297311 0.000199828581500808 0.000280438373347415 0.000283933330974958 9.12024808446469e-05 9.11693839380099e-05 0.000147711545680331 0.000282185852161186 0.000110027803487663 0.000178891022957072 0.000318285313138181 0.000322248033684287 0.000105437443819115 0.000105119899889962 0.000143020485328289 0.000320266673411234 0.000117859276345789 0.000198822235171967 0.000368149276823514 0.000365143492368595 0.000140139778155384 0.00013931940343564 0.000191528230009537 0.000366646384596054 0.000156995803866853 0.000240856036158534 0.000486336002005457 0.00047175249619944 0.000173390110697259 0.000173810520475297 0.000264120639171407 0.000479044249102448 0.000203773756781321 0.000313881953709772 0.000559631826937744 0.000556654848256688 0.000181663369039695 0.000181603909631652 0.000309125612573154 0.000558143337597216 0.000224130963748167 0.000357735913287787 0.000589230631440928 0.00058485598928824 0.000173512352687741 0.000171677462503873 0.000297386049514276 0.000587043310364584 0.000214191954901964 0.000363332497087012 9.56470557340161e-07 9.48136219011443e-07 4.80291139549823e-07 4.74048379562819e-07 4.78135194789315e-07 9.52303388175802e-07 4.77491571300652e-07 6.67416298050712e-07 2.63691716816404e-05 2.62934516181605e-05 1.15689187323743e-05 1.16098945552185e-05 6.29129173057773e-06 2.63313116499004e-05 9.82336833939018e-06 1.64265456635943e-05 0.000374743201156892 0.00037479961821731 0.000389008803911848 0.000389267434912794 0.000392259268911442 0.000374771409687101 0.000390178502578695 0.000384015665422057 0.000139339240293387 0.000138158091075831 7.25576490769425e-05 7.49967388123039e-05 7.58927333309202e-05 0.000138748665684609 7.44823737400555e-05 0.000100188890517877 0.000313507293323801 0.000312663013786272 0.000137281157034833 0.000137822733211423 0.00014035716850613 0.000313085153555037 0.000138487019584128 0.000208326273172492 0.000339903960709953 0.000345135514936417 0.000151417607941601 0.000156254869325753 0.000233675781506537 0.000342519737823185 0.000180449419591297 0.000245277546884052 0.00136821352965324 0.00128303575316473 0.000788874978621752 0.000816466763114871 0.000917968956718058 0.00132562464140899 0.00084110356615156 0.00103491199625453 0.000839178081218205 0.000786042752842587 0.000467859224767285 0.000449470829422495 0.000535681769158408 0.000812610417030396 0.000484337274449396 0.000615646531481796 0.00119858379013728 0.00117058630166433 0.000515524679459112 0.000535429518675198 0.000821748390306889 0.00118458504590081 0.000624234196147066 0.000848374536048562 0.00140541780580528 0.00135013231256181 0.000672337351560548 0.000682857094875378 0.000945204654980907 0.00137777505918354 0.000766799700472278 0.00101118984395678 0.00185303957476551 0.00184105528261775 0.000787459414850605 0.000800533378962452 0.000926336907088314 0.00184704742869163 0.000838109900300457 0.00124168491165693 0.00351892248318343 0.00326278059452296 0.00114285393579665 0.00120211103121283 0.00200062251743238 0.0033908515388532 0.00144852916148062 0.00222545811242965 0.005115863900706 0.00536352030774567 0.00143221058193919 0.00135294653519548 0.00167280004220038 0.00523969210422583 0.00148598571977835 0.00298746827355734 0.00724031849864506 0.00707039171026036 0.00155218238759628 0.00156315485288217 0.00165056714855906 0.00715535510445271 0.00158863479634584 0.00381532291958859 0.0142368829948652 0.0135181837633813 0.0023998705320354 0.0024868078308294 0.0023016213136867 0.0138775333791232 0.00239609989218383 0.00698867328695959 0.0241064174525879 0.0245300277619616 0.00396606963026113 0.00384698286678661 0.00463250454677268 0.0243182226072747 0.00414851901460681 0.012216400451674 0.0625628809406154 0.0624003512238367 0.0122286117894207 0.0122051739528359 0.0118564636068501 0.062481616082226 0.0120967497830356 0.0322506963027118 0.0320051425483217 0.0319083088121634 0.00645830568798712 0.00605229846840004 0.00677400551488795 0.0319567256802426 0.00642820322375837 0.016639612206352 0.0281667525645822 0.0287612695832562 0.00544742824337404 0.00522423316820299 0.00481088933281261 0.0284640110739192 0.00516085024812988 0.0144821145784456 0.128662601497587 0.126223488608324 0.0222312247461077 0.0231944912319324 0.0241392088330871 0.127443045052956 0.0231883082703757 0.0648902029834077 0.0209513802923797 0.0217169802780845 0.0039853320138254 0.00373562312720136 0.00373267899890707 0.0213341802852321 0.00381787804664461 0.0108243989420796 0.0288806509334466 0.0289064083198423 0.00556319383128729 0.0058712444981855 0.00577020152323133 0.0288935296266444 0.00573487995090137 0.0149983398211986 0.0193599476572623 0.0198153168577706 0.00364383569044749 0.00366469300232657 0.00378330382839732 0.0195876322575165 0.00369727750705713 0.0100534194072409 0.107400887735294 0.105614872945302 0.0198221109641114 0.0194118249370968 0.017335681899606 0.106507880340298 0.0188565392669381 0.053917075696282 0.0290318388567717 0.029684589918443 0.00476279711857625 0.00495677507120068 0.00503207759086066 0.0293582143876074 0.00491721659354586 0.0146936157111705 0.0499232942125468 0.0502784290151425 0.0089492464173044 0.00962457451889657 0.00890159833305441 0.0501008616138446 0.00915847308975179 0.0255354284993889 0.0409455792785659 0.0406706408175487 0.00716168336902591 0.00749175131036499 0.00707278003214188 0.0408081100480573 0.00724207157051093 0.0206684869615295 0.0511926556289863 0.0509794468732019 0.00905300964234907 0.00969769544848394 0.00869117317780438 0.0510860512510941 0.00914729275621247 0.0259227961541651 0.0390117333653309 0.0386954769340937 0.0075606987937403 0.00754638037123728 0.00647981047013704 0.0388536051497123 0.00719562987837154 0.0198588199869079 0.186907803509344 0.18985881687657 0.0304693871328763 0.0319598197914387 0.0322285375174527 0.188383310192957 0.0315525814805893 0.0942848729655363 0.0567526023876925 0.0565021856350135 0.0102145562021123 0.0104184321704364 0.00920192709509917 0.056627394011353 0.00994497182254927 0.0286179406980708 0.0594999236064234 0.0606747061157534 0.0103634811552976 0.0105681577788286 0.00997288209290191 0.0600873148610884 0.0103015070090094 0.030215830149841 0.0426804814999497 0.0422528345602039 0.00790535021650147 0.0079418842767894 0.00790901840386356 0.0424666580300768 0.00791875096571814 0.0217379137914616 0.0425172254091172 0.0420618149635527 0.00771311734920631 0.00779466479251584 0.00690889605450627 0.042289520186335 0.00747222606540947 0.0213991437137797 0.477647750619412 0.476331630060811 0.0874339682967791 0.0867927943033336 0.0809706677048568 0.476989690340111 0.0850658101016565 0.241835362197038 0.086018464003028 0.085320464409683 0.0158735335714934 0.0153617634504451 0.0133610975156749 0.0856694642063555 0.0148654648458711 0.0431870645900649 0.0566433611691137 0.0559698738258074 0.00922261797920651 0.00907005703380298 0.0087016158841563 0.0563066174974605 0.00899809696572193 0.0279215051784174 0.108012940920801 0.109240867879226 0.018563810205921 0.0189728141618442 0.0165536417861902 0.108626904400013 0.0180300887179851 0.0542688149907964 0.0640648376986599 0.0643932429188118 0.0111547825556806 0.0106107491642606 0.00958486312235501 0.0642290403087358 0.0104501316140987 0.0319616950919536 5.57678253439436e-07 5.46345427779089e-07 3.27860989597902e-07 3.15531926107619e-07 3.22457340082042e-07 5.52011840609263e-07 3.21950085262521e-07 4.13974787401218e-07 3.39946653345039e-07 3.26150165590057e-07 1.90396472471086e-07 1.61845025130758e-07 2.62479776305853e-07 3.33048409467548e-07 2.04907091302565e-07 2.56163618568558e-07 1.35576422760861e-05 1.355853385044e-05 1.4146970560276e-05 1.41468903027386e-05 1.42705862854551e-05 1.35580880632631e-05 1.41881490494899e-05 1.39361246549992e-05 1.07060903176357e-06 1.0827690207266e-06 6.92994555180891e-07 6.68377414700813e-07 6.91562997293826e-07 1.07668902624509e-06 6.84311655725176e-07 8.41262603933141e-07 1.53844946293966e-06 1.55654135623205e-06 8.27904470456002e-07 8.12574674831303e-07 8.15490874834147e-07 1.54749540958585e-06 8.18656673373817e-07 1.11019216785863e-06 1.55747878825899e-06 1.56169606617075e-06 6.85982032337301e-07 6.89405450958061e-07 1.0528645719866e-06 1.55958742721487e-06 8.09417351760653e-07 1.10948538194234e-06 4.12743695876394e-06 4.10977715323676e-06 2.2266303046702e-06 2.24930629866086e-06 2.66465444005053e-06 4.11860705600035e-06 2.38019701446053e-06 3.07556103107646e-06 3.27191324415474e-06 3.12750514772398e-06 1.2708493970352e-06 1.22016031471463e-06 1.65048312243412e-06 3.19970919593936e-06 1.38049761139465e-06 2.10818224521253e-06 4.67226396932563e-06 4.57488912403487e-06 1.56170743556976e-06 1.45413709929095e-06 2.28947354596882e-06 4.62357654668025e-06 1.76843936027651e-06 2.91049423483801e-06 5.20929996970056e-06 5.10506497999163e-06 2.04180437336082e-06 2.03779370679359e-06 2.15711372756432e-06 5.1571824748461e-06 2.07890393590624e-06 3.31021535148218e-06 5.6913357404866e-06 5.61686800414687e-06 1.98321861985337e-06 1.99956464883218e-06 2.1338811078905e-06 5.65410187231674e-06 2.03888812552535e-06 3.4849736242419e-06 7.99549464106433e-06 7.95420813834948e-06 2.10567074219146e-06 2.04641164588411e-06 3.04107466570611e-06 7.97485138970691e-06 2.39771901792723e-06 4.6285719666391e-06 8.78680066832139e-06 8.78701353275808e-06 2.25043877235961e-06 2.15938225603688e-06 2.82667333035563e-06 8.78690710053973e-06 2.41216478625071e-06 4.96206171196632e-06 9.05193399929362e-06 9.04968002854349e-06 2.31437802384019e-06 2.2171361044095e-06 2.93068754766219e-06 9.05080701391856e-06 2.48740055863729e-06 5.1127631407498e-06 8.97207897994704e-06 9.04093604030854e-06 2.06784965467506e-06 2.04884946589901e-06 2.90244759957736e-06 9.00650751012779e-06 2.33971557338381e-06 5.0064323480814e-06 1.04744100552031e-05 1.04472602204913e-05 2.26803689082098e-06 2.25445711903366e-06 3.20647528396995e-06 1.04608351378472e-05 2.57632309794153e-06 5.73012791390379e-06 1.1807695354969e-05 1.17992310702759e-05 2.42520295151483e-06 2.43579808817383e-06 3.48996099095333e-06 1.18034632126224e-05 2.783654010214e-06 6.39157769117736e-06 1.24487694770877e-05 1.24116444594847e-05 2.42136083702366e-06 2.42528517060924e-06 3.62808864288639e-06 1.24302069682862e-05 2.8249115501731e-06 6.66702971741834e-06 1.3909129842664e-05 1.41807778622202e-05 3.12953922266678e-06 3.02771424584283e-06 4.22611787241317e-06 1.40449538524421e-05 3.46112378030759e-06 7.69465580916138e-06 1.54106169275855e-05 1.49767503253997e-05 2.69400132696597e-06 2.63145271696272e-06 4.21047783192608e-06 1.51936836264926e-05 3.17864395861825e-06 7.984659825768e-06 1.57747110467243e-05 1.64852826019052e-05 2.79874670777702e-06 2.86907346354719e-06 4.12857880204073e-06 1.61299968243148e-05 3.26546632445498e-06 8.4112785243989e-06 1.66815283119831e-05 1.61494272035805e-05 2.48592469088495e-06 2.41380056616787e-06 3.33086886419424e-06 1.64154777577818e-05 2.74353137374902e-06 8.21230992736212e-06 1.88783397603109e-05 1.88776141709832e-05 3.04943281999639e-06 3.17362898419352e-06 3.61246384540134e-06 1.8877976965647e-05 3.27850854986375e-06 9.51829591617706e-06 2.34798801990667e-05 2.27081379903414e-05 5.90691333198988e-06 5.95560728170675e-06 7.17766229886776e-06 2.30940090947041e-05 6.34672763752146e-06 1.30456402203945e-05 3.3973567003731e-05 3.4174464981354e-05 1.14862179450901e-05 1.15672544686281e-05 1.58237655440028e-05 3.40740159925425e-05 1.29590793192404e-05 2.14050539885612e-05 5.66128606721502e-05 5.59432586626256e-05 2.18331029312642e-05 2.18287343193338e-05 3.21020269339057e-05 5.62780596673879e-05 2.52546213948346e-05 3.76639967038559e-05 7.05907224512809e-05 7.08106136687679e-05 2.65921493754387e-05 2.66525254694431e-05 4.12459517530074e-05 7.07006680600244e-05 3.14968755326298e-05 4.71783925435876e-05 8.00414538030569e-05 8.1803752001148e-05 2.95085394293641e-05 2.95875204317745e-05 4.94600946731742e-05 8.09226029021024e-05 3.61853848447709e-05 5.40802720677035e-05 9.14206972544593e-05 9.35830759922e-05 3.80671913355718e-05 3.79365422332332e-05 5.2001956630285e-05 9.25018866233296e-05 4.26685633996967e-05 6.26018926891499e-05 0.000134521539904029 0.000141578106490719 5.66575965889873e-05 5.66519086914772e-05 8.54645114866699e-05 0.000138049823197374 6.62580055890448e-05 9.49747326323765e-05 0.000199638224107928 0.000202742758105043 8.58082026476714e-05 8.58091422185507e-05 0.000123887133923201 0.000201190491106486 9.85014929298077e-05 0.000139577092200479 0.000237126329094033 0.000241721270577091 9.04912822942057e-05 9.08118056866922e-05 0.000156779183373811 0.000239423799835562 0.00011269409045157 0.000163385974205167 0.000261710346506435 0.000264550817593326 8.98037582745631e-05 9.04059767167666e-05 0.000165182850901647 0.000263130582049881 0.000115130861964326 0.000174330749998548 0.000240809534418176 0.000245711625679822 7.38545887392906e-05 7.37324272546564e-05 0.0001222628165297 0.000243260580048999 8.99499441745489e-05 0.000151274198524329 0.000275099615166073 0.000280638930237377 8.87981462528268e-05 8.83569206514719e-05 0.000118638214006333 0.000277869272701725 9.8597760303544e-05 0.000170306365262816 0.000319173522705346 0.000317368159963407 0.000118431094417654 0.000117530199028386 0.000162094980102218 0.000318270841334377 0.000132685424516086 0.000206919591243402 0.000437794175920803 0.000423460598613441 0.000151860664627736 0.000152193343192166 0.000233079928256826 0.000430627387267122 0.00017904464535891 0.000279677742122195 0.00050877316440453 0.000505374079340318 0.000162251627843805 0.000161917789995967 0.000276959011862619 0.000507073621872424 0.00020037614323413 0.000323055134689448 0.000540687098783327 0.000538750399387737 0.00015372185181064 0.000151905662962341 0.000269054889186537 0.000539718749085532 0.000191560801319839 0.000330823980426117 5.57685996354881e-07 5.46939146561872e-07 3.24725824243278e-07 3.1786924669008e-07 3.25135851869322e-07 5.52312571458376e-07 3.2257697426756e-07 4.14471213143887e-07 4.85605518459177e-07 4.74288127949551e-07 2.57164841781256e-07 2.35800894396576e-07 2.96432462192355e-07 4.79946823204364e-07 2.63132732790062e-07 3.49858368955783e-07 1.35627336539002e-05 1.3563590860258e-05 1.41514731161863e-05 1.41531868562025e-05 1.42769203007942e-05 1.35631622570791e-05 1.4193860091061e-05 1.39415809574682e-05 1.07157305192314e-06 1.0836504568783e-06 6.88551212950377e-07 6.71720269714903e-07 6.94235074890193e-07 1.07761175440072e-06 6.84835519185158e-07 8.41946013271383e-07 1.54009286254715e-06 1.55847163805292e-06 8.26225060331643e-07 8.15301539355902e-07 8.1946495513247e-07 1.54928225030003e-06 8.20330518273338e-07 1.11191121108402e-06 1.5586235382441e-06 1.56287861938994e-06 6.84498087758574e-07 6.91656568423119e-07 1.05647173527372e-06 1.56075107881702e-06 8.10875463818472e-07 1.11082570981789e-06 4.12655834098041e-06 4.10942486848e-06 2.22272620571568e-06 2.25020812032222e-06 2.66629038086123e-06 4.1179916047302e-06 2.37974156896637e-06 3.07504158327191e-06 3.27014520234236e-06 3.12615137498366e-06 1.26554636669488e-06 1.22156602574663e-06 1.64946982150279e-06 3.19814828866301e-06 1.37886073798143e-06 2.10657575825406e-06 4.66518351456632e-06 4.56840266382442e-06 1.55334534517374e-06 1.45248458781882e-06 2.2836952172937e-06 4.61679308919537e-06 1.76317505009542e-06 2.9046222657354e-06 5.20165703359498e-06 5.09898548437547e-06 2.03738472819058e-06 2.03545902610045e-06 2.14836821387632e-06 5.15032125898523e-06 2.07373732272245e-06 3.30437089722756e-06 5.67873305845841e-06 5.60667442991696e-06 1.97703608940015e-06 1.99288643657837e-06 2.11932169246989e-06 5.64270374418769e-06 2.02974807281614e-06 3.47493034136476e-06 7.96990256569496e-06 7.93149577585423e-06 2.08526355714929e-06 2.03251506414331e-06 3.01559253005568e-06 7.95069917077459e-06 2.37779038378276e-06 4.60695389857949e-06 8.75779827164043e-06 8.7551310745438e-06 2.21531139250161e-06 2.12878794222784e-06 2.77991787098524e-06 8.75646467309211e-06 2.3746724019049e-06 4.92738931037979e-06 9.01723321957105e-06 9.01975550592318e-06 2.25753270354113e-06 2.16720906255464e-06 2.86556239883385e-06 9.01849436274712e-06 2.43010138830987e-06 5.06545857808477e-06 8.93774938732197e-06 9.0041647455884e-06 2.00326786480199e-06 1.99278591439748e-06 2.79228952002746e-06 8.97095706645518e-06 2.26278109974231e-06 4.94605148642746e-06 1.04264997712333e-05 1.0396997072605e-05 2.21273053497398e-06 2.20042069382245e-06 3.1096442685238e-06 1.04117484219191e-05 2.50759849910674e-06 5.6692584682317e-06 1.18482023032899e-05 1.1809775723733e-05 2.39514422971391e-06 2.41649663801009e-06 3.4874804104493e-06 1.18289890135115e-05 2.7663737593911e-06 6.39141986103924e-06 1.26534338462239e-05 1.2616746458372e-05 2.48810448279434e-06 2.4924434101816e-06 3.67275153124038e-06 1.26350901522979e-05 2.88443314140544e-06 6.78469594576243e-06 1.45019740805315e-05 1.47757768796856e-05 3.436765694809e-06 3.3294489373489e-06 4.54153936147004e-06 1.46388754801086e-05 3.76925133120931e-06 8.11710099076901e-06 1.73982131242022e-05 1.69182226114177e-05 3.95930438604486e-06 3.88876642918452e-06 6.1780329316309e-06 1.71582178678099e-05 4.67536791562009e-06 9.66850789649603e-06 2.00096070760217e-05 2.07603608792736e-05 5.74848515773577e-06 5.87602149393194e-06 8.5508852933881e-06 2.03849839776476e-05 6.72513064835194e-06 1.21890719800702e-05 2.58826693738808e-05 2.52013588056893e-05 7.25462916673795e-06 7.22530238749803e-06 1.15731492214775e-05 2.55420140897851e-05 8.68436025857116e-06 1.54274217910567e-05 3.14676879298379e-05 3.16770322107311e-05 9.22958530515629e-06 9.29523176314098e-06 1.3858278067719e-05 3.15723600702845e-05 1.07943650453388e-05 1.91055630553171e-05 4.15537653588986e-05 4.13830067140334e-05 1.38963582696652e-05 1.39608188149966e-05 2.00762496303785e-05 4.1468386036466e-05 1.59778089050134e-05 2.61740397575945e-05 5.42516945230621e-05 5.46238784832906e-05 1.89257687171023e-05 1.90279783128019e-05 2.91340362799278e-05 5.44377865031763e-05 2.23625944366106e-05 3.51926712632369e-05 7.76798656221627e-05 7.70087397213556e-05 2.91872277265573e-05 2.92083223960091e-05 4.51803853179088e-05 7.73443026717591e-05 3.45253118134917e-05 5.16529081567987e-05 8.9437389278454e-05 8.89820957521455e-05 3.19625260230222e-05 3.19261421404641e-05 5.10591646488902e-05 8.92097425152998e-05 3.83159442707921e-05 5.86734635685952e-05 0.000109398581145196 0.000110046759958971 3.63658473009369e-05 3.6695605999352e-05 5.78976950849181e-05 0.000109722670552083 4.36530494617357e-05 7.00808978978748e-05 0.000130869671858715 0.000130921724221192 4.44691528585207e-05 4.4559034725506e-05 6.11427346359634e-05 0.000130895698039954 5.005697407333e-05 8.23924636599794e-05 0.000182079904212234 0.00018723411361122 6.18098750723814e-05 6.23131446765742e-05 9.57587682631154e-05 0.000184657008911727 7.3293929337357e-05 0.000117839161167105 0.000277185494447187 0.000278638811174097 9.1325889278841e-05 9.16168502915211e-05 0.000125488145069335 0.000277912152810642 0.000102810294879899 0.000172851038052196 0.000451100751252404 0.000453976862271249 0.000135645694399778 0.000136551827177827 0.000214669015272899 0.000452538806761827 0.000162288845616835 0.000278388830074831 0.000643881737249625 0.000648551139145368 0.000194582262704654 0.000196744346553071 0.000308214117230532 0.000646216438197496 0.000233180242162752 0.00039839472057665 0.000717177691362802 0.000718101224398813 0.000228722032021504 0.000229747417666643 0.000322977294009433 0.000717639457880807 0.000260482247899193 0.000443345131891839 0.00079477037722422 0.000792852912389165 0.000240871352730569 0.000242504128705055 0.000364028192376179 0.000793811644806692 0.000282467891270601 0.000487005392685038 0.000937989097429519 0.000943342121319222 0.000304174376665634 0.000304892218722319 0.000440531714641521 0.00094066560937437 0.000349866103343158 0.000586185905755643 0.00102135811580777 0.0010123235291117 0.000302483621212081 0.000305155854685975 0.000460346582286443 0.00101684082245973 0.000355995352728166 0.000620333540620793 0.00120617642811994 0.00120742244633776 0.000360926200345232 0.000361121524688202 0.000551259895251314 0.00120679943722885 0.00042443587342825 0.00073738129894849 0.00133710040813487 0.00130851830906027 0.000362230267889947 0.000361106810440578 0.000499768881209424 0.00132280935859757 0.000407701986513316 0.000773744935347016 5.57679119022699e-07 5.4634051826767e-07 3.27603574853805e-07 3.15435634508663e-07 3.2236114002033e-07 5.52009818645184e-07 3.21800116460933e-07 4.13883997334633e-07 3.39764141572197e-07 3.26043160120109e-07 1.89965763993945e-07 1.61626619006085e-07 2.62214692192728e-07 3.32903650846153e-07 2.04602358397586e-07 2.55922875377013e-07 1.35592612765063e-05 1.35601475273415e-05 1.41485530019125e-05 1.41484672050261e-05 1.42721168525966e-05 1.35597044019239e-05 1.41897123531784e-05 1.39377091726766e-05 1.06991191477501e-06 1.08178593551483e-06 6.92598919396236e-07 6.6830068315826e-07 6.91448588272686e-07 1.07584892514492e-06 6.84116063609061e-07 8.40809208223405e-07 1.53724950785759e-06 1.55566975916696e-06 8.28127755255196e-07 8.12644475803849e-07 8.1532533162091e-07 1.54645963351227e-06 8.18699187559985e-07 1.1098033659409e-06 1.55767977556326e-06 1.56190653881518e-06 6.860105241107e-07 6.89307839472047e-07 1.0526679615527e-06 1.55979315718922e-06 8.09328775045149e-07 1.10951452790278e-06 4.12593925675874e-06 4.10824049880225e-06 2.22564175070205e-06 2.24836150837461e-06 2.66331361587538e-06 4.11708987778049e-06 2.37910562498401e-06 3.07429932610261e-06 3.27129737327714e-06 3.12697206167802e-06 1.2702319004429e-06 1.21905466639906e-06 1.64968855574228e-06 3.19913471747758e-06 1.37965837419474e-06 2.10744891150788e-06 4.66916999466966e-06 4.57197585980256e-06 1.55974026221143e-06 1.45216738726023e-06 2.28578794251907e-06 4.62057292723611e-06 1.76589853066358e-06 2.90776828929259e-06 5.20684990246261e-06 5.10329876951389e-06 2.04042748972776e-06 2.03586487118302e-06 2.15446153711759e-06 5.15507433598825e-06 2.07691796600946e-06 3.30818051400098e-06 5.68809944991813e-06 5.61410333631677e-06 1.98081104439986e-06 1.99698871750421e-06 2.12915334440088e-06 5.65110139311745e-06 2.03565103543498e-06 3.48183117850797e-06 7.98885932229201e-06 7.94883230371462e-06 2.10050005760585e-06 2.04119263001815e-06 3.03409488399066e-06 7.96884581300332e-06 2.39192919053822e-06 4.62269583952426e-06 8.78082540662359e-06 8.78140616506198e-06 2.24245471231791e-06 2.15085628508439e-06 2.81595129100552e-06 8.78111578584279e-06 2.40308742946927e-06 4.95429877201868e-06 9.05059711639576e-06 9.05031145222578e-06 2.30599973701746e-06 2.20909533653406e-06 2.92239914307486e-06 9.05045428431077e-06 2.47916473887546e-06 5.10768055704958e-06 8.97845655005791e-06 9.04794954023835e-06 2.06805253710692e-06 2.0482992085795e-06 2.8992805789325e-06 9.01320304514813e-06 2.33854410820631e-06 5.00840768298304e-06 1.04833971390085e-05 1.04583090069386e-05 2.27224405901742e-06 2.25814392947977e-06 3.21174271880002e-06 1.04708530729735e-05 2.58071023576574e-06 5.73676737064885e-06 1.18395966493977e-05 1.18303751937917e-05 2.43778190923796e-06 2.44789399168572e-06 3.52570205011535e-06 1.18349859215947e-05 2.80379265034634e-06 6.41626995884569e-06 1.25203254723674e-05 1.2485178062878e-05 2.45483659902811e-06 2.45722248201463e-06 3.6751816063999e-06 1.25027517676227e-05 2.86241356248088e-06 6.71854884453761e-06 1.40424679601412e-05 1.43139003083142e-05 3.19177762500452e-06 3.08644705236159e-06 4.31978301365751e-06 1.41781841342277e-05 3.5326692303412e-06 7.7908751918958e-06 1.57220178613893e-05 1.52864151374213e-05 2.87048162206194e-06 2.8075596115936e-06 4.48297003782814e-06 1.55042164994053e-05 3.38700375716123e-06 8.23388885405884e-06 1.64328726986425e-05 1.71570683517238e-05 3.23705866675698e-06 3.31618183788202e-06 4.8098822556867e-06 1.67949705251832e-05 3.78770758677523e-06 8.9906127621384e-06 1.79002098778497e-05 1.72871069831965e-05 3.17426683637324e-06 3.10710078176408e-06 4.69438535851177e-06 1.75936584305231e-05 3.6585843255497e-06 9.23261396753904e-06 2.05734752329477e-05 2.04557988501594e-05 4.089052858215e-06 4.17747724256257e-06 5.42674588501709e-06 2.05146370415535e-05 4.56442532859822e-06 1.09445100137803e-05 2.66865072048567e-05 2.57861228860982e-05 7.54001623147436e-06 7.61587971757816e-06 9.81244013349096e-06 2.62363150454774e-05 8.32277869418116e-06 1.54881932346997e-05 3.82811156624252e-05 3.80857073090897e-05 1.3204487813489e-05 1.33224213810679e-05 1.87486002798691e-05 3.81834114857575e-05 1.50918364914753e-05 2.43284664891882e-05 6.09258060388775e-05 5.97161266814871e-05 2.32770978285568e-05 2.32974648220755e-05 3.48607493434478e-05 6.03209663601823e-05 2.71451039980267e-05 4.04154489428889e-05 7.39756620846356e-05 7.36255590137502e-05 2.75688285274346e-05 2.76093273987746e-05 4.28981264897802e-05 7.38006105491929e-05 3.26920941386631e-05 4.91355007028751e-05 8.39430211717714e-05 8.49635821327217e-05 3.08573358106357e-05 3.10297835273259e-05 5.12465372891191e-05 8.44533016522465e-05 3.77112188756935e-05 5.64080519863147e-05 9.86365173454927e-05 9.97556700174424e-05 4.1372127464605e-05 4.1315288252232e-05 5.67318677718009e-05 9.91960936814675e-05 4.64730944962127e-05 6.75622941703146e-05 0.000143781670809002 0.000150304706597682 6.00104559569789e-05 6.01591382647174e-05 9.24498364826577e-05 0.000147043188703342 7.0873143568118e-05 0.000101341161622207 0.000207416640304056 0.000209520754090994 8.73446538104883e-05 8.7379108778097e-05 0.000128987433662623 0.000208468697197525 0.000101237065417069 0.000144129718129252 0.000231129104229271 0.000235125991713621 8.55445960241446e-05 8.57969878623058e-05 0.000152332234949775 0.000233127547971446 0.000107891272945408 0.000157985782955823 0.000242412505546816 0.000246850909942431 8.13189429474782e-05 8.15215021996837e-05 0.000150836627147365 0.000244631707744624 0.000104559024098176 0.000160588097556755 0.000210846012936943 0.000218689195229509 6.39153829441994e-05 6.33625332198422e-05 0.00010516893459878 0.000214767604083226 7.74822835876073e-05 0.000132396411785855 0.00024612166651738 0.000254950838174114 8.20929791634372e-05 8.14812356578499e-05 0.000111875333295631 0.000250536252345747 9.18165160389728e-05 0.000155304410561682 0.000289352135384466 0.000289480479192092 0.000106119725509225 0.000105285933294736 0.000151375070613537 0.000289416307288279 0.000120926909805833 0.000188322668798811 0.000408635986992216 0.000394485166951665 0.000137677118279462 0.000138207025175429 0.000216314673799391 0.000401560576971941 0.000164066272418094 0.000259063994239633 0.000474987377297287 0.000470354294643815 0.000149863652459582 0.000149538522370129 0.00025493370569866 0.000472670835970551 0.00018477862684279 0.000299935510493895 0.000501058343259208 0.00049910682648308 0.000137443211670324 0.000136441024110177 0.000235930880168907 0.000500082584871144 0.000169938371983136 0.000301996057138339 5.57714146864334e-07 5.46311333765114e-07 3.28467755926319e-07 3.16134701536378e-07 3.22698142545105e-07 5.52012740314724e-07 3.22433533335934e-07 4.1426521612745e-07 3.3973056222668e-07 3.25957165742442e-07 1.91075138440687e-07 1.62543377988477e-07 2.62955417364549e-07 3.32843863984561e-07 2.05524644597904e-07 2.56452332352567e-07 1.35585082205064e-05 1.35593495166253e-05 1.41478587094181e-05 1.41478272953504e-05 1.42715463943748e-05 1.35589288685659e-05 1.41890774663811e-05 1.3937018027255e-05 1.06975554377926e-06 1.08198489791981e-06 6.93263470357668e-07 6.68813464260515e-07 6.91520850496282e-07 1.07587022084953e-06 6.84532595038155e-07 8.41067645362707e-07 1.53803489186394e-06 1.55647718148352e-06 8.28451035529922e-07 8.12984393814045e-07 8.15988256946297e-07 1.54725603667373e-06 8.19141228763422e-07 1.11038715192754e-06 1.55731984464643e-06 1.56153788789735e-06 6.86150797759917e-07 6.89600100055159e-07 1.05308120552813e-06 1.55942886627189e-06 8.09610701114402e-07 1.1095379671774e-06 4.12618837123482e-06 4.10815955732289e-06 2.22574797050169e-06 2.24779855491805e-06 2.663822822608e-06 4.11717396427885e-06 2.37912311600925e-06 3.07434345531709e-06 3.27157071575034e-06 3.12721839319798e-06 1.27127847070675e-06 1.22030798223226e-06 1.65044750416781e-06 3.19939455447416e-06 1.38067798570227e-06 2.10816461321103e-06 4.67128012764189e-06 4.57406508080039e-06 1.56166101312655e-06 1.45393928184592e-06 2.28894304812116e-06 4.62267260422114e-06 1.76818111436454e-06 2.90997771030718e-06 5.20774800438096e-06 5.10413451180695e-06 2.04122652175839e-06 2.03697312811538e-06 2.15631344138486e-06 5.15594125809396e-06 2.07817103041954e-06 3.30927912148931e-06 5.68985596342796e-06 5.61564768216611e-06 1.98230981840547e-06 1.9984254885159e-06 2.13242940587936e-06 5.65275182279703e-06 2.03772157093358e-06 3.48373367167896e-06 7.99432709472413e-06 7.9530608209238e-06 2.10447714528217e-06 2.04516419988373e-06 3.03933738377626e-06 7.97369395782396e-06 2.39632624298072e-06 4.62727332891802e-06 8.78670631913426e-06 8.78684388103947e-06 2.2485848489492e-06 2.15844661180416e-06 2.82491758210281e-06 8.78677510008686e-06 2.41064968095206e-06 4.96109984860598e-06 9.05356355434487e-06 9.05169731681796e-06 2.3129966558639e-06 2.21532544696665e-06 2.92937078838244e-06 9.05263043558141e-06 2.48589763040433e-06 5.11259075247516e-06 8.97697926889168e-06 9.04601432781e-06 2.06812308229151e-06 2.04954061399393e-06 2.90315932645624e-06 9.01149679835084e-06 2.3402743409139e-06 5.00876332388867e-06 1.0484535437002e-05 1.04573434321675e-05 2.2721647374378e-06 2.25804299946844e-06 3.21396847400495e-06 1.04709394345847e-05 2.58139207030373e-06 5.73721101601613e-06 1.18274022720556e-05 1.18209011103872e-05 2.43416989041957e-06 2.44426849540019e-06 3.50739604774888e-06 1.18241516912214e-05 2.79527814452288e-06 6.40682756320229e-06 1.24848470324027e-05 1.24487404628307e-05 2.43485086706017e-06 2.43796402658207e-06 3.651963032004e-06 1.24667937476167e-05 2.84159264188208e-06 6.69167308417593e-06 1.39718515415155e-05 1.42458638118341e-05 3.15666425825848e-06 3.05435284836435e-06 4.26665159753262e-06 1.41088576766748e-05 3.49255623471849e-06 7.73907681150102e-06 1.55272191829376e-05 1.50936017386865e-05 2.75597420193451e-06 2.69036688062293e-06 4.31619905927622e-06 1.53104104608121e-05 3.25418004727789e-06 8.07667221269156e-06 1.5999539342267e-05 1.6713206260385e-05 2.93760684938096e-06 3.0127750521946e-06 4.37007434560522e-06 1.6356372801326e-05 3.4401520823936e-06 8.60664036996656e-06 1.70513929378653e-05 1.6494127579299e-05 2.66313152369029e-06 2.5950321008932e-06 3.74995156497587e-06 1.67727602585821e-05 3.00270506318646e-06 8.51072714134473e-06 1.93758290696672e-05 1.93305962177258e-05 3.30727818722041e-06 3.41860744943673e-06 4.1023247999569e-06 1.93532126436965e-05 3.60940347887135e-06 9.9069271448014e-06 2.43576491805239e-05 2.35427192901317e-05 6.29274705143238e-06 6.35144565062364e-06 7.87815913247566e-06 2.39501842353278e-05 6.84078394484389e-06 1.36845440610374e-05 3.51608630340247e-05 3.52236772134441e-05 1.19233856835691e-05 1.20170063651815e-05 1.66404104396137e-05 3.51922701237344e-05 1.35269341627881e-05 2.21930685471666e-05 5.7860134563938e-05 5.69956910750322e-05 2.22485996176897e-05 2.22432817997584e-05 3.29425190821952e-05 5.74279128194851e-05 2.58114668332144e-05 3.84580452277227e-05 7.19228399549499e-05 7.20094511544525e-05 2.70781082119321e-05 2.71288267896718e-05 4.20171708722242e-05 7.19661455547012e-05 3.20747019579427e-05 4.80312793966461e-05 8.18882537883919e-05 8.33697108660638e-05 3.02220276682906e-05 3.03383075407401e-05 5.04633099209699e-05 8.26289823272279e-05 3.70078817100002e-05 5.52563219568913e-05 9.47119335011498e-05 9.64375774263838e-05 3.96187991747385e-05 3.95033756734546e-05 5.43123223055494e-05 9.55747554637668e-05 4.44781657179142e-05 6.49168016162552e-05 0.000139624817891543 0.000146519202410377 5.88006602899085e-05 5.8844893884307e-05 8.9396349169147e-05 0.00014307201015096 6.90139677811208e-05 9.86371847290565e-05 0.000205861724004516 0.000208599005307875 8.83174193886267e-05 8.83286422160437e-05 0.000128195804543476 0.000207230364656196 0.000101613955382715 0.000143860519092107 0.000240174441253207 0.000244594018449644 9.13571103304061e-05 9.17025246134196e-05 0.00015936338513883 0.000242384229851425 0.000114141006694218 0.000165438295957101 0.00026094638788317 0.000264429071236582 8.99662655054602e-05 9.04603527676609e-05 0.000165454413295968 0.000262687729559876 0.000115293677189696 0.000174251298137768 0.00023602855059414 0.000242057118389381 7.37705022264684e-05 7.34488441998041e-05 0.000121556894018925 0.000239042834491761 8.9592080148399e-05 0.000149372381885744 0.000272897928530311 0.000279792012114048 9.07657928154619e-05 9.03133160216081e-05 0.00012302454147559 0.000276344970322179 0.000101367883437553 0.000171358718191404 0.000319261302418368 0.000318220449202239 0.00011979672425758 0.000118961290194232 0.000167631569869063 0.000318740875810303 0.000135463194773625 0.000208774267188297 0.000437628557571656 0.000423911714588849 0.000151978517533351 0.000152453476542593 0.000235648566486597 0.000430770136080253 0.000180026853520847 0.000280324166544609 0.000505048492792611 0.00050129241817441 0.000160838375265313 0.000160662919751086 0.000275552968368645 0.00050317045548351 0.000199018087795015 0.000320679034870413 0.000530854435235881 0.000527926114680333 0.000149542455997423 0.000148123204523873 0.000259179026773835 0.000529390274958107 0.000185614895765043 0.000323125047442269
7 2.03695833275295e-07 1.83293682247965e-07 9.69101655428501e-08 1.07315812336151e-07 1.04859952379465e-07 1.9349475776163e-07 1.03028643419489e-07 1.39215089156346e-07 6.44511262207922e-07 6.23794534466045e-07 2.96032489385213e-07 2.74225160765279e-07 1.66441960131964e-07 6.34152898336983e-07 2.45566536760818e-07 4.01001081391284e-07 4.88937521786476e-06 4.88802614455224e-06 5.09468381404711e-06 5.09531823843698e-06 5.13622582027118e-06 4.8887006812085e-06 5.10874262425176e-06 5.02072584703445e-06 7.92994439253252e-07 8.04286556971452e-07 4.57464291054261e-07 4.52425413286206e-07 4.51099172673124e-07 7.98640498112352e-07 4.5366295900453e-07 5.91653974647659e-07 1.37520521070917e-06 1.39407715899648e-06 6.97846859898965e-07 6.94001902387082e-07 6.7807703410321e-07 1.38464118485283e-06 6.89975265463086e-07 9.67841633218982e-07 1.42606987451927e-06 1.42849300660561e-06 5.78214010003391e-07 5.87214125799852e-07 9.42831496492503e-07 1.42728144056244e-06 7.02753210765248e-07 9.92564502684126e-07 4.03953268997641e-06 4.02150263044721e-06 2.15637329780323e-06 2.1858199690376e-06 2.57152200448206e-06 4.03051766021181e-06 2.30457175710763e-06 2.9949501183493e-06 3.24097605210833e-06 3.0995408061012e-06 1.21790594724202e-06 1.18830398986797e-06 1.606402833015e-06 3.17025842910476e-06 1.33753759004166e-06 2.0706259256669e-06 4.64476634027131e-06 4.54855458662785e-06 1.52148805013655e-06 1.42995397164023e-06 2.25781424194403e-06 4.59666046344958e-06 1.7364187545736e-06 2.88051543812399e-06 5.16262923343518e-06 5.06047391413448e-06 1.98533820619039e-06 1.98933556589158e-06 2.12192128216498e-06 5.11155157378483e-06 2.03219835141565e-06 3.26393964036332e-06 5.64985090016481e-06 5.57733538650001e-06 1.94139482742536e-06 1.96382160232839e-06 2.08718973411868e-06 5.61359314333241e-06 1.99746872129081e-06 3.44391849010745e-06 7.92933525619854e-06 7.8916072331687e-06 2.05248204472496e-06 2.00547127153463e-06 2.97500421447897e-06 7.91047124468362e-06 2.34431917691285e-06 4.57078000402116e-06 8.71192298801064e-06 8.71332926656861e-06 2.1887731329122e-06 2.10689307227469e-06 2.7461345203116e-06 8.71262612728962e-06 2.34726690849949e-06 4.89341059601555e-06 8.93554223096379e-06 8.93479498545919e-06 2.21836777339857e-06 2.13123616493426e-06 2.80329285356418e-06 8.93516860821149e-06 2.38429893063233e-06 5.004646801664e-06 8.81485740112704e-06 8.87749300088002e-06 1.94147581647857e-06 1.93921425181446e-06 2.70784458631699e-06 8.84617520100353e-06 2.19617821820334e-06 4.85617701132342e-06 1.01999935043105e-05 1.01720401022681e-05 2.06361339745384e-06 2.05371849999867e-06 2.88851769495615e-06 1.01860168032893e-05 2.33528319746955e-06 5.47557663979745e-06 1.13806140609377e-05 1.13632373443167e-05 2.15325777495366e-06 2.18139325459969e-06 3.06096718499051e-06 1.13719257026272e-05 2.46520607151462e-06 6.02789392395964e-06 1.18576460952622e-05 1.18014357432506e-05 2.02787332402492e-06 2.04349577016635e-06 3.00346472601675e-06 1.18295409192564e-05 2.35827794006934e-06 6.14678313174417e-06 1.30328649230688e-05 1.32793195125092e-05 2.60006562708762e-06 2.51147603830382e-06 3.39014332294073e-06 1.3156092217789e-05 2.83389499611072e-06 6.96277388478204e-06 1.44646094386074e-05 1.40182078056657e-05 2.34865559075941e-06 2.28150547781519e-06 3.53539113660989e-06 1.42414086221366e-05 2.7218507350615e-06 7.32967388989153e-06 1.44971353000111e-05 1.51803859975119e-05 2.6965325121076e-06 2.7625705354719e-06 3.77783939465637e-06 1.48387606487615e-05 3.07898081407862e-06 7.78289274795178e-06 1.50535887691002e-05 1.46819735136794e-05 2.58294737398285e-06 2.61855462729606e-06 3.89007120816829e-06 1.48677811413898e-05 3.03052440314907e-06 7.76542709844534e-06 1.69360275240671e-05 1.71789278641956e-05 3.42592779824267e-06 3.4493530000037e-06 5.0427100818236e-06 1.70574776941314e-05 3.97266362668999e-06 9.20658925366655e-06 1.95856773716814e-05 1.93581290785453e-05 4.04808057069306e-06 3.99681044453953e-06 6.4972014813726e-06 1.94719032251133e-05 4.84736416553507e-06 1.06971797893664e-05 1.99886160359693e-05 2.02832892161708e-05 3.51534751231984e-06 3.49469074076836e-06 5.8978741531628e-06 2.01359526260701e-05 4.30263746875033e-06 1.06359635316782e-05 2.16944096096069e-05 2.19721980135418e-05 4.62488295987862e-06 4.59158502632011e-06 6.25013579604949e-06 2.18333038115744e-05 5.15553459408274e-06 1.18266422810794e-05 2.50457626490312e-05 2.53788141899452e-05 6.76065986513379e-06 6.78704111527545e-06 9.32673894087264e-06 2.52122884194882e-05 7.62481330709396e-06 1.46598033520517e-05 3.45028840225885e-05 3.53828019824777e-05 1.07212236741779e-05 1.06411079103198e-05 1.64394880678651e-05 3.49428430025331e-05 1.26006065507876e-05 2.15375011314858e-05 4.27668331619557e-05 4.28899263375954e-05 1.28108927207305e-05 1.28691339366504e-05 2.01454427585312e-05 4.28283797497755e-05 1.52751564719707e-05 2.62964457830926e-05 5.11982502435968e-05 5.10791525553995e-05 1.33339461284825e-05 1.35965821020518e-05 2.2897005780914e-05 5.11387013994981e-05 1.66091780038161e-05 3.04209873620889e-05 5.22266312406306e-05 5.06637621670884e-05 1.20248789058214e-05 1.20613148844309e-05 2.09088849018914e-05 5.14451967038595e-05 1.49983595640479e-05 2.95770944199725e-05 4.7971025296273e-05 4.70673401580699e-05 1.27572831999694e-05 1.29293039098645e-05 1.63929457947307e-05 4.75191827271715e-05 1.40265109681882e-05 2.74235796717815e-05 7.2131493100868e-05 7.04045457347044e-05 2.47630841324361e-05 2.50507856287922e-05 2.93172487807567e-05 7.12680194177862e-05 2.6377039513995e-05 4.43334314755115e-05 0.000135534077631941 0.000130889554197663 4.91062597032543e-05 4.90716656970122e-05 6.65545572802139e-05 0.000133211815914802 5.49108275601601e-05 8.62312229020168e-05 0.000179511758963994 0.000172980856426328 5.70332241627489e-05 5.74601001649263e-05 9.27708391322827e-05 0.000176246307695161 6.90880544866526e-05 0.000111951355770056 0.000191596432092345 0.000188353892779815 5.73513029092251e-05 5.7504932587046e-05 0.000102667726515279 0.00018997516243608 7.25079873371834e-05 0.000119494857376742 0.000163480600955783 0.00015864724213571 4.42435991905915e-05 4.40518613167657e-05 7.41534187764511e-05 0.000161063921545746 5.41496264279361e-05 9.69153444750603e-05 0.000228869906731946 0.000221238718298203 8.33483945109151e-05 8.35388484286376e-05 9.88761283158685e-05 0.000225054312515075 8.85877904184737e-05 0.000143174399257114 0.000358633225529126 0.00035252957370183 0.000132110969251627 0.000131786986197969 0.000176289098469202 0.000355581399615478 0.000146729017972932 0.000230269970629951 2.03748819644916e-07 1.83329530167708e-07 9.75046026621282e-08 1.07660828755157e-07 1.05271136236831e-07 1.93539174906312e-07 1.03478855884706e-07 1.39502983493348e-07 6.44550800293006e-07 6.24184533882652e-07 2.96332138295845e-07 2.74521156361242e-07 1.67894890273546e-07 6.34367667087829e-07 2.46249394976877e-07 4.01496703821258e-07 4.90195101417449e-06 4.90062985416617e-06 5.10816070550154e-06 5.10883375108976e-06 5.14975034176231e-06 4.90129043417033e-06 5.12224826611787e-06 5.03386513333886e-06 7.9326067753263e-07 8.0454142116224e-07 4.59150047430158e-07 4.53255233262825e-07 4.51791893027967e-07 7.98901049347435e-07 4.54732391240317e-07 5.92399854483164e-07 1.37473294534218e-06 1.39350971976119e-06 6.98402774125122e-07 6.9410591414608e-07 6.79205088353977e-07 1.38412133255168e-06 6.9057125887506e-07 9.6799128834571e-07 1.42527801912413e-06 1.42775359926129e-06 5.78994221258646e-07 5.87363797439598e-07 9.43654098786239e-07 1.42651580919271e-06 7.03337372494827e-07 9.9260874717398e-07 4.03604705384511e-06 4.01777271414333e-06 2.15411828641612e-06 2.18350907158718e-06 2.56993944261084e-06 4.02690988399422e-06 2.30252226687138e-06 2.99227731372052e-06 3.23866919499186e-06 3.0970480143157e-06 1.21783718616235e-06 1.18687499645993e-06 1.60452807917892e-06 3.16785860465378e-06 1.3364134206004e-06 2.06899149422175e-06 4.64224136625456e-06 4.54595076933797e-06 1.52176716429688e-06 1.42913338248798e-06 2.25683957488407e-06 4.59409606779627e-06 1.73591337388964e-06 2.87918645145229e-06 5.15871128272725e-06 5.05629695967658e-06 1.98363445080398e-06 1.98771522541037e-06 2.11871081137536e-06 5.10750412120191e-06 2.0300201625299e-06 3.26101374599871e-06 5.64656196535815e-06 5.57378688474845e-06 1.94012930545065e-06 1.96235555576977e-06 2.08572516811812e-06 5.6101744250533e-06 1.99607000977951e-06 3.44171177588903e-06 7.92475694263543e-06 7.88617680418504e-06 2.05060988657531e-06 2.00428847622094e-06 2.97108623545187e-06 7.90546687341024e-06 2.34199486608271e-06 4.56738366901372e-06 8.70628347762718e-06 8.7077299663083e-06 2.18685387673142e-06 2.10396065580717e-06 2.74284708431965e-06 8.70700672196774e-06 2.34455387228608e-06 4.88953501215875e-06 8.9259672813622e-06 8.92444569575049e-06 2.21358120364975e-06 2.12685517717868e-06 2.79619399990874e-06 8.92520648855635e-06 2.37887679357905e-06 4.99740867156997e-06 8.80332056336636e-06 8.86547174565913e-06 1.93508175622816e-06 1.93109767882147e-06 2.69582393090085e-06 8.83439615451275e-06 2.18733445531683e-06 4.84615913499519e-06 1.01892465078253e-05 1.01601106635019e-05 2.0542562494969e-06 2.04507678505168e-06 2.87633614570662e-06 1.01746785856636e-05 2.32522306008507e-06 5.46500527031648e-06 1.1368009119749e-05 1.13514464708579e-05 2.14526639844074e-06 2.1724022662903e-06 3.04391646754691e-06 1.13597277953035e-05 2.45386171075932e-06 6.01620814457698e-06 1.18379846101034e-05 1.17810254267944e-05 2.0060845026784e-06 2.02303243067943e-06 2.97261495586397e-06 1.18095050184489e-05 2.3339106297406e-06 6.12414838522392e-06 1.30071742129938e-05 1.32537403414437e-05 2.57372449508136e-06 2.48388973840672e-06 3.347667924062e-06 1.31304572772187e-05 2.80176071918336e-06 6.9332393423975e-06 1.44309979953974e-05 1.3983204952476e-05 2.30563939859463e-06 2.23886525697995e-06 3.46573604982406e-06 1.42071014739367e-05 2.67008023513288e-06 7.2848887306544e-06 1.44394941106786e-05 1.5117838572723e-05 2.62336329314509e-06 2.6860392601792e-06 3.66419311712801e-06 1.47786663417008e-05 2.99119855681743e-06 7.70618567077078e-06 1.4940396940357e-05 1.45630775105844e-05 2.45052441556724e-06 2.4855320749905e-06 3.67842955773373e-06 1.47517372254707e-05 2.87149534943049e-06 7.62359209984658e-06 1.67505267667003e-05 1.69848157126768e-05 3.20787440481965e-06 3.23215554569626e-06 4.70689739271437e-06 1.68676712396885e-05 3.71564244774343e-06 8.97645396452146e-06 1.92122131872565e-05 1.89707900848992e-05 3.65316408423693e-06 3.60170912735221e-06 5.92267510886204e-06 1.90915016360779e-05 4.39251610681706e-06 1.02721103185214e-05 1.95178955123989e-05 1.97716411041077e-05 3.06984599189979e-06 3.03753143906222e-06 5.13894558424096e-06 1.96447683082533e-05 3.74877433840099e-06 1.01071719263419e-05 2.09016847549824e-05 2.11211067749909e-05 3.83419150385513e-06 3.80812848035004e-06 5.09569128090867e-06 2.10113957649867e-05 4.24600375503794e-06 1.09521605590174e-05 2.36816050456728e-05 2.3927233299895e-05 5.61597483247955e-06 5.63783699196735e-06 7.75017542983841e-06 2.38044191727839e-05 6.3346624180951e-06 1.33225651199706e-05 3.16012570853673e-05 3.2417703941001e-05 8.93921080796882e-06 8.86924621854899e-06 1.36713647302674e-05 3.20094805131841e-05 1.04932739189284e-05 1.90997565566307e-05 4.03000276812727e-05 4.02432701254563e-05 1.141600442135e-05 1.14718469047527e-05 1.73631111546147e-05 4.02716489033645e-05 1.34169874935724e-05 2.41588520574893e-05 5.16086847710542e-05 5.14779261278631e-05 1.37040368199706e-05 1.39641718170061e-05 2.2305936870653e-05 5.15433054494586e-05 1.66580485025432e-05 3.06121512813094e-05 5.58223497958783e-05 5.42166614411443e-05 1.41979377923564e-05 1.42588863048034e-05 2.33032144148924e-05 5.50195056185113e-05 1.72533461706841e-05 3.2359809949815e-05 5.15109943261934e-05 5.05517395852515e-05 1.40116758921933e-05 1.42644706549833e-05 1.97681714848283e-05 5.10313669557225e-05 1.60147726773349e-05 3.002141038869e-05 7.44792868590836e-05 7.27412708702886e-05 2.58747330876538e-05 2.6223435335518e-05 3.07531846900855e-05 7.36102788646861e-05 2.76171177044191e-05 4.60143821685259e-05 0.000140306533709781 0.000135472864541848 5.16445807722091e-05 5.16105813512495e-05 6.86874356422525e-05 0.000137889699125815 5.7314199255237e-05 8.95443992034681e-05 0.000190144223346179 0.000184216647362763 6.23358868314106e-05 6.2773079197885e-05 9.89362754986821e-05 0.000187180435354471 7.46817471759925e-05 0.000119681222447384 0.000204542725292785 0.000201714808319056 6.34362807347699e-05 6.35399964017374e-05 0.000110773296572395 0.00020312876680592 7.92498579029675e-05 0.000128801421464149 0.000176525047206945 0.000172895239215258 5.02239788948123e-05 4.99601604200485e-05 8.41211828802607e-05 0.000174710143211102 6.14351073983738e-05 0.000106745121723465 0.000239776615239259 0.000233494702578386 8.91148260681806e-05 8.93126784202186e-05 0.000107667369869818 0.000236635658908822 9.53649581194056e-05 0.000151873238435172 0.00037758652648737 0.000374793190004982 0.000142633666991804 0.00014223585101192 0.000187503770096891 0.000376189858246176 0.000157457762700205 0.000244950600918593 2.5242008925893e-05 2.56585980811921e-05 1.16140960128002e-05 1.11618767556761e-05 1.14452171196329e-05 2.54503035035425e-05 1.14070632960364e-05 1.70243593790389e-05 0.000180294776847131 0.000183640519130414 6.21438667647246e-05 6.27844333973008e-05 8.34204336692066e-05 0.000181967647988773 6.9449577943744e-05 0.000114456805961755 0.00177116161952378 0.00177208949405979 0.00165599284042075 0.00165457049392609 0.0016368472441502 0.00177162555679179 0.00164913685949901 0.00169813233841612 0.0162406052103948 0.0161021160812578 0.00714200946816034 0.00733379084134876 0.0084950199175528 0.0161713606458263 0.0076569400756873 0.0110627083037429 0.00211155518459379 0.00212879977922284 0.00109531251758824 0.00107485642423632 0.00147485134289718 0.00212017748190832 0.00121500676157391 0.00157707504970767 0.00493402491485744 0.00486432526250051 0.00189652802663732 0.00191505609858227 0.00336772908312102 0.00489917508867897 0.0023931044027802 0.00339553267713971 0.0236396111060182 0.0237122784407438 0.00462846201960565 0.00471281474635384 0.00547867442912796 0.023675944773381 0.00493998373169581 0.0124343681483699 0.0339286294604301 0.0334281342839769 0.0109770921435181 0.0116193481216682 0.00799454724686124 0.0336783818722035 0.0101969958373492 0.0195895502512909 0.0321494838183521 0.0325817748131928 0.0107254211780818 0.0105982292226895 0.00721193056983421 0.0323656293157724 0.00951186032353515 0.0186533679204301 0.0104573264851945 0.0100931270460833 0.00277804874156079 0.00270115778925539 0.00177773047684937 0.0102752267656389 0.00241897900255518 0.00556147810778867 0.0248600830256457 0.0245706608928271 0.00558230626344986 0.00536554554750751 0.00565679443374335 0.0247153719592364 0.00553488208156691 0.0132070780326347 0.0160799109571028 0.0159968155374835 0.00339191570361686 0.00375254957112544 0.00279887779011704 0.0160383632472931 0.00331444768828645 0.00840401391188912 0.0185560036257152 0.0180366048209006 0.00337766996142288 0.00344051381380429 0.00323834380911136 0.0182963042233079 0.00335217586144617 0.00932982720619085 0.0295958180137335 0.0301095522261317 0.00534316011386053 0.00589352605777466 0.00491211786638888 0.0298526851199326 0.00538293467934136 0.0151708348555779 0.0268051054893118 0.0273423897278719 0.00489349535123963 0.00480419280112628 0.00441364209694198 0.0270737476085919 0.0047037767497693 0.0136517650932983 0.075294715821647 0.0754461432362824 0.0135051640147337 0.0133460385888807 0.014720511294757 0.0753704295289647 0.0138572379661238 0.0384625145912602 0.0602632329258648 0.0600445985047952 0.010974351642507 0.0103202577792798 0.0102400538537905 0.06015391571533 0.0105115544251924 0.0303684989412475 0.0410419731844787 0.0408712128086073 0.00830993350241118 0.00725012204684063 0.00747995909141803 0.040956592996543 0.00768000488022328 0.0209906401267512 0.0902615805295997 0.0918963744804109 0.0181047198456395 0.017386465808649 0.0150800993160059 0.0910789775050053 0.0168570949900981 0.046545847996061 0.030109197795728 0.0299504477077376 0.00517905309081067 0.00523713621938657 0.00552174940981601 0.0300298227517328 0.00531264624000442 0.0151995168446958 0.273553274880567 0.284498272004725 0.0508929679704774 0.0525228127864837 0.0476843200769536 0.279025773442646 0.0503667002779716 0.141830329543841 0.107689915284705 0.10541676415175 0.0207157683645689 0.0202353936888113 0.0175987456835386 0.106553339718227 0.0195166359123062 0.0543313174346747 0.101733400330128 0.105887617121316 0.0190703037084217 0.0194427505266739 0.0172731937500135 0.103810508725722 0.0185954159950363 0.0526814530873106 0.0391779824763312 0.0383033039526263 0.0079899714275412 0.0076012499905799 0.00658419703807014 0.0387406432144788 0.00739180615206374 0.0199313409770298 0.0248988662862545 0.0255775732872237 0.00452013087575348 0.00437484192469683 0.00466241004226411 0.0252382197867391 0.00451912761423814 0.0128067644832385 0.0643507612289754 0.0643120126112819 0.0115906206478979 0.0116363123692307 0.0102259812523799 0.0643313869201286 0.0111509714231695 0.0324231376219532 0.0831952210411532 0.0829398347680877 0.016466174292957 0.0156188764495641 0.0144068414088863 0.0830675279046205 0.0154972973838024 0.0425253895921297 0.0450588104789935 0.0466087550210739 0.00791844174585078 0.00780809821929543 0.00780137545446387 0.0458337827500337 0.00784263847320336 0.0230390961839355 0.082258193000925 0.0828457048831116 0.0150835721960481 0.0161451979740958 0.0141147370680749 0.0825519489420183 0.0151145024127396 0.0420894810244511 0.0478806091573429 0.0489160722182767 0.00843569373979917 0.00921938831954489 0.0086405009667285 0.0483983406878098 0.00876519434202419 0.0246184528803384 0.0853604354245972 0.0838382783537351 0.0152320254553447 0.0159388985166345 0.0142968334124308 0.0845993568891662 0.0151559191281367 0.0429332942325485 0.0650590584520259 0.065794922095911 0.012252640305687 0.0118993533550917 0.0122597621510605 0.0654269902739684 0.0121372519372797 0.0334531472719552 0.201540078281772 0.20093383136 0.0359855352323364 0.0363234742842972 0.0368159069150966 0.201236954820886 0.0363749721439101 0.1023197652147 0.0386678810457724 0.038070319867935 0.00702411998042145 0.0066674404675674 0.00660141911767937 0.0383691004568537 0.00676432652188941 0.0194062360958751 0.0421723894628167 0.0418557349293423 0.00731449028785156 0.00728638947006015 0.00705720345630391 0.0420140621960795 0.00721936107140521 0.0211372415212749 0.0813333547811744 0.0801774997549118 0.0140944912700749 0.0140418514969085 0.0137053220655081 0.0807554272680431 0.0139472216108305 0.0406705038737155 0.0398507063052202 0.039072363171516 0.00744442568158844 0.00755688559364451 0.00696132315089195 0.0394615347383681 0.00732087814204163 0.0201771407805722 0.0932642921438194 0.0931133911343103 0.0165513704047505 0.0167816228252896 0.015520266172214 0.0931888416390649 0.0162844198007514 0.0470461885360768 0.0964529439899046 0.0953728956925061 0.0169523788534001 0.0164780383979349 0.0153865541936155 0.0959129198412053 0.0162723238149835 0.0481285622254722 2.03910711076017e-07 1.82796875272422e-07 9.66107097409666e-08 1.0740414057798e-07 1.04757862641155e-07 1.93353793174219e-07 1.02924237653367e-07 1.39096059861708e-07 6.44015123636067e-07 6.23732997840128e-07 2.94956727550073e-07 2.73450150143747e-07 1.66474832878554e-07 6.33874060738097e-07 2.44960570190791e-07 4.00525966409714e-07 4.90900340518505e-06 4.90766095028583e-06 5.1154135078281e-06 5.11615760443119e-06 5.15667007557192e-06 4.90833217773544e-06 5.12941372927707e-06 5.04098110866042e-06 7.93808033718196e-07 8.05003127205275e-07 4.58267348067444e-07 4.53238904582959e-07 4.51719136323764e-07 7.99405580461735e-07 4.54408462991388e-07 5.92407309979527e-07 1.37502858753712e-06 1.39390989189686e-06 6.97830454267546e-07 6.93855152144143e-07 6.78151490466549e-07 1.38446923971699e-06 6.89945698959413e-07 9.67755115262445e-07 1.42611717551578e-06 1.42869984938434e-06 5.78550855120985e-07 5.87419384583545e-07 9.43146486049235e-07 1.42740851245006e-06 7.03038908584588e-07 9.92786750130777e-07 4.0387637204957e-06 4.02055078730686e-06 2.15573909242163e-06 2.18569255452001e-06 2.5711673839915e-06 4.02965725390128e-06 2.30419967697771e-06 2.99438270774714e-06 3.24048067095559e-06 3.09908259030836e-06 1.21724477701855e-06 1.18724539912474e-06 1.60612198681305e-06 3.16978163063197e-06 1.33687072098545e-06 2.07003508484406e-06 4.64413525612624e-06 4.54806563856365e-06 1.52053886744565e-06 1.42930641352313e-06 2.2573464114978e-06 4.59610044734495e-06 1.73573056415553e-06 2.87987851743129e-06 5.16107715343089e-06 5.05910429262483e-06 1.98425765375298e-06 1.9882564228011e-06 2.12157215812878e-06 5.11009072302786e-06 2.03136207822762e-06 3.26285353614772e-06 5.64785343702304e-06 5.57536073132551e-06 1.94104494900272e-06 1.96398965520519e-06 2.08644107709175e-06 5.61160708417427e-06 1.99715856043322e-06 3.44293796992964e-06 7.92728000702663e-06 7.88969739931511e-06 2.05142487998683e-06 2.00372776792426e-06 2.97422401238572e-06 7.90848870317087e-06 2.34312555343227e-06 4.56927081332771e-06 8.70941932541052e-06 8.71100265932965e-06 2.18746814068592e-06 2.10560175400298e-06 2.74496148181056e-06 8.71021099237009e-06 2.34601045883315e-06 4.89169067224793e-06 8.93194366474135e-06 8.93118049602674e-06 2.21657674301529e-06 2.12961380742561e-06 2.80130296040888e-06 8.93156208038404e-06 2.38249783694992e-06 5.00212353432357e-06 8.81006877299778e-06 8.87265602657194e-06 1.93824896535909e-06 1.93663539441946e-06 2.70492514037385e-06 8.84136239978486e-06 2.19326983338413e-06 4.85250685994442e-06 1.01942236349924e-05 1.01661805392692e-05 2.06064210459381e-06 2.0512599797534e-06 2.88475064399618e-06 1.01802020871308e-05 2.33221757611446e-06 5.471411380521e-06 1.13734473549482e-05 1.13594548312222e-05 2.14930023714853e-06 2.17764908886472e-06 3.05388663561645e-06 1.13664510930852e-05 2.46027865387657e-06 6.02274762956003e-06 1.18471182931428e-05 1.17905076773198e-05 2.02105137520271e-06 2.03713841001326e-06 2.99191802292353e-06 1.18188129852313e-05 2.3500359360465e-06 6.13754675572041e-06 1.30186448715729e-05 1.3264811214158e-05 2.5903791635205e-06 2.50129502186657e-06 3.37401005147402e-06 1.31417280428655e-05 2.82189474562036e-06 6.9498280645184e-06 1.4447398936218e-05 1.40007453841723e-05 2.33454012947964e-06 2.26715879216868e-06 3.51056933223405e-06 1.42240721601952e-05 2.70408941796079e-06 7.31208251485454e-06 1.44694501119108e-05 1.51511397940157e-05 2.66762842537479e-06 2.7335589337245e-06 3.73299671099211e-06 1.48102949529633e-05 3.0447280233638e-06 7.75095479520358e-06 1.49959226953633e-05 1.46228504081947e-05 2.52470720906576e-06 2.56012704233971e-06 3.79313658310767e-06 1.4809386551779e-05 2.95932361150438e-06 7.69934878761422e-06 1.68481108043687e-05 1.70830865065524e-05 3.3284088067082e-06 3.35097276130169e-06 4.8795042746497e-06 1.69655986554605e-05 3.8529619475532e-06 9.09801663071614e-06 1.94034586431937e-05 1.91671122078156e-05 3.88216337581011e-06 3.83213808410649e-06 6.22693822252044e-06 1.92852854255047e-05 4.64707989414568e-06 1.05023621066893e-05 1.97423033977155e-05 2.00194102577636e-05 3.30596511519153e-06 3.28322988914225e-06 5.53081897603795e-06 1.98808568277395e-05 4.04000466012391e-06 1.03763455271702e-05 2.12565679332783e-05 2.15108571675473e-05 4.2326415088956e-06 4.20120014981673e-06 5.63004474357342e-06 2.13837125504128e-05 4.68796213409525e-06 1.13662623006223e-05 2.42752069566504e-05 2.45650410127113e-05 6.20834043498413e-06 6.23080660567643e-06 8.47562633378033e-06 2.44201239846809e-05 6.97159112481363e-06 1.39510042687605e-05 3.28949261404477e-05 3.37650176249996e-05 9.85010870058099e-06 9.77146707259224e-06 1.4998568887935e-05 3.33299718827237e-05 1.15400482203694e-05 2.02560176853111e-05 4.09627499740894e-05 4.10134631402751e-05 1.18805935684008e-05 1.19305172012549e-05 1.84067774351013e-05 4.09881065571823e-05 1.40726294015856e-05 2.48388202638243e-05 5.04225028882105e-05 5.03098794852713e-05 1.30483430237119e-05 1.33013646535963e-05 2.18906688664331e-05 5.03661911867409e-05 1.60801255145804e-05 2.97945517834446e-05 5.30849158989629e-05 5.14812817287328e-05 1.26707696357406e-05 1.27281339746739e-05 2.15912899811438e-05 5.22830988138478e-05 1.56633978638528e-05 3.03112782438508e-05 4.81698384271627e-05 4.72064835211846e-05 1.22503935986074e-05 1.24493522906881e-05 1.71587569432962e-05 4.76881609741736e-05 1.39528342775306e-05 2.74469649561878e-05 6.90170930410723e-05 6.73851023656099e-05 2.30361094628342e-05 2.3297679984715e-05 2.67380278365625e-05 6.82010977033411e-05 2.43572724280372e-05 4.18948025381588e-05 0.000131196914900252 0.00012650498540487 4.74305537034044e-05 4.73822506665328e-05 6.2989551342857e-05 0.000128850950152561 5.26007852375981e-05 8.31008512035832e-05 0.000177508595596361 0.000171574486606198 5.69578296971156e-05 5.73504063646344e-05 9.13804045369666e-05 0.000174541541101279 6.85628801995722e-05 0.000110954344560255 0.000192699401150802 0.000189671601523932 5.83778257085572e-05 5.84982719446501e-05 0.000103725100821877 0.000191185501337367 7.35337328250282e-05 0.000120594440229964 0.000163704467141703 0.000160111020881491 4.34524948769336e-05 4.322306254221e-05 7.63851016284641e-05 0.000161907744011597 5.43535530158692e-05 9.73752294141603e-05 0.000218900792023752 0.00021163680390362 7.8605560279843e-05 7.8746654368569e-05 9.27347928277676e-05 0.000215268797963686 8.33623358253932e-05 0.00013612492068071 0.000345948858825028 0.000340843166309029 0.000127495248331764 0.000127233241623834 0.000166920705255033 0.000343396012567029 0.000140549731736877 0.000221688244068938 3.40145260217991e-07 3.44790642727606e-07 3.10273243636986e-07 2.87148791131843e-07 2.4677518936341e-07 3.42467951472799e-07 2.81399074710747e-07 3.05826625415567e-07 1.39721473875425e-05 1.40329024874052e-05 6.81261061461383e-06 6.86821784077821e-06 3.53817392713647e-06 1.40025249374739e-05 5.73966746084284e-06 9.04481045149524e-06 4.86494574010964e-06 4.86397689239954e-06 5.07502047235165e-06 5.07517391162991e-06 5.12361355035329e-06 4.86446131625459e-06 5.09126931144495e-06 5.00054611336881e-06 9.4603107282215e-07 9.69929094137207e-07 6.38836973287263e-07 5.87486810892855e-07 5.60537777721158e-07 9.57980083479678e-07 5.95620520633758e-07 7.40564345772127e-07 1.37595452097978e-06 1.39777200019911e-06 7.05703516037536e-07 7.00015566060822e-07 7.05026427845191e-07 1.38686326058945e-06 7.03581836647849e-07 9.76894406224489e-07 1.4320344465845e-06 1.435953756007e-06 5.87412813066391e-07 5.95556035054823e-07 9.7408203191577e-07 1.43399410129575e-06 7.19016960012328e-07 1.0050078165257e-06 4.04992526077371e-06 4.03254371230452e-06 2.16932026359534e-06 2.19653682480188e-06 2.59650804867414e-06 4.04123448653912e-06 2.32078837902379e-06 3.00896682202992e-06 3.24782480049633e-06 3.11217916771385e-06 1.23731664257763e-06 1.20169713699153e-06 1.62558643952127e-06 3.18000198410509e-06 1.35486673969681e-06 2.08492083746012e-06 4.653629706086e-06 4.55889267806869e-06 1.53682191878376e-06 1.44645975258168e-06 2.28108851906962e-06 4.60626119207734e-06 1.75479006347835e-06 2.89537851491795e-06 5.16903290562211e-06 5.07245691404965e-06 1.99718147840297e-06 1.9970561819843e-06 2.1390345979979e-06 5.12074490983588e-06 2.04442408612839e-06 3.27495241561139e-06 5.65758157104935e-06 5.58639749538455e-06 1.94915542784012e-06 1.96802108340627e-06 2.11052089827941e-06 5.62198953321695e-06 2.00923246984193e-06 3.45433529519194e-06 7.93769114001284e-06 7.90444578281316e-06 2.06624318574355e-06 2.01702183450352e-06 2.98986184326177e-06 7.921068461413e-06 2.35770895450295e-06 4.58305275726697e-06 8.72370010782023e-06 8.72551209140922e-06 2.19894445160418e-06 2.11428695336182e-06 2.75974667565286e-06 8.72460609961472e-06 2.35765936020629e-06 4.90443805596966e-06 8.95374718593166e-06 8.95532260933695e-06 2.23546558757792e-06 2.14485390473925e-06 2.82523289891182e-06 8.9545348976343e-06 2.40185079707633e-06 5.02292443729952e-06 8.83777337195265e-06 8.90382806533904e-06 1.9606225952692e-06 1.95719638957467e-06 2.73295451657767e-06 8.87080071864585e-06 2.21692450047384e-06 4.87847498774265e-06 1.02248914836998e-05 1.01982634604114e-05 2.08474605573673e-06 2.07029046196471e-06 2.91557531407653e-06 1.02115774720556e-05 2.35687061059266e-06 5.49875335517783e-06 1.14143159603812e-05 1.14014626760662e-05 2.17757381515757e-06 2.20000728986439e-06 3.0969162195727e-06 1.14078893182237e-05 2.49149910819822e-06 6.05805519220842e-06 1.1907107882565e-05 1.18494467058145e-05 2.06277206283905e-06 2.07236671451311e-06 3.05043041181865e-06 1.18782772941897e-05 2.3951897297236e-06 6.18842475551005e-06 1.30845258857975e-05 1.33207057390484e-05 2.61172525217543e-06 2.51815934822442e-06 3.42902612370589e-06 1.3202615812423e-05 2.85297024136858e-06 6.99282846979033e-06 1.44848559953827e-05 1.40358854219516e-05 2.33382897253297e-06 2.26659508769123e-06 3.50728832674069e-06 1.42603707086672e-05 2.70257079565496e-06 7.32569076085984e-06 1.45102805420926e-05 1.51992997203156e-05 2.67472655884808e-06 2.74040620576171e-06 3.73765163910471e-06 1.48547901312041e-05 3.0509281345715e-06 7.77247293322454e-06 1.50785754934341e-05 1.46949300358347e-05 2.64987269283382e-06 2.6873466485749e-06 3.95859732612722e-06 1.48867527646344e-05 3.09860555584531e-06 7.81386443936094e-06 1.70147143511452e-05 1.72092709439416e-05 3.61004347057859e-06 3.6397057903623e-06 5.32030350375686e-06 1.71119926475434e-05 4.19001758823258e-06 9.3588076119569e-06 2.00280312865483e-05 1.97424702868095e-05 4.41408094149021e-06 4.3622667104641e-06 6.97221968439909e-06 1.98852507866789e-05 5.24952244545114e-06 1.11038137819422e-05 2.08628576229064e-05 2.10899077638751e-05 4.30216392064328e-06 4.29337482178232e-06 6.93303767443081e-06 2.09763826933907e-05 5.17619213895213e-06 1.14962683607276e-05 2.44569019676808e-05 2.4672665614246e-05 6.94134972105132e-06 6.93271645096591e-06 9.40702533376224e-06 2.45647837909634e-05 7.76036383525982e-06 1.44821318175413e-05 3.17905328900635e-05 3.19038270888674e-05 1.06441401599544e-05 1.06854901988062e-05 1.49574115688693e-05 3.18471799894655e-05 1.20956806425433e-05 1.99962803813122e-05 4.72127946230961e-05 4.79304763684512e-05 1.62001696954424e-05 1.61864636833763e-05 2.53041282094976e-05 4.75716354957736e-05 1.92302538627721e-05 3.05668065159727e-05 5.79772465272624e-05 5.79581198270242e-05 1.90792511748887e-05 1.91620443707345e-05 3.01771900426673e-05 5.79676831771433e-05 2.28061618627635e-05 3.68707703885154e-05 6.11895838125679e-05 6.21275295468843e-05 1.67202263433758e-05 1.68992062472258e-05 2.9924753084613e-05 6.16585566797261e-05 2.11813952250715e-05 3.73722598069334e-05 5.82569055483916e-05 5.79090799754782e-05 1.52033707056116e-05 1.52222367114374e-05 2.3163280259126e-05 5.80829927619349e-05 1.7862962558725e-05 3.3950974640009e-05 7.49263880730711e-05 7.58123967049988e-05 2.55641400915729e-05 2.55556374422648e-05 3.33793967230153e-05 7.5369392389035e-05 2.8166391418951e-05 4.70475918069846e-05 0.000110986760000251 0.000111422232494366 3.76518233630671e-05 3.78745313081171e-05 5.35862130403382e-05 0.000111204496247309 4.30375225705074e-05 7.03043120412279e-05 0.000168976463438295 0.000166628370923296 5.35457848197655e-05 5.34083224832893e-05 7.89856295056186e-05 0.000167802417180795 6.19799122695578e-05 0.000104308914234053 0.000202305835012945 0.000196582440422928 5.32923676171675e-05 5.34460626786868e-05 8.14043888342324e-05 0.000199444137717937 6.27142730433622e-05 0.000117406218913192 0.000267266974237111 0.000263070743460843 6.90642123241083e-05 6.91287807946497e-05 0.000102569075767952 0.000265168858848977 8.02540229622368e-05 0.000154219957316933 0.000338836429266613 0.000338180375319699 8.31535549476745e-05 8.27660699542093e-05 0.000120722702010665 0.000338508402293156 9.55474423041828e-05 0.000192731826299772 0.00049393202298056 0.000487586042449785 0.000126300483681154 0.000127210134426557 0.000159568183132088 0.000490759032715173 0.0001376929337466 0.000278919373334029 0.00066164843388991 0.000658722280610022 0.000202653822485051 0.000202297952678255 0.000259769323243949 0.000660185357249966 0.000221573699469085 0.000397018362581437 2.0380801224932e-07 1.82759837247499e-07 9.6886630583255e-08 1.07573193806973e-07 1.04847526258874e-07 1.9328392474841e-07 1.03102450216367e-07 1.39175040029184e-07 6.43574205299847e-07 6.22917074603447e-07 2.9564386095264e-07 2.73528873548363e-07 1.66874163453514e-07 6.33245639951647e-07 2.45348965984839e-07 4.00507635571562e-07 4.892507871334e-06 4.89113107218556e-06 5.09804235317318e-06 5.0987259330472e-06 5.13941421886105e-06 4.89181947175978e-06 5.11206083502714e-06 5.0239642897202e-06 7.93356926315857e-07 8.04679824445645e-07 4.58489295902196e-07 4.53216189893401e-07 4.52089075977838e-07 7.99018375380751e-07 4.54598187257812e-07 5.92366262506988e-07 1.37544496846763e-06 1.39430470192235e-06 6.98221444517494e-07 6.93966866815487e-07 6.79107268344762e-07 1.38487483519499e-06 6.90431859892581e-07 9.68209050013543e-07 1.42642893593485e-06 1.42891635796152e-06 5.78484591126943e-07 5.87356439399496e-07 9.44419163255808e-07 1.42767264694818e-06 7.03420064594082e-07 9.93121097535723e-07 4.04138028004401e-06 4.02328019402036e-06 2.15789415799366e-06 2.1874989750802e-06 2.57388905447481e-06 4.03233023703218e-06 2.30642739584956e-06 2.99678853232261e-06 3.24227358222979e-06 3.10103479517502e-06 1.21948065600638e-06 1.18892281059993e-06 1.60841694766603e-06 3.1716541887024e-06 1.33894013809078e-06 2.07202575833543e-06 4.64576092859015e-06 4.549820761588e-06 1.52171415106299e-06 1.43044915601133e-06 2.25952040278788e-06 4.59779084508907e-06 1.7372279032874e-06 2.88145308000807e-06 5.16422121671644e-06 5.06233970599282e-06 1.98733729171135e-06 1.99009904151184e-06 2.12476181887263e-06 5.11328046135463e-06 2.03406605069861e-06 3.26575181496102e-06 5.65056074505304e-06 5.5782162517058e-06 1.943482277357e-06 1.96598474414229e-06 2.08987325930605e-06 5.61438849837942e-06 1.99978009360178e-06 3.44562345551283e-06 7.93079325248217e-06 7.89365760063088e-06 2.05430740186536e-06 2.00547583268472e-06 2.97782394810594e-06 7.91222542655652e-06 2.34586906088534e-06 4.57241160715381e-06 8.71355343920132e-06 8.7151708155404e-06 2.18990354479838e-06 2.10757787400466e-06 2.7481090586785e-06 8.71436212737086e-06 2.34853015916051e-06 4.89486294644465e-06 8.93863729729674e-06 8.93844685044271e-06 2.22029895701098e-06 2.13258509031745e-06 2.80677756530371e-06 8.93854207386972e-06 2.38655387087738e-06 5.00734915207432e-06 8.81862205921919e-06 8.88153370865957e-06 1.94389926955532e-06 1.9424413018335e-06 2.71308678225727e-06 8.85007788393938e-06 2.19980911788203e-06 4.85991662430497e-06 1.02018983989929e-05 1.01744886492774e-05 2.06739549345928e-06 2.05688851277104e-06 2.89312963253779e-06 1.01881935241351e-05 2.33913787958937e-06 5.47876013740768e-06 1.13812933088334e-05 1.13669530888828e-05 2.15702453369316e-06 2.18466047369118e-06 3.06707923793097e-06 1.13741231988581e-05 2.46958808177177e-06 6.03140212860631e-06 1.18604846060797e-05 1.1805233691784e-05 2.03557726078738e-06 2.05031105501442e-06 3.01284976200872e-06 1.18328591489319e-05 2.36624602593684e-06 6.15289127513486e-06 1.30361371328332e-05 1.32824315356725e-05 2.6074751286524e-06 2.51834852084262e-06 3.40296397089973e-06 1.31592843342528e-05 2.84292920679825e-06 6.96947125778007e-06 1.44682910929796e-05 1.40232484719942e-05 2.36241733385157e-06 2.29388021789096e-06 3.55671073662538e-06 1.42457697824869e-05 2.73766942945597e-06 7.34090957066834e-06 1.4510829474225e-05 1.51957660835944e-05 2.71839546018436e-06 2.78601116681385e-06 3.81315638148938e-06 1.48532977789097e-05 3.10585433616253e-06 7.8048317132614e-06 1.50789278472524e-05 1.47089123337318e-05 2.61851899205235e-06 2.65324928582534e-06 3.94643375749055e-06 1.48939200904921e-05 3.07273401178941e-06 7.80120844327048e-06 1.69873587239802e-05 1.72309363806358e-05 3.48698961691359e-06 3.50731682049489e-06 5.12790538433054e-06 1.7109147552308e-05 4.040737273913e-06 9.268101385271e-06 1.96988306391411e-05 1.94714042317764e-05 4.17786351034982e-06 4.12773850070353e-06 6.66608135676911e-06 1.95851174354587e-05 4.99056112260749e-06 1.0828383647748e-05 2.01410645617917e-05 2.04468776644367e-05 3.65487591225034e-06 3.639017438589e-06 6.12794357508629e-06 2.02939711131142e-05 4.47394564197521e-06 1.08019558304308e-05 2.19141527242581e-05 2.22054891788874e-05 4.80698025234563e-06 4.77197646367198e-06 6.51378228685551e-06 2.20598209515727e-05 5.36424633429104e-06 1.20424761812037e-05 2.53436143329869e-05 2.56932876128175e-05 7.02664302710111e-06 7.0525993514419e-06 9.63020593779365e-06 2.55184509729022e-05 7.90314943877889e-06 1.49492700524282e-05 3.53332774076875e-05 3.62208228519028e-05 1.12537632723851e-05 1.11740001779286e-05 1.71414089600194e-05 3.57770501297952e-05 1.31897241367777e-05 2.22246545339847e-05 4.36969052369797e-05 4.38392442542318e-05 1.34175228302462e-05 1.34752793856177e-05 2.10354902026091e-05 4.37680747456057e-05 1.59760974728244e-05 2.70928883819369e-05 5.17685712598768e-05 5.16724865704919e-05 1.36756008040738e-05 1.39299851859974e-05 2.36253554187995e-05 5.17205289151843e-05 1.70769804696236e-05 3.09343998478479e-05 5.2095871218227e-05 5.05498866650729e-05 1.1902819502493e-05 1.19402568843974e-05 2.1030360388053e-05 5.132287894165e-05 1.49578122583145e-05 2.95038389316487e-05 4.77324022666411e-05 4.68008046089701e-05 1.25725861548107e-05 1.27154010720759e-05 1.6112093986336e-05 4.72666034378056e-05 1.38000270710742e-05 2.71866576177667e-05 7.09414816520076e-05 6.92453015066657e-05 2.4151004209812e-05 2.43850780293207e-05 2.83668700540788e-05 7.00933915793366e-05 2.56343174310705e-05 4.3417947090377e-05 0.000132881595303854 0.000128436277569397 4.79696333107969e-05 4.79298496728065e-05 6.50340394600063e-05 0.000130658936436626 5.36445074812032e-05 8.44502790633722e-05 0.000174679429635027 0.000168310104978082 5.51838793947112e-05 5.55776802501669e-05 9.00947817861254e-05 0.000171494767306554 6.69521138103345e-05 0.000108769175208822 0.00018702442978452 0.000183795959295282 5.55231767352644e-05 5.56918539636411e-05 0.000100239040228439 0.000185410194539901 7.04846903091147e-05 0.000116454892001429 0.000158397438007416 0.000153876002828432 4.11786029117527e-05 4.09665288968672e-05 7.14008395738431e-05 0.000156136720417924 5.1181990460821e-05 9.31638824436621e-05 0.000216481163045018 0.000208712955600709 7.65533276324897e-05 7.66590121320371e-05 8.92700432650447e-05 0.000212597059322863 8.08274610098572e-05 0.00013353530033506 0.000337383253359213 0.000329818740333887 0.000121396773350229 0.000121165929027164 0.000161355317994731 0.00033360099684655 0.000134639340124042 0.000214224002813045 2.03791054281884e-07 1.83031986118124e-07 9.48258081709575e-08 1.05165373687503e-07 1.02973645728902e-07 1.93411520200004e-07 1.00988275862454e-07 1.37957573597474e-07 6.44063042815015e-07 6.23549863455767e-07 2.93723520950105e-07 2.72038469947839e-07 1.62209959205811e-07 6.33806453135391e-07 2.42657316701252e-07 3.99116971274908e-07 4.89601098040328e-06 4.89466686279473e-06 5.10167291494436e-06 5.10232971518371e-06 5.14287536609769e-06 4.89533892159901e-06 5.11562599874192e-06 5.02751116788475e-06 7.93458914582388e-07 8.04632606716155e-07 4.56109469756159e-07 4.51016564215189e-07 4.50289406499263e-07 7.99045760649271e-07 4.52471813490203e-07 5.91101392353831e-07 1.37508677383673e-06 1.39399525478006e-06 6.97455931380176e-07 6.93628531601625e-07 6.7658354408403e-07 1.38454101430839e-06 6.89222669021944e-07 9.67350007136524e-07 1.42613400531838e-06 1.42863428276552e-06 5.78005202510722e-07 5.87213111305711e-07 9.41391605410884e-07 1.42738414404195e-06 7.02203306409106e-07 9.92275641462243e-07 4.03943201590279e-06 4.02143846419567e-06 2.15619687607676e-06 2.18602837309722e-06 2.57106815986553e-06 4.03043524004923e-06 2.3044311363465e-06 2.99483277782759e-06 3.24081112695821e-06 3.09932599568409e-06 1.2171587493199e-06 1.18773307251428e-06 1.60587812105638e-06 3.17006856132115e-06 1.33692331429685e-06 2.07018141310657e-06 4.64437571609212e-06 4.54833523540188e-06 1.52048682046769e-06 1.42913186718224e-06 2.25712016520316e-06 4.596355475747e-06 1.7355796176177e-06 2.87988996086942e-06 5.16212518513218e-06 5.06004778658659e-06 1.98485547624517e-06 1.98874342100233e-06 2.12156546880998e-06 5.11108648585939e-06 2.03172145535249e-06 3.26346746755525e-06 5.64914338909695e-06 5.57662015819581e-06 1.94133274898896e-06 1.96392669867042e-06 2.08651503227181e-06 5.61288177364638e-06 1.99725815997707e-06 3.44350760544479e-06 7.9285558410882e-06 7.89080816979792e-06 2.0519751938332e-06 2.0046154807003e-06 2.97460811311305e-06 7.90968200544306e-06 2.34373292921552e-06 4.57011255970653e-06 8.71078668162386e-06 8.71239034646919e-06 2.18792820184112e-06 2.10630052965595e-06 2.74547206556619e-06 8.71158851404652e-06 2.34656693235442e-06 4.89257556503126e-06 8.93395968912849e-06 8.93325038464223e-06 2.21754595300106e-06 2.130438089289e-06 2.80209004844046e-06 8.93360503688536e-06 2.38335803024351e-06 5.00345683290025e-06 8.8127312254087e-06 8.8753447921449e-06 1.93988480352377e-06 1.93799038054683e-06 2.70637391981978e-06 8.8440380087768e-06 2.19474970129679e-06 4.8544650242888e-06 1.0197311775681e-05 1.01691348800988e-05 2.06220328000175e-06 2.0525183000861e-06 2.88633148138871e-06 1.01832233278899e-05 2.33368435382552e-06 5.47349994345126e-06 1.13765780445642e-05 1.1360041946169e-05 2.15121400583877e-06 2.17984544529982e-06 3.05699515610272e-06 1.13683099953666e-05 2.46268486908044e-06 6.0249349195949e-06 1.18526449272673e-05 1.17961592007312e-05 2.025005007432e-06 2.04095202028296e-06 2.99822345739152e-06 1.18244020639992e-05 2.35472682836883e-06 6.14259692262099e-06 1.30262351890428e-05 1.32724142950896e-05 2.59583046918571e-06 2.50662087077322e-06 3.38263628634451e-06 1.31493247420662e-05 2.82836254210115e-06 6.95674742208717e-06 1.44551234753859e-05 1.4009033681183e-05 2.34163381270639e-06 2.2741129535625e-06 3.52210719324934e-06 1.42320785782844e-05 2.71261798650608e-06 7.32040222321742e-06 1.44829495749658e-05 1.51655691896605e-05 2.68216070087462e-06 2.74812562621186e-06 3.75563847910152e-06 1.48242593823131e-05 3.061974935396e-06 7.76688871416286e-06 1.50239174454836e-05 1.46517067650877e-05 2.55413858464246e-06 2.5896586116385e-06 3.84197798561898e-06 1.48378121052856e-05 2.99525839396665e-06 7.73227987849424e-06 1.68897141547724e-05 1.71280855812208e-05 3.37752445193559e-06 3.40140322345803e-06 4.96298952886099e-06 1.70088998679966e-05 3.9139724014182e-06 9.15194338804956e-06 1.94908911651295e-05 1.92584318870134e-05 3.96576312126198e-06 3.91512178905869e-06 6.36426664086214e-06 1.93746615260714e-05 4.74838385039427e-06 1.05988949206651e-05 1.9854271802373e-05 2.01418304927447e-05 3.40947787722808e-06 3.38746595579265e-06 5.71279407342668e-06 1.99980511475589e-05 4.16991263548247e-06 1.0501168040313e-05 2.14620198672011e-05 2.17270441458921e-05 4.42996391421596e-06 4.39756664963295e-06 5.94027654534177e-06 2.15945320065466e-05 4.92260236973023e-06 1.15913742244568e-05 2.46385405719184e-05 2.49526380659729e-05 6.4885453703995e-06 6.51352187819421e-06 8.90740618939232e-06 2.47955893189456e-05 7.30315781266201e-06 1.43001304151755e-05 3.3666580424449e-05 3.4540049471565e-05 1.02869914139531e-05 1.02072451720425e-05 1.57302608268974e-05 3.4103314948007e-05 1.20748324709643e-05 2.08862254617814e-05 4.17729140507455e-05 4.18665775496228e-05 1.23159528552992e-05 1.23698979628653e-05 1.92551074661312e-05 4.18197458001842e-05 1.46469860947652e-05 2.55160899769328e-05 5.06224879718255e-05 5.05040809568709e-05 1.31127434868013e-05 1.33707543282918e-05 2.22809436671848e-05 5.05632844643482e-05 1.6254813827426e-05 2.99782020821949e-05 5.23858121822929e-05 5.080610393959e-05 1.22281126909964e-05 1.22750817083317e-05 2.1061993464602e-05 5.15959580609415e-05 1.51883959546434e-05 2.97514207971626e-05 4.76820576814481e-05 4.67464225711623e-05 1.23354761634212e-05 1.2519971286994e-05 1.6468954549338e-05 4.72142401263052e-05 1.37748006665844e-05 2.71505764504727e-05 7.00657806996382e-05 6.83964394589843e-05 2.37182243366299e-05 2.39882421325239e-05 2.7685138420491e-05 6.92311100793112e-05 2.51305349632149e-05 4.27707650096535e-05 0.000132693465594143 0.000128027865202577 4.80180549508104e-05 4.79760126202181e-05 6.43737389958234e-05 0.00013036066539836 5.3455935522284e-05 8.42178274727144e-05 0.000177740596214746 0.000171487774772256 5.67137763207045e-05 5.71205461048991e-05 9.15910518258999e-05 0.000174614185493501 6.84751247505011e-05 0.000110930749047701 0.000191219866481025 0.000188061355156553 5.75088314082739e-05 5.76495204733849e-05 0.000102579622429179 0.000189640610818789 7.25793247702793e-05 0.000119403839189683 0.00016253624883235 0.000158342513609713 4.34533047440665e-05 4.32439240691495e-05 7.45459472768242e-05 0.000160439381221031 5.37477253633467e-05 9.64243877064206e-05 0.000222636828514198 0.000215177351435611 8.0584332976299e-05 8.07488904145081e-05 9.50516900007515e-05 0.000218907089974904 8.54616377971862e-05 0.000138839818668274 0.000350984163120239 0.000345293050056754 0.000129389006167213 0.000129102303707639 0.000170896232806752 0.000348138606588497 0.000143129180893868 0.000225132951171719


==> figures/numerics/2D-TTI_solar/skeleton_waves_a.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\xminloc}{-1.00} 
\pgfmathsetmacro{\xmaxloc}{ 1.00}
\pgfmathsetmacro{\yminloc}{-1.00} 
\pgfmathsetmacro{\ymaxloc}{ 1.00}
\pgfmathsetmacro{\xmin}{-1} 
\pgfmathsetmacro{\xmax}{ 1} 
\pgfmathsetmacro{\ymin}{-1} 
\pgfmathsetmacro{\ymax}{ 1} 




\begin{axis}[%
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, 
  ymin=\yminloc, ymax=\ymaxloc, 
  xlabel={$x$},
  ylabel={$z$},
  xtick={-.5,0,0.5}, 
  y dir=reverse,
% ytick={\ymin,\ymax},
% xtick={\xmin,1,\xmax},
% xticklabels={\num{\xmin},1,\num{\xmax}},
% yticklabels={\num{\ymin},\ymax},
ylabel style = {yshift=-1em,  xshift=0mm},
xlabel style = {yshift =1.10em, xshift=2.80em},
%colormap/jet,colorbar,
%colorbar style={title={\cbtitle},
%width=.5em,xshift=-.80em,% ymode=log
%},
%point meta min=\cmin,point meta max=\cmax,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\ymin,ymax=\ymax] 
                                 {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/numerics/2D-TTI_solar/skeleton_waves_b.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\xminloc}{-1.00} 
\pgfmathsetmacro{\xmaxloc}{ 1.00}
\pgfmathsetmacro{\yminloc}{-1.00} 
\pgfmathsetmacro{\ymaxloc}{ 1.00}
\pgfmathsetmacro{\xmin}{-1} 
\pgfmathsetmacro{\xmax}{ 1} 
\pgfmathsetmacro{\ymin}{-1} 
\pgfmathsetmacro{\ymax}{ 1} 




\begin{axis}[%
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, 
  ymin=\yminloc, ymax=\ymaxloc, 
  xlabel={$x$},
% ylabel={$z$}, 
  xtick={-.5,0,0.5},
  y dir=reverse,
  ytick={},
  yticklabels={,,},
  xlabel style = {yshift =1.10em, xshift=2.80em},
% ytick={\ymin,\ymax},
% xtick={\xmin,1,\xmax},
% xticklabels={\num{\xmin},1,\num{\xmax}},
% yticklabels={\num{\ymin},\ymax},
% ylabel style = {yshift=-1em, xshift=0mm},
xlabel style = {yshift =0em, xshift=0mm},
colormap/jet,colorbar,
colorbar style={title={\cbtitle},
width=.5em,xshift=-0.60em,% ymode=log
title style={yshift=-.60em},
},
point meta min=\cmin,point meta max=\cmax,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\ymin,ymax=\ymax] 
                                 {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/numerics/2D-TTI_solar/skeleton_waves_c.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\xminloc}{-1.00} 
\pgfmathsetmacro{\xmaxloc}{ 1.00}
\pgfmathsetmacro{\yminloc}{-1.00} 
\pgfmathsetmacro{\ymaxloc}{ 1.00}
\pgfmathsetmacro{\xmin}{-1} 
\pgfmathsetmacro{\xmax}{ 1} 
\pgfmathsetmacro{\ymin}{-1} 
\pgfmathsetmacro{\ymax}{ 1} 




\begin{axis}[%
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, 
  ymin=\yminloc, ymax=\ymaxloc, 
  xlabel={$x$},
% ylabel={$z$}, 
  xtick={-.5,0,0.5},
  y dir=reverse,
  ytick={},
  yticklabels={,,},
  xlabel style = {yshift =1.10em, xshift=2.80em},
% ytick={\ymin,\ymax},
% xtick={\xmin,1,\xmax},
% xticklabels={\num{\xmin},1,\num{\xmax}},
% yticklabels={\num{\ymin},\ymax},
% ylabel style = {yshift=-1em, xshift=0mm},
%xlabel style = {yshift =0mm, xshift=0mm},
%colormap/jet,colorbar,
%colorbar style={title={\cbtitle},
%width=.5em,xshift=-0.20em,% ymode=log
%},
%point meta min=\cmin,point meta max=\cmax,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\ymin,ymax=\ymax] 
                                 {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/numerics/2D-solar/skeleton_model.tex <==
\begin{tikzpicture}


%\pgfmathsetmacro{\xmin}{0.00} 
%\pgfmathsetmacro{\xmax}{0.05} 
%\pgfmathsetmacro{\ymin}{0.98} 
%\pgfmathsetmacro{\ymax}{1.00} 
%\pgfmathsetmacro{\xminloc}{0.00} 
%\pgfmathsetmacro{\xmaxloc}{0.02}
%\pgfmathsetmacro{\yminloc}{0.98} 
%\pgfmathsetmacro{\ymaxloc}{1.00} 


\pgfmathsetmacro{\xmin}{-1} 
\pgfmathsetmacro{\xmax}{ 1} 
\pgfmathsetmacro{\ymin}{ 0.99} 
\pgfmathsetmacro{\ymax}{ 1.00} 
\pgfmathsetmacro{\xminloc}{\xmin} 
\pgfmathsetmacro{\xmaxloc}{\xmax}
\pgfmathsetmacro{\yminloc}{\ymin} 
\pgfmathsetmacro{\ymaxloc}{\ymax} 



\begin{axis}[%
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, 
  ymin=\yminloc, ymax=\ymaxloc, 
  xlabel={$x$},
  ylabel={$z$}, 
% y dir=reverse,
  ytick={0.99,1},
  xtick={-.5,0,.5},
  xticklabels={\num{-0.005},0,\num{0.005}},
  yticklabels={\num{0.99},\num{1}},
ylabel style = {yshift=-2em, xshift=1.50em, rotate=90},
xlabel style = {yshift =0mm, xshift=0mm},
colormap/jet,colorbar,
colorbar style={title={$\rho$ (\si{\kg\per\meter\cubed})},
width=.5em,xshift=-.5em,ymode=log},
point meta min=\cmin,point meta max=\cmax,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\ymin,ymax=\ymax] 
                                 {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/numerics/2D-solar/skeleton_waves_a.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\xminloc}{-1.00} 
\pgfmathsetmacro{\xmaxloc}{ 1.00}
\pgfmathsetmacro{\yminloc}{-1.00} 
\pgfmathsetmacro{\ymaxloc}{ 1.00}
\pgfmathsetmacro{\xmin}{-1} 
\pgfmathsetmacro{\xmax}{ 1} 
\pgfmathsetmacro{\ymin}{-1} 
\pgfmathsetmacro{\ymax}{ 1} 




\begin{axis}[%
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, 
  ymin=\yminloc, ymax=\ymaxloc, 
  xlabel={$x$},
  ylabel={$z$},
  xtick={-.5,0,0.5}, 
  y dir=reverse,
% ytick={\ymin,\ymax},
% xtick={\xmin,1,\xmax},
% xticklabels={\num{\xmin},1,\num{\xmax}},
% yticklabels={\num{\ymin},\ymax},
ylabel style = {yshift=-1em, xshift=0mm},
xlabel style = {yshift =1.10em, xshift=2.80em},
%colormap/jet,colorbar,
%colorbar style={title={\cbtitle},
%width=.5em,xshift=-.80em,% ymode=log
%},
%point meta min=\cmin,point meta max=\cmax,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\ymin,ymax=\ymax] 
                                 {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/numerics/2D-solar/skeleton_waves_b.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\xminloc}{-1.00} 
\pgfmathsetmacro{\xmaxloc}{ 1.00}
\pgfmathsetmacro{\yminloc}{-1.00} 
\pgfmathsetmacro{\ymaxloc}{ 1.00}
\pgfmathsetmacro{\xmin}{-1} 
\pgfmathsetmacro{\xmax}{ 1} 
\pgfmathsetmacro{\ymin}{-1} 
\pgfmathsetmacro{\ymax}{ 1} 




\begin{axis}[%
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, 
  ymin=\yminloc, ymax=\ymaxloc, 
  xlabel={$x$},
% ylabel={$z$}, 
  xtick={-.5,0,0.5},
  xlabel style = {yshift =1.10em, xshift=2.80em},
  y dir=reverse,
  ytick={},
  yticklabels={,,},
% ytick={\ymin,\ymax},
% xtick={\xmin,1,\xmax},
% xticklabels={\num{\xmin},1,\num{\xmax}},
% yticklabels={\num{\ymin},\ymax},
% ylabel style = {yshift=-1em, xshift=0mm},
colormap/jet,colorbar,
colorbar style={title={\cbtitle},
width=.5em,xshift=-0.60em,% ymode=log
title style={yshift=-.60em},
},
point meta min=\cmin,point meta max=\cmax,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\ymin,ymax=\ymax] 
                                 {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/numerics/2D-solar/skeleton_waves_c.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\xminloc}{-1.00} 
\pgfmathsetmacro{\xmaxloc}{ 1.00}
\pgfmathsetmacro{\yminloc}{-1.00} 
\pgfmathsetmacro{\ymaxloc}{ 1.00}
\pgfmathsetmacro{\xmin}{-1} 
\pgfmathsetmacro{\xmax}{ 1} 
\pgfmathsetmacro{\ymin}{-1} 
\pgfmathsetmacro{\ymax}{ 1} 




\begin{axis}[%
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, 
  ymin=\yminloc, ymax=\ymaxloc, 
  xlabel={$x$},
% ylabel={$z$}, 
  xtick={-.5,0,0.5},
  y dir=reverse,
  ytick={},
  yticklabels={,,},
  xlabel style = {yshift =1.10em, xshift=2.80em},
% ytick={\ymin,\ymax},
% xtick={\xmin,1,\xmax},
% xticklabels={\num{\xmin},1,\num{\xmax}},
% yticklabels={\num{\ymin},\ymax},
% ylabel style = {yshift=-1em, xshift=0mm},
%xlabel style = {yshift =0mm, xshift=0mm},
%colormap/jet,colorbar,
%colorbar style={title={\cbtitle},
%width=.5em,xshift=-0.20em,% ymode=log
%},
%point meta min=\cmin,point meta max=\cmax,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\ymin,ymax=\ymax] 
                                 {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/numerics/3D-planewave_optimal-stabilization/skeleton_error_with_tau_iso_01IdqPleft.tex <==
%% --------------------------------------------------------------------------------------
\begin{tikzpicture}
%% --------------------------------------------------------------------------------------
\begin{axis}[
             enlargelimits=false, 
             xlabel={\scriptsize \myxlabel },
             ylabel={\scriptsize \myylabel },
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax, 
             ymin=\ymin,ymax=\ymax,             
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style={rotate=-90},
             ylabel style = {yshift=4.0em, xshift=2.50em},
             xlabel style = {yshift = 1em, xshift=-5.50em},
             clip mode=individual,
             ytick={1e-6,1e-5,1e-4,1e-3},
             xtick={1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3},
             xticklabels={,,\num{e-6},,,,,\num{e-1},,\num{e1},,},
             % grid={minor},
             minor grid style={line width=.5pt, draw=gray!50, densely dotted},
             major grid style={line width=.5pt, draw=gray!50, densely dashed},
             xmajorgrids=true,
           % xminorgrids=true,
             yminorgrids=true,
             ymajorgrids=true,             ymode=log,
             xmode=log,
             %y  tick label style={/pgf/number format/fixed},
             %y  tick label style={/pgf/number format/fixed zerofill},
             %y  tick label style={/pgf/number format/precision=1},
             %y  tick label style={/pgf/number format/precision=2},
             % y  tick label style={/pgf/number format/sci},
             %y tick label style={/pgf/number format/.cd},
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend style={at={(0.99,1.17)}},
             % legend pos={north east}, 
             legend columns=4,
             ]  %% foreground marks

%     \pgfmathsetmacro{\scale}{1.0}
     \addplot[color=black,densely dotted, line width=0.5, mark=star,% only marks,
              mark size=2.50,mark options={solid,fill=black, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_plusRe}]
              {\datafile}; % \addlegendentry{$\tau \identity\,\,\,$}
     \addplot[color=\myblue,densely dotted, line width=0.5, mark=+, % only marks,
              mark size=2.50,mark options={solid,fill=\myblue, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_minusRe}]
              {\datafile}; % \addlegendentry{$-\tau \identity \,\,\,$}


     \addplot[color=red,densely dotted, line width=0.5, mark=o, % only marks,
              mark size=2.50,mark options={solid,fill=red, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_plusIm}]
              {\datafile}; % \addlegendentry{$\ii\tau \identity\,\,\,$}
     \addplot[color=orange,densely dotted, line width=0.5, mark=x, % only marks,
              mark size=2.50,mark options={solid,fill=orange, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_minusIm}]
              {\datafile}; % \addlegendentry{$-\ii\tau \identity\,\,\,$}

     \draw[densely dotted, \mygreen, line width=1] (\qPomega,\ymin) -- (\qPomega,\ymax);
     \draw[densely dotted, \mygreen, line width=1] (\qSomega,\ymin) -- (\qSomega,\ymax);
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qPomega,\ymin)  
          {\scriptsize $\rho \cp$};
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qSomega,\ymin)  
          {\scriptsize $\rho \cs$};
\end{axis}
\end{tikzpicture}


==> figures/numerics/3D-planewave_optimal-stabilization/skeleton_error_with_tau_iso_01IdqPmid.tex <==
%% --------------------------------------------------------------------------------------
\begin{tikzpicture}
%% --------------------------------------------------------------------------------------
\begin{axis}[
             enlargelimits=false, 
             xlabel={\scriptsize \myxlabel },
           % ylabel={\scriptsize \myylabel },
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax, 
             ymin=\ymin,ymax=\ymax,             
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style={rotate=-90},
             ylabel style = {yshift=4.0em, xshift=1.00em},
             xlabel style = {yshift = 1em, xshift=-5.50em},
             clip mode=individual,
             ytick={1e-6,1e-5,1e-4,1e-3,1e-2},
             xtick={1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3},
             xticklabels={,,\num{e-6},,,,,\num{e-1},,\num{e1},,},
             yticklabels={,,},
             % grid={minor},
             minor grid style={line width=.5pt, draw=gray!50, densely dotted},
             major grid style={line width=.5pt, draw=gray!50, densely dashed},
             xmajorgrids=true,
           % xminorgrids=true,
             yminorgrids=true,
             ymajorgrids=true,             ymode=log,
             xmode=log,
             %y  tick label style={/pgf/number format/fixed},
             %y  tick label style={/pgf/number format/fixed zerofill},
             %y  tick label style={/pgf/number format/precision=1},
             %y  tick label style={/pgf/number format/precision=2},
             % y  tick label style={/pgf/number format/sci},
             %y tick label style={/pgf/number format/.cd},
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend style={at={(1.15,1.17)}},
             % legend pos={north east}, 
             legend columns=4,
             ]  %% foreground marks

%     \pgfmathsetmacro{\scale}{1.0}
     \addplot[color=black,densely dotted, line width=0.5, mark=star, % only marks,
              mark size=2.50,mark options={solid,fill=black, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_plusRe}]
              {\datafile}; \addlegendentry{$\tauSuIdRep$}
     \addplot[color=\myblue,densely dotted, line width=0.5, mark=+, % only marks,
              mark size=2.50,mark options={solid,fill=\myblue, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_minusRe}]
              {\datafile}; \addlegendentry{$\tauSuIdRem$}


     \addplot[color=red,densely dotted, line width=0.5, mark=o, % only marks,
              mark size=2.50,mark options={solid,fill=red, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_plusIm}]
              {\datafile}; \addlegendentry{$\tauSuIdImp$}
     \addplot[color=orange,densely dotted, line width=0.5, mark=x, % only marks,
              mark size=2.50,mark options={solid,fill=orange, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_minusIm}]
              {\datafile}; \addlegendentry{$\tauSuIdImm$}

     \node[yshift=0em,anchor=north west,align=center,fill=white] at (\xmin,\ymax)  
          {\scriptsize \myylabel};

     \draw[densely dotted, \mygreen, line width=1] (\qPomega,\ymin) -- (\qPomega,\ymax);
     \draw[densely dotted, \mygreen, line width=1] (\qSomega,\ymin) -- (\qSomega,\ymax);
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qPomega,\ymin)  
          {\scriptsize $\rho \cp$};
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qSomega,\ymin)  
          {\scriptsize $\rho \cs$};
\end{axis}
\end{tikzpicture}


==> figures/numerics/3D-planewave_optimal-stabilization/skeleton_error_with_tau_iso_01IdsHright.tex <==
%% --------------------------------------------------------------------------------------
\begin{tikzpicture}
%% --------------------------------------------------------------------------------------
\begin{axis}[
             enlargelimits=false, 
             xlabel={\scriptsize \myxlabel },
             % ylabel={\scriptsize \myylabel },
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax, 
             ymin=\ymin,ymax=\ymax,             
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style={rotate=-90},
             ylabel style = {yshift=4.0em, xshift=1.00em},
             xlabel style = {yshift =1em, xshift=-5.50em},
             clip mode=individual,
             ytick={1e-6,1e-5,1e-4,1e-3,1e-2},
             xtick={1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,1e6,1e7},
             xticklabels={,,\num{e-6},,,,,\num{e-1},,\num{e1},},
             yticklabels={,,,,},
             % grid={minor},
             minor grid style={line width=.5pt, draw=gray!50, densely dotted},
             major grid style={line width=.5pt, draw=gray!50, densely dashed},
             xmajorgrids=true,
           % xminorgrids=true,
             yminorgrids=true,
             ymajorgrids=true,             ymode=log,
             xmode=log,
             %y  tick label style={/pgf/number format/fixed},
             %y  tick label style={/pgf/number format/fixed zerofill},
             %y  tick label style={/pgf/number format/precision=1},
             %y  tick label style={/pgf/number format/precision=2},
             % y  tick label style={/pgf/number format/sci},
             %y tick label style={/pgf/number format/.cd},
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend style={at={(0.99,1.17)}},
             % legend pos={north east}, 
             legend columns=4,
             ]  %% foreground marks

%     \pgfmathsetmacro{\scale}{1.0}
     \addplot[color=black,densely dotted, line width=0.5, mark=star, %only marks,
              mark size=2.50,mark options={solid,fill=black, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_plusRe}]
              {\datafile}; %\addlegendentry{$\tau \identity\,\,\,$}
     \addplot[color=\myblue,densely dotted, line width=0.5, mark=+, %only marks,
              mark size=2.50,mark options={solid,fill=\myblue, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_minusRe}]
              {\datafile}; %\addlegendentry{$-\tau \identity \,\,\,$}


     \addplot[color=red,densely dotted, line width=0.5, mark=o, %only marks,
              mark size=2.50,mark options={solid,fill=red, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_plusIm}]
              {\datafile}; %\addlegendentry{$\ii\tau \identity\,\,\,$}
     \addplot[color=orange,densely dotted, line width=0.5, mark=x, %only marks,
              mark size=2.50,mark options={solid,fill=orange, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_minusIm}]
              {\datafile}; %\addlegendentry{$-\ii\tau \identity\,\,\,$}

     \node[yshift=0em,anchor=north west,align=center,fill=white] at (\xmin,\ymax)  
          {\scriptsize \myylabel};

     \draw[densely dotted, \mygreen, line width=1] (\qPomega,\ymin) -- (\qPomega,\ymax);
     \draw[densely dotted, \mygreen, line width=1] (\qSomega,\ymin) -- (\qSomega,\ymax);
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qPomega,\ymin)  
          {\scriptsize $\rho \cp$};
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qSomega,\ymin)  
          {\scriptsize $\rho \cs$};
\end{axis}
\end{tikzpicture}


==> figures/numerics/3D-planewave_optimal-stabilization/skeleton_error_with_tau_iso_02Godunov.tex <==
%% --------------------------------------------------------------------------------------
\begin{tikzpicture}
%% --------------------------------------------------------------------------------------
\begin{axis}[
             enlargelimits=false, 
             xlabel={\scriptsize \myxlabel },
             ylabel={\scriptsize \myylabel },
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax, 
             ymin=\ymin,ymax=\ymax,             
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style={rotate=-90},
             ylabel style = {yshift=3.5em, xshift=2em},
             xlabel style = {yshift=1em, xshift=-5.50em},
             clip mode=individual,
             ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
             xtick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5},
             xticklabels={,,,\num{e-2},,\num{1},,\num{e2},,\num{e4},},
             % grid={minor},
             minor grid style={line width=.5pt, draw=gray!50, densely dotted},
             major grid style={line width=.5pt, draw=gray!50, densely dashed},
             xmajorgrids=true,
           % xminorgrids=true,
             yminorgrids=true,
             ymajorgrids=true,             ymode=log,
             xmode=log,
             %y  tick label style={/pgf/number format/fixed},
             %y  tick label style={/pgf/number format/fixed zerofill},
             %y  tick label style={/pgf/number format/precision=1},
             %y  tick label style={/pgf/number format/precision=2},
             % y  tick label style={/pgf/number format/sci},
             %y tick label style={/pgf/number format/.cd},
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend style={at={(1.900,0.60)}},
             % legend pos={north east}, 
             legend columns=1,
             ]  %% foreground marks

%     \pgfmathsetmacro{\scale}{1.0}
%     \addplot[color=black,densely dashed, line width=0.2, mark=star, only marks,
%              mark size=2.50,mark options={solid,fill=black, line width=.50}]
%              table[x expr = \thisrow{tau}, 
%                    y expr = \thisrow{\dataA}]
%              {\datafile}; \addlegendentry{P-planewave}
%     \addplot[color=\myblue,densely dashed, line width=0.2, mark=+, only marks,
%              mark size=2.50,mark options={solid,fill=\myblue, line width=.50}]
%              table[x expr = \thisrow{tau}, 
%                    y expr = \thisrow{\dataB}]
%              {\datafile}; \addlegendentry{S-planewave}


     \addplot[color=red,densely dotted, line width=0.5, mark=o, % only marks,
              mark size=2.50,mark options={solid,fill=red, line width=.50}]
              table[x expr = \thisrow{tau}, 
                    y expr = \thisrow{\dataA}]
              {\datafile}; \addlegendentry{$\err[u_x]$ for P-planewave}
     \addplot[color=cyan,densely dotted, line width=0.5, mark=+,% only marks,
              mark size=2.75,mark options={solid,fill=cyan, line width=1}]
              table[x expr = \thisrow{tau}, 
                    y expr = \thisrow{\dataC}]
              {\datafile}; \addlegendentry{$\err[\sigma_{zz}]$ for P-planewave}
     \addplot[color=orange,densely dotted, line width=0.5, mark=x,% only marks,
              mark size=2.75,mark options={solid,fill=orange, line width=1}]
              table[x expr = \thisrow{tau}, 
                    y expr = \thisrow{\dataB}]
              {\datafile}; \addlegendentry{$\err[u_y]$ for S-planewave}
              
%     \draw[densely dotted, magenta, line width=1] (\qPomega,\ymin) -- (\qPomega,\ymax);
%     \draw[densely dotted, magenta, line width=1] (\qSomega,\ymin) -- (\qSomega,\ymax);
%     \node[magenta, line width=1,yshift=0em,anchor=north,align=center] at (\qPomega,\ymin)  
%          {\scriptsize $\rho \omega c_p$};
%     \node[magenta, line width=1,yshift=0em,anchor=north,align=center] at (\qSomega,\ymin)  
%          {\scriptsize $\rho \omega c_s$};
\end{axis}
\end{tikzpicture}


==> figures/numerics/3D-planewave_optimal-stabilization/skeleton_error_with_tau_iso_02KC.tex <==
%% --------------------------------------------------------------------------------------
\begin{tikzpicture}
%% --------------------------------------------------------------------------------------
\begin{axis}[
             enlargelimits=false, 
             xlabel={\scriptsize \myxlabel },
             ylabel={\scriptsize \myylabel },
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax, 
             ymin=\ymin,ymax=\ymax,             
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style={rotate=-90},
             ylabel style = {yshift=3.5em, xshift=2em},
             xlabel style = {yshift =1em, xshift=-5.50em},
             clip mode=individual,
             ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
             xtick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,1e6,1e7,1e8,1e9},
             xticklabels={,,,,\num{e-1},,\num{e1},,,,,\num{e6},,\num{e8},},
             % grid={minor},
             minor grid style={line width=.5pt, draw=gray!50, densely dotted},
             major grid style={line width=.5pt, draw=gray!50, densely dashed},
             xmajorgrids=true,
           % xminorgrids=true,
             yminorgrids=true,
             ymajorgrids=true,             ymode=log,
             xmode=log,
             %y  tick label style={/pgf/number format/fixed},
             %y  tick label style={/pgf/number format/fixed zerofill},
             %y  tick label style={/pgf/number format/precision=1},
             %y  tick label style={/pgf/number format/precision=2},
             % y  tick label style={/pgf/number format/sci},
             %y tick label style={/pgf/number format/.cd},
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend style={at={(0.99,1.17)}},
             % legend pos={north east}, 
             legend columns=4,
             ]  %% foreground marks

%     \pgfmathsetmacro{\scale}{1.0}
%     \addplot[color=black,densely dashed, line width=0.2, mark=star, only marks,
%              mark size=2.50,mark options={solid,fill=black, line width=.50}]
%              table[x expr = \thisrow{tau}, 
%                    y expr = \thisrow{\dataA}]
%              {\datafile}; \addlegendentry{P-planewave}
%     \addplot[color=\myblue,densely dashed, line width=0.2, mark=+, only marks,
%              mark size=2.50,mark options={solid,fill=\myblue, line width=.50}]
%              table[x expr = \thisrow{tau}, 
%                    y expr = \thisrow{\dataB}]
%              {\datafile}; \addlegendentry{S-planewave}


     \addplot[color=red,densely dotted, line width=0.5, mark=o, % only marks,
              mark size=2.50,mark options={solid,fill=red, line width=.50}]
              table[x expr = \thisrow{tau}, 
                    y expr = \thisrow{\dataA}]
              {\datafile}; % \addlegendentry{}
     \addplot[color=cyan,densely dotted, line width=0.5, mark=+,% only marks,
              mark size=2.75,mark options={solid,fill=cyan, line width=1}]
              table[x expr = \thisrow{tau}, 
                    y expr = \thisrow{\dataC}]
              {\datafile}; 
     \addplot[color=orange,densely dotted, line width=0.5, mark=x,% only marks,
              mark size=2.75,mark options={solid,fill=orange, line width=1}]
              table[x expr = \thisrow{tau}, 
                    y expr = \thisrow{\dataB}]
              {\datafile}; % \addlegendentry{}

     \draw[densely dotted, \mygreen, line width=1] (\qPomega,\ymin) -- (\qPomega,\ymax);
     \draw[densely dotted, \mygreen, line width=1] (\qSomega,\ymin) -- (\qSomega,\ymax);
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qPomega,\ymin)  
          {\scriptsize $\tfrac{1}{\cp}$};
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qSomega,\ymin)  
          {\scriptsize $\tfrac{1}{\cs}$};
\end{axis}
\end{tikzpicture}


==> figures/numerics/3D-planewave_optimal-stabilization/skeleton_error_with_tau_vti_01IdqPleft.tex <==
%% --------------------------------------------------------------------------------------
\begin{tikzpicture}
%% --------------------------------------------------------------------------------------
\begin{axis}[
             enlargelimits=false, 
             xlabel={\scriptsize \myxlabel },
             ylabel={\scriptsize \myylabel },
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax, 
             ymin=\ymin,ymax=\ymax,             
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style={rotate=-90},
             ylabel style = {yshift=4.0em, xshift=2.50em},
             xlabel style = {yshift = 1em, xshift=-5.50em},
             clip mode=individual,
             ytick={1e-6,1e-5,1e-4,1e-3},
             xtick={1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3},
             xticklabels={,,\num{e-6},,,,,\num{e-1},,\num{e1},,},
             % grid={minor},
             minor grid style={line width=.5pt, draw=gray!50, densely dotted},
             major grid style={line width=.5pt, draw=gray!50, densely dashed},
             xmajorgrids=true,
           % xminorgrids=true,
             yminorgrids=true,
             ymajorgrids=true,             ymode=log,
             xmode=log,
             %y  tick label style={/pgf/number format/fixed},
             %y  tick label style={/pgf/number format/fixed zerofill},
             %y  tick label style={/pgf/number format/precision=1},
             %y  tick label style={/pgf/number format/precision=2},
             % y  tick label style={/pgf/number format/sci},
             %y tick label style={/pgf/number format/.cd},
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend style={at={(0.99,1.17)}},
             % legend pos={north east}, 
             legend columns=4,
             ]  %% foreground marks

%     \pgfmathsetmacro{\scale}{1.0}
     \addplot[color=black,densely dotted, line width=0.5, mark=star,% only marks,
              mark size=2.50,mark options={solid,fill=black, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_plusRe}]
              {\datafile}; % \addlegendentry{$\tau \identity\,\,\,$}
     \addplot[color=\myblue,densely dotted, line width=0.5, mark=+, % only marks,
              mark size=2.50,mark options={solid,fill=\myblue, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_minusRe}]
              {\datafile}; % \addlegendentry{$-\tau \identity \,\,\,$}


     \addplot[color=red,densely dotted, line width=0.5, mark=o, % only marks,
              mark size=2.50,mark options={solid,fill=red, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_plusIm}]
              {\datafile}; % \addlegendentry{$\ii\tau \identity\,\,\,$}
     \addplot[color=orange,densely dotted, line width=0.5, mark=x, % only marks,
              mark size=2.50,mark options={solid,fill=orange, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_minusIm}]
              {\datafile}; % \addlegendentry{$-\ii\tau \identity\,\,\,$}

     \draw[densely dotted, \mygreen, line width=1] (\qPomega,\ymin) -- (\qPomega,\ymax);
     \draw[densely dotted, \mygreen, line width=1] (\qSomega,\ymin) -- (\qSomega,\ymax);
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qPomega,\ymin)  
          {\scriptsize $\rho \cqp$};
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qSomega,\ymin)  
          {\scriptsize $\rho \csh$};
\end{axis}
\end{tikzpicture}


==> figures/numerics/3D-planewave_optimal-stabilization/skeleton_error_with_tau_vti_01IdqPmid.tex <==
%% --------------------------------------------------------------------------------------
\begin{tikzpicture}
%% --------------------------------------------------------------------------------------
\begin{axis}[
             enlargelimits=false, 
             xlabel={\scriptsize \myxlabel },
           % ylabel={\scriptsize \myylabel },
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax, 
             ymin=\ymin,ymax=\ymax,             
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style={rotate=-90},
             ylabel style = {yshift=4.0em, xshift=1.00em},
             xlabel style = {yshift = 1em, xshift=-5.50em},
             clip mode=individual,
             ytick={1e-6,1e-5,1e-4,1e-3,1e-2},
             xtick={1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3},
             xticklabels={,,\num{e-6},,,,,\num{e-1},,\num{e1},,},
             yticklabels={,,},
             % grid={minor},
             minor grid style={line width=.5pt, draw=gray!50, densely dotted},
             major grid style={line width=.5pt, draw=gray!50, densely dashed},
             xmajorgrids=true,
           % xminorgrids=true,
             yminorgrids=true,
             ymajorgrids=true,             ymode=log,
             xmode=log,
             %y  tick label style={/pgf/number format/fixed},
             %y  tick label style={/pgf/number format/fixed zerofill},
             %y  tick label style={/pgf/number format/precision=1},
             %y  tick label style={/pgf/number format/precision=2},
             % y  tick label style={/pgf/number format/sci},
             %y tick label style={/pgf/number format/.cd},
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend style={at={(1.15,1.17)}},
             % legend pos={north east}, 
             legend columns=4,
             ]  %% foreground marks

%     \pgfmathsetmacro{\scale}{1.0}
     \addplot[color=black,densely dotted, line width=0.5, mark=star, % only marks,
              mark size=2.50,mark options={solid,fill=black, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_plusRe}]
              {\datafile}; \addlegendentry{$\tauSuIdRep$}
     \addplot[color=\myblue,densely dotted, line width=0.5, mark=+, % only marks,
              mark size=2.50,mark options={solid,fill=\myblue, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_minusRe}]
              {\datafile}; \addlegendentry{$\tauSuIdRem$}


     \addplot[color=red,densely dotted, line width=0.5, mark=o, % only marks,
              mark size=2.50,mark options={solid,fill=red, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_plusIm}]
              {\datafile}; \addlegendentry{$\tauSuIdImp$}
     \addplot[color=orange,densely dotted, line width=0.5, mark=x, % only marks,
              mark size=2.50,mark options={solid,fill=orange, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_minusIm}]
              {\datafile}; \addlegendentry{$\tauSuIdImm$}

     \node[yshift=0em,anchor=north west,align=center,fill=white] at (\xmin,\ymax)  
          {\scriptsize \myylabel};

     \draw[densely dotted, \mygreen, line width=1] (\qPomega,\ymin) -- (\qPomega,\ymax);
     \draw[densely dotted, \mygreen, line width=1] (\qSomega,\ymin) -- (\qSomega,\ymax);
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qPomega,\ymin)  
          {\scriptsize $\rho \cqp$};
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qSomega,\ymin)  
          {\scriptsize $\rho \csh$};
\end{axis}
\end{tikzpicture}


==> figures/numerics/3D-planewave_optimal-stabilization/skeleton_error_with_tau_vti_01IdsHright.tex <==
%% --------------------------------------------------------------------------------------
\begin{tikzpicture}
%% --------------------------------------------------------------------------------------
\begin{axis}[
             enlargelimits=false, 
             xlabel={\scriptsize \myxlabel },
             % ylabel={\scriptsize \myylabel },
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax, 
             ymin=\ymin,ymax=\ymax,             
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style={rotate=-90},
             ylabel style = {yshift=4.0em, xshift=1.00em},
             xlabel style = {yshift =1em, xshift=-5.50em},
             clip mode=individual,
             ytick={1e-6,1e-5,1e-4,1e-3,1e-2},
             xtick={1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,1e6,1e7},
             xticklabels={,,\num{e-6},,,,,\num{e-1},,\num{e1},},
             yticklabels={,,,,},
             % grid={minor},
             minor grid style={line width=.5pt, draw=gray!50, densely dotted},
             major grid style={line width=.5pt, draw=gray!50, densely dashed},
             xmajorgrids=true,
           % xminorgrids=true,
             yminorgrids=true,
             ymajorgrids=true,             ymode=log,
             xmode=log,
             %y  tick label style={/pgf/number format/fixed},
             %y  tick label style={/pgf/number format/fixed zerofill},
             %y  tick label style={/pgf/number format/precision=1},
             %y  tick label style={/pgf/number format/precision=2},
             % y  tick label style={/pgf/number format/sci},
             %y tick label style={/pgf/number format/.cd},
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend style={at={(0.99,1.17)}},
             % legend pos={north east}, 
             legend columns=4,
             ]  %% foreground marks

%     \pgfmathsetmacro{\scale}{1.0}
     \addplot[color=black,densely dotted, line width=0.5, mark=star, %only marks,
              mark size=2.50,mark options={solid,fill=black, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_plusRe}]
              {\datafile}; %\addlegendentry{$\tau \identity\,\,\,$}
     \addplot[color=\myblue,densely dotted, line width=0.5, mark=+, %only marks,
              mark size=2.50,mark options={solid,fill=\myblue, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_minusRe}]
              {\datafile}; %\addlegendentry{$-\tau \identity \,\,\,$}


     \addplot[color=red,densely dotted, line width=0.5, mark=o, %only marks,
              mark size=2.50,mark options={solid,fill=red, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_plusIm}]
              {\datafile}; %\addlegendentry{$\ii\tau \identity\,\,\,$}
     \addplot[color=orange,densely dotted, line width=0.5, mark=x, %only marks,
              mark size=2.50,mark options={solid,fill=orange, line width=.50}]
              table[x expr = \thisrow{tau}/\scaleomega, 
                    y expr = \thisrow{\dataA_minusIm}]
              {\datafile}; %\addlegendentry{$-\ii\tau \identity\,\,\,$}

     \node[yshift=0em,anchor=north west,align=center,fill=white] at (\xmin,\ymax)  
          {\scriptsize \myylabel};

     \draw[densely dotted, \mygreen, line width=1] (\qPomega,\ymin) -- (\qPomega,\ymax);
     \draw[densely dotted, \mygreen, line width=1] (\qSomega,\ymin) -- (\qSomega,\ymax);
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qPomega,\ymin)  
          {\scriptsize $\rho \cqp$};
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qSomega,\ymin)  
          {\scriptsize $\rho \csh$};
\end{axis}
\end{tikzpicture}


==> figures/numerics/3D-planewave_optimal-stabilization/skeleton_error_with_tau_vti_02Godunov.tex <==
%% --------------------------------------------------------------------------------------
\begin{tikzpicture}
%% --------------------------------------------------------------------------------------
\begin{axis}[
             enlargelimits=false, 
             xlabel={\scriptsize \myxlabel },
             ylabel={\scriptsize \myylabel },
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax, 
             ymin=\ymin,ymax=\ymax,             
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style={rotate=-90},
             ylabel style = {yshift=3.5em, xshift=2em},
             xlabel style = {yshift=1em, xshift=-5.50em},
             clip mode=individual,
             ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
             xtick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5},
             xticklabels={,,,\num{e-2},,\num{1},,\num{e2},,\num{e4},},
             % grid={minor},
             minor grid style={line width=.5pt, draw=gray!50, densely dotted},
             major grid style={line width=.5pt, draw=gray!50, densely dashed},
             xmajorgrids=true,
           % xminorgrids=true,
             yminorgrids=true,
             ymajorgrids=true,             ymode=log,
             xmode=log,
             %y  tick label style={/pgf/number format/fixed},
             %y  tick label style={/pgf/number format/fixed zerofill},
             %y  tick label style={/pgf/number format/precision=1},
             %y  tick label style={/pgf/number format/precision=2},
             % y  tick label style={/pgf/number format/sci},
             %y tick label style={/pgf/number format/.cd},
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend style={at={(1.900,0.60)}},
             % legend pos={north east}, 
             legend columns=1,
             ]  %% foreground marks

%     \pgfmathsetmacro{\scale}{1.0}
%     \addplot[color=black,densely dashed, line width=0.2, mark=star, only marks,
%              mark size=2.50,mark options={solid,fill=black, line width=.50}]
%              table[x expr = \thisrow{tau}, 
%                    y expr = \thisrow{\dataA}]
%              {\datafile}; \addlegendentry{P-planewave}
%     \addplot[color=\myblue,densely dashed, line width=0.2, mark=+, only marks,
%              mark size=2.50,mark options={solid,fill=\myblue, line width=.50}]
%              table[x expr = \thisrow{tau}, 
%                    y expr = \thisrow{\dataB}]
%              {\datafile}; \addlegendentry{S-planewave}


     \addplot[color=red,densely dotted, line width=0.5, mark=o, % only marks,
              mark size=2.50,mark options={solid,fill=red, line width=.50}]
              table[x expr = \thisrow{tau}, 
                    y expr = \thisrow{\dataA}]
              {\datafile}; \addlegendentry{$\err[u_x]$ for P-planewave}
     \addplot[color=cyan,densely dotted, line width=0.5, mark=+,% only marks,
              mark size=2.75,mark options={solid,fill=cyan, line width=1}]
              table[x expr = \thisrow{tau}, 
                    y expr = \thisrow{\dataC}]
              {\datafile}; \addlegendentry{$\err[\sigma_{zz}]$ for P-planewave}
     \addplot[color=orange,densely dotted, line width=0.5, mark=x,% only marks,
              mark size=2.75,mark options={solid,fill=orange, line width=1}]
              table[x expr = \thisrow{tau}, 
                    y expr = \thisrow{\dataB}]
              {\datafile}; \addlegendentry{$\err[u_y]$ for S-planewave}
              
%     \draw[densely dotted, magenta, line width=1] (\qPomega,\ymin) -- (\qPomega,\ymax);
%     \draw[densely dotted, magenta, line width=1] (\qSomega,\ymin) -- (\qSomega,\ymax);
%     \node[magenta, line width=1,yshift=0em,anchor=north,align=center] at (\qPomega,\ymin)  
%          {\scriptsize $\rho \omega c_p$};
%     \node[magenta, line width=1,yshift=0em,anchor=north,align=center] at (\qSomega,\ymin)  
%          {\scriptsize $\rho \omega c_s$};
\end{axis}
\end{tikzpicture}


==> figures/numerics/3D-planewave_optimal-stabilization/skeleton_error_with_tau_vti_02KC.tex <==
%% --------------------------------------------------------------------------------------
\begin{tikzpicture}
%% --------------------------------------------------------------------------------------
\begin{axis}[
             enlargelimits=false, 
             xlabel={\scriptsize \myxlabel },
             ylabel={\scriptsize \myylabel },
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax, 
             ymin=\ymin,ymax=\ymax,             
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style={rotate=-90},
             ylabel style = {yshift=3.5em, xshift=2em},
             xlabel style = {yshift =1em, xshift=-5.50em},
             clip mode=individual,
             ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
             xtick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,1e6,1e7,1e8,1e9},
             xticklabels={,,,,\num{e-1},,\num{e1},,,,,\num{e6},,\num{e8},},
             % grid={minor},
             minor grid style={line width=.5pt, draw=gray!50, densely dotted},
             major grid style={line width=.5pt, draw=gray!50, densely dashed},
             xmajorgrids=true,
           % xminorgrids=true,
             yminorgrids=true,
             ymajorgrids=true,             ymode=log,
             xmode=log,
             %y  tick label style={/pgf/number format/fixed},
             %y  tick label style={/pgf/number format/fixed zerofill},
             %y  tick label style={/pgf/number format/precision=1},
             %y  tick label style={/pgf/number format/precision=2},
             % y  tick label style={/pgf/number format/sci},
             %y tick label style={/pgf/number format/.cd},
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend style={at={(0.99,1.17)}},
             % legend pos={north east}, 
             legend columns=4,
             ]  %% foreground marks

%     \pgfmathsetmacro{\scale}{1.0}
%     \addplot[color=black,densely dashed, line width=0.2, mark=star, only marks,
%              mark size=2.50,mark options={solid,fill=black, line width=.50}]
%              table[x expr = \thisrow{tau}, 
%                    y expr = \thisrow{\dataA}]
%              {\datafile}; \addlegendentry{P-planewave}
%     \addplot[color=\myblue,densely dashed, line width=0.2, mark=+, only marks,
%              mark size=2.50,mark options={solid,fill=\myblue, line width=.50}]
%              table[x expr = \thisrow{tau}, 
%                    y expr = \thisrow{\dataB}]
%              {\datafile}; \addlegendentry{S-planewave}


     \addplot[color=red,densely dotted, line width=0.5, mark=o, % only marks,
              mark size=2.50,mark options={solid,fill=red, line width=.50}]
              table[x expr = \thisrow{tau}, 
                    y expr = \thisrow{\dataA}]
              {\datafile}; % \addlegendentry{}
     \addplot[color=cyan,densely dotted, line width=0.5, mark=+,% only marks,
              mark size=2.75,mark options={solid,fill=cyan, line width=1}]
              table[x expr = \thisrow{tau}, 
                    y expr = \thisrow{\dataC}]
              {\datafile}; 
     \addplot[color=orange,densely dotted, line width=0.5, mark=x,% only marks,
              mark size=2.75,mark options={solid,fill=orange, line width=1}]
              table[x expr = \thisrow{tau}, 
                    y expr = \thisrow{\dataB}]
              {\datafile}; % \addlegendentry{}

     \draw[densely dotted, \mygreen, line width=1] (\qPomega,\ymin) -- (\qPomega,\ymax);
     \draw[densely dotted, \mygreen, line width=1] (\qSomega,\ymin) -- (\qSomega,\ymax);
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qPomega,\ymin)  
          {\scriptsize $\tfrac{1}{\cqp}$};
     \node[\mygreen, line width=1,yshift=0em,anchor=north,align=center] at (\qSomega,\ymin)  
          {\scriptsize $\tfrac{1}{\csh}$};
\end{axis}
\end{tikzpicture}


==> figures/numerics/skeleton_plot_xfreq_log.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             xlabel={\scriptsize \myxlabel },
             ylabel={\scriptsize \myylabel },
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax, 
             ymin=\ymin,ymax=\ymax,
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style = {yshift=-0.2em, xshift=0mm},
             xlabel style = {yshift =0.5em, xshift=0mm},
             ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
             xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
             xticklabels={,,2,,4,,6,,8,,10,,12,,14,,16,,18,,20},
             clip mode=individual,
             % grid={minor},
             minor grid style={line width=.5pt, draw=gray!50, densely dotted},
             major grid style={line width=.5pt, draw=gray!50, densely dashed},
             xmajorgrids=true,
             xminorgrids=true,
             yminorgrids=true,
             ymajorgrids=true,
             ymode=log,
            %xmode=log,
             %y  tick label style={/pgf/number format/fixed},
             %y  tick label style={/pgf/number format/fixed zerofill},
             %y  tick label style={/pgf/number format/precision=1},
             %y  tick label style={/pgf/number format/precision=2},
             % y  tick label style={/pgf/number format/sci},
             %y tick label style={/pgf/number format/.cd},
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             % legend style={at={(0.99,0.70)}},
             legend pos={\legendpos}, 
             legend columns=2,
             ]  %% foreground marks

     \pgfmathsetmacro{\scale}{1}

     %% load current data
     \ifthenelse{\equal{\dataA}{}}
     {}
     {
     \addplot[color=black,densely dotted,line width=0.2, mark=x, 
              mark size=4.50,mark options={solid,fill=black, line width=1.0}]
              table[x expr = \scalefreq*\thisrow{freq}, 
                    y expr = \scale*\thisrow{\dataA}, % select coords between index={1}{5}
                   ]
              {\datafile}; \addlegendentry{\legendA}    
     }
     \ifthenelse{\equal{\dataD}{}}
     {}
     {
     \addplot[color=blue,densely dashed, line width=0.2, mark=+,
              mark size=3.50,mark options={solid,fill=blue, line width=0.70}]
              table[x expr = \scalefreq*\thisrow{freq}, 
                    y expr = \scale*\thisrow{\dataD}]
              {\datafile}; \addlegendentry{\legendD}
     }

     \ifthenelse{\equal{\dataC}{}}
     {}
     {
     \addplot[color=\mygreen,densely dashed, line width=0.2, mark=star,
              mark size=4.50,mark options={solid,fill=\mygreen, line width=.75}]
              table[x expr = \scalefreq*\thisrow{freq}, 
                    y expr = \scale*\thisrow{\dataC}]
              {\datafile}; \addlegendentry{\legendC}
     }
     




     \ifthenelse{\equal{\dataE}{}}
     {}
     {
     \addplot[color=magenta,densely dotted, line width=0.2, mark=triangle,
              mark size=3.50,mark options={solid,fill=magenta, line width=0.50}]
              table[x expr = \scalefreq*\thisrow{freq}, 
                    y expr = \scale*\thisrow{\dataE}]
              {\datafile}; \addlegendentry{\legendE}
     }
     
     \ifthenelse{\equal{\dataB}{}}
     {}
     {
     \addplot[color=red,densely dashed, line width=0.2, mark=o,
              mark size=2.50,mark options={solid,fill=\myred, line width=.60}]
              table[x expr = \scalefreq*\thisrow{freq}, 
                    y expr = \scale*\thisrow{\dataB}]
              {\datafile}; \addlegendentry{\legendB}
     }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> figures/numerics/skeleton_plot_xorder_log.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             xlabel={\scriptsize \myxlabel },
             ylabel={\scriptsize \myylabel },
             enlarge y limits=false,
             enlarge x limits=false,
             xmin=\xmin,xmax=\xmax, 
             ymin=\ymin,ymax=\ymax,
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style = {yshift=-0.2em, xshift=0mm},
             xlabel style = {yshift =0.5em, xshift=0mm},
             ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
             xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
             xticklabels={,,2,,4,,6,,8,,10,,12,,14,,16,,18,,20},
             clip mode=individual,
             % grid={minor},
             minor grid style={line width=.5pt, draw=gray!50, densely dotted},
             major grid style={line width=.5pt, draw=gray!50, densely dashed},
             xmajorgrids=true,
             xminorgrids=true,
             yminorgrids=true,
             ymajorgrids=true,
             ymode=log,
             %y  tick label style={/pgf/number format/fixed},
             %y  tick label style={/pgf/number format/fixed zerofill},
             %y  tick label style={/pgf/number format/precision=1},
             %y  tick label style={/pgf/number format/precision=2},
             % y  tick label style={/pgf/number format/sci},
             %y tick label style={/pgf/number format/.cd},
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             % legend style={at={(0.99,0.70)}},
             legend pos={\legendpos}, 
             legend columns=2,
             ]  %% foreground marks

     \pgfmathsetmacro{\scale}{1}

     %% load current data
     \ifthenelse{\equal{\dataA}{}}
     {}
     {
     \addplot[color=black,densely dotted,line width=0.2, mark=x, 
              mark size=4.50,mark options={solid,fill=black, line width=1.0}]
              table[x expr = \thisrow{order}, 
                    y expr = \scale*\thisrow{\dataA}, % select coords between index={1}{5}
                   ]
              {\datafile}; \addlegendentry{\legendA}    
     }

     \ifthenelse{\equal{\dataD}{}}
     {}
     {
     \addplot[color=blue,densely dashed, line width=0.2, mark=+,
              mark size=3.50,mark options={solid,fill=blue, line width=0.70}]
              table[x expr = \thisrow{order}, 
                    y expr = \scale*\thisrow{\dataD}]
              {\datafile}; \addlegendentry{\legendD}
     }
     \ifthenelse{\equal{\dataC}{}}
     {}
     {
     \addplot[color=\mygreen,densely dashed, line width=0.2, mark=star,
              mark size=4.50,mark options={solid,fill=\mygreen, line width=.75}]
              table[x expr = \thisrow{order}, 
                    y expr = \scale*\thisrow{\dataC}]
              {\datafile}; \addlegendentry{\legendC}
     }
     



     \ifthenelse{\equal{\dataE}{}}
     {}
     {
     \addplot[color=magenta,densely dotted, line width=0.2, mark=triangle,
              mark size=3.50,mark options={solid,fill=magenta, line width=0.50}]
              table[x expr = \thisrow{order}, 
                    y expr = \scale*\thisrow{\dataE}]
              {\datafile}; \addlegendentry{\legendE}
     }

     \ifthenelse{\equal{\dataB}{}}
     {}
     {
     \addplot[color=red,densely dashed, line width=0.2, mark=o,
              mark size=2.50,mark options={solid,fill=\myred, line width=.60}]
              table[x expr = \thisrow{order}, 
                    y expr = \scale*\thisrow{\dataB}]
              {\datafile}; \addlegendentry{\legendB}
     }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

